Surrogate gradients for analog neuromorphic computing

To rapidly process temporal information at a low metabolic cost, biological neurons integrate inputs as an analog sum but communicate with spikes, binary events in time. Analog neuromorphic hardware uses the same principles to emulate spiking neural networks with exceptional energy-efficiency. However, instantiating high-performing spiking networks on such hardware remains a significant challenge due to device mismatch and the lack of efficient training algorithms. Here, we introduce a general in-the-loop learning framework based on surrogate gradients that resolves these issues. Using the BrainScaleS-2 neuromorphic system, we show that learning self-corrects for device mismatch resulting in competitive spiking network performance on both vision and speech benchmarks. Our networks display sparse spiking activity with, on average, far less than one spike per hidden neuron and input, perform inference at rates of up to 85 k frames/second, and consume less than 200 mW. In summary, our work sets several new benchmarks for low-energy spiking network processing on analog neuromorphic hardware and paves the way for future on-chip learning algorithms.

==> figures/accuracy/accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653600in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946200in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238800in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531400in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824000in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.993530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151533in, y=0.961413in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.222692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151533in, y=1.190576in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.451855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151533in, y=1.419738in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119605in,y=1.197273in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}train loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.400073in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.295369in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.245197in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.236946in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.228059in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.199890in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.188633in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.161409in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.153576in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.148022in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.142644in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.138469in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.109239in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.102125in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.085676in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.081117in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.072977in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.057057in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.052207in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.049853in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.039611in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.037438in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.032304in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.026985in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.023296in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.016999in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.012913in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.008009in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.005453in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.002451in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{1.000317in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.000201in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.003069in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.995702in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.997461in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.995587in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.990969in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.989236in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.990789in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.991454in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.991334in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.986573in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.987707in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.985747in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.988296in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.983795in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.985362in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.984847in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.983321in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.983693in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.984961in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.982104in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.985359in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.980718in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.981522in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.978802in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.982023in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.979635in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.981045in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.979914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.298161in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.253871in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.243326in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.216758in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.201327in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.183909in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.176495in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.154189in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.148591in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.141066in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.133389in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.128363in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.111354in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.109960in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.095869in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.085336in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.085363in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.074047in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.068788in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.063296in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.056217in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.044511in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.043036in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.039268in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.030487in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.016238in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.013165in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.009845in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.007490in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.007153in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.004668in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.001788in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.000165in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.992930in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.989493in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.986721in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.988949in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.988551in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.991385in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.986692in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.986792in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.988462in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.987233in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.986758in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.984073in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.982150in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.978066in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.982627in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.978211in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.976540in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.976488in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.976137in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.980363in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.978931in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.978062in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.979729in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.975623in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.974497in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.973915in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.977707in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.974507in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.973876in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.973679in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.976287in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.975361in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.972243in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.974168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.396744in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.273276in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.228693in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.221515in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.221457in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.190874in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.165172in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.157871in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.147342in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.130604in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.126762in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.105940in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.098268in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.078449in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.070230in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.057918in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.051570in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.046405in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.036755in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.024858in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.017448in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.018286in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.012499in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.010857in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.003556in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.999746in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.998680in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.995254in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.994728in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.992746in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.990854in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.993071in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.989605in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.988089in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.987554in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.987693in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.982662in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.980865in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.980759in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.979779in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.980216in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.978771in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.978003in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.976040in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.979164in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.975551in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.974273in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.973601in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.973766in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.972940in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.974688in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.973718in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.973061in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.972670in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.971097in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.971659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.397648in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.272055in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.253587in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.242198in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.227530in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.218408in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.206711in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.196303in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.178544in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.158581in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.150750in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.139941in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.100845in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.100044in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.090584in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.081866in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.073592in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.061100in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.051596in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.051507in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.042888in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.042630in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.039303in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.036520in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.020073in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.014391in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.013811in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.000566in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.001792in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.001101in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.996429in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.999048in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.995245in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.994065in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.994141in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.993565in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.988087in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.991640in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.991081in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.987638in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.984002in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.986512in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.984929in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.985479in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.983048in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.980683in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.985626in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.983138in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.980324in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.977610in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.980567in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.978065in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.975811in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.976732in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.976338in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.977837in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.976184in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.975914in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.975618in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.975213in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.974509in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.975515in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.975813in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.976223in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.974206in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.973880in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.976286in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.973068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.396866in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.295936in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.272898in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.256166in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.240493in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.228628in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.202368in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.195444in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.192067in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.179268in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.171190in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.160627in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.154974in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.150379in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.130978in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.130098in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.111205in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.105078in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.104476in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.099360in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.093814in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.084591in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.076874in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.066385in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.059735in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.052120in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.045136in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.041449in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.037127in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.024715in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.018300in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.020240in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.012689in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.013578in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.006620in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{1.003992in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.003704in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.003397in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{1.004137in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{1.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.995894in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.996707in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.993581in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.991345in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.993166in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.989408in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.989835in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.989986in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.989646in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.988944in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.986801in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.983109in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.981996in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.982462in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.983021in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.981541in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.978815in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.979822in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.980723in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.979225in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.983800in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.978386in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.980626in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.979695in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.978067in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.978869in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.978823in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.976027in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.976637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.924545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.815455in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361000in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653600in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653600in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946200in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946200in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238800in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238800in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531400in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531400in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824000in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092500in,y=0.100000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.389948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151533in, y=0.357832in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.634515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151533in, y=0.602398in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119605in,y=0.542727in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}train error (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.790661in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.714901in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.694285in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.678323in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.669708in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.666463in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.660026in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.653819in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.638847in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.633261in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.620864in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.612716in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.600126in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.586731in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.575368in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.574279in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.556848in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.549483in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.521171in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.505644in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.508568in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.514823in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.499263in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.493290in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.477162in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.477162in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.473620in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.467821in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.448292in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.469825in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.434946in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.434946in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.411481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.719757in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.708709in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.695702in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.688077in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.682857in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.678478in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.674546in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.659641in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.644492in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.638356in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.634868in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.629991in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.621206in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.620289in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.608554in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.608409in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.598407in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.598232in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.584282in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.570280in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.573726in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.560893in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.556848in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.539360in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.537192in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.532571in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.515659in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.485103in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.478848in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.500381in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.482068in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.489354in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.473620in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.461310in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.471757in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.461310in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.477162in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.434946in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.398135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.789196in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.730373in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.709275in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.693183in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.689384in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.687264in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.678478in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.671459in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.652131in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.644345in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.639657in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.633532in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.629409in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.620520in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.614809in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.613379in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.609413in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.604818in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.589281in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.578509in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.563653in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.556465in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.535506in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.531350in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.519654in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.504632in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.496954in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.490699in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.453888in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.469825in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.448292in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.294793in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.294793in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.294793in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.294793in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.331604in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.294793in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.294793in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.353137in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.294793in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.331604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.789455in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.732219in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.718534in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.708247in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.702664in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.693679in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.689416in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.682356in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.677147in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.673706in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.666512in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.662434in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.657100in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.654125in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.642244in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.637609in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.630183in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.627322in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.620404in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.594606in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.599274in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.585409in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.573726in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.552054in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.549043in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.542953in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.543937in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.533171in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.527510in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.522647in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.495760in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.499263in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.471757in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.489354in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.493290in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.478848in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.463570in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.431010in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.431010in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.434946in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.434946in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.411481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.731483in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.709707in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.700537in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.694084in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.689163in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.684712in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.679740in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.674504in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.673451in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.662539in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.652067in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.644857in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.641006in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.636256in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.613247in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.616575in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.609128in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.611909in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.600799in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.583824in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.560538in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.555298in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.547242in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.530729in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.502549in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.510431in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.496954in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.499263in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.483607in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.495760in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.495760in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.480482in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.471757in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.471757in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.483607in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.465738in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.453888in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.453888in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.431010in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.434946in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.431010in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.448292in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.431010in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.431010in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.417077in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.389948in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.380266in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.422138in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.405226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.815455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/architecture/architecture.tex <==
\usetikzlibrary{spy}%
\definecolor{blue}{HTML}{1f77b4}%
\definecolor{red}{HTML}{d62728}%
\definecolor{green}{HTML}{2ca02c}%
\definecolor{orange}{HTML}{ff710e}%
\definecolor{yellow}{HTML}{fee23e}%
\definecolor{cadc}{HTML}{1f77b4}%
\definecolor{input}{HTML}{ff7f0e}%
\definecolor{hidden}{HTML}{2ca02c}%
\definecolor{output}{HTML}{555555}%
\tikzset{block/.style={font={\rmfamily\footnotesize},align=center}}%
\tikzset{box/.style={draw=black!90}}%
\tikzset{block label/.style={fill=white,font={\rmfamily\footnotesize},inner sep=0.05cm}}%
\tikzset{%
	neuron/.style = {%
		draw=black,%
		circle,%
		inner sep=0pt,%
		minimum width=0.4cm%
	},%
	driver/.style = {%
		minimum height=0.45cm,%
		draw=black,%
		regular polygon,%
		regular polygon sides=3,%
		shape border rotate=-90,%
		inner sep=0pt%
	},%
}%
%
\begin{tikzpicture}[
	%
            %
            scale=0.8,
            >=stealth,
            transform shape,
	    line width=1.0\pgflinewidth,
	    anchor=center,
	    spy using outlines=circle,
	    %
        ]
        \pgfdeclarelayer{background layer}
        \pgfsetlayers{background layer,main}
        \draw[use as bounding box,inner sep=0pt,draw=none] (0.0,0.0) rectangle ++(7.0,4.5);

	\begin{scope}[scale=1.15]
		\foreach \x in {0,1,...,6} {
			\pgfmathparse{100*(\x>3)}
			\colorlet{currentcolor}{pred!\pgfmathresult!hidden}
			
			\node[neuron,currentcolor,thick] (nrn \x) at (0.8 + \x*0.5,0.35) {};
			\draw (nrn \x.north) ++ (0.0,0.01) -- ++(0.0,2.5);
			%
			%
			
			%
			%
		}

		\foreach \y in {0,1,...,4} {
			\node[driver,thick] (drv \y) at ($(nrn 0) + (-0.5,0.5 + \y*0.5)$) {};
			\draw (drv \y.+45) -- ($(drv \y.center) + (0.15, 0.125)$) -- ++(3.5,0.0);
			\draw (drv \y.-45) -- ($(drv \y.center) + (0.15,-0.125)$) -- ++(3.5,0.0);

			\foreach \x in {0,1,...,6} {
				\pgfmathparse{100*(\x>3)}
				\colorlet{currentcolor}{hidden!\pgfmathresult!input}
				\pgfmathparse{100*(\x>3)*(\y>3)}
				\colorlet{currentcolor}{gray!\pgfmathresult!currentcolor}

				\fill[currentcolor] (drv \y -| nrn \x) ++ (0.0, 0.125) circle (0.05cm);
				\draw[white] (drv \y -| nrn \x) ++ (0.0, 0.125) ++ (-0.045,0.0) -- ++(0.09,0.0);
				\draw[white] (drv \y -| nrn \x) ++ (0.0, 0.125) ++ (0.0,-0.045) -- ++(0.0,0.09);
				\fill[currentcolor] (drv \y -| nrn \x) ++ (0.0,-0.125) circle (0.05cm);
				\draw[white] (drv \y -| nrn \x) ++ (0.0,-0.125) ++ (-0.045,0.0) -- ++(0.09,0.0);
			}
		}

		%
		\foreach \x in {0,1,2,3} {
			\draw[hidden] (nrn \x.south) -- ++(0.0,-0.1) coordinate (tmp) -- (tmp -| drv 0.west) -- ++(-0.1,0.0) coordinate (sammelpunkt);
		}
		
		\foreach \y in {0,1,...,3} {
			\draw[hidden] (sammelpunkt) -- ($(sammelpunkt |- drv \y) - (0.0,0.03)$) coordinate (tmp) -- (tmp -| drv \y.west);
		}
		
		\foreach \y in {0,1,...,4} {
			\draw[input] ($(sammelpunkt) - (0.06,0.0)$) coordinate (tmp) -- ($(tmp |- drv \y) + (0.0,0.03)$) coordinate (tmp) -- (tmp -| drv \y.west);
		}


		\node[rectangle,thick,draw,cadc,inner sep=2pt,minimum width=3.5cm] (cadc) at ($(nrn 2) + (0.5,3.0)$) {\fontsize{6}{6}\selectfont CADC};
		\foreach \x in {0,1,...,6} {
			\draw[blue] (nrn \x.55) -- ++(55:0.12) coordinate (tmp) -- (tmp |- cadc.south);
		}
		
		\node[rectangle,thick,draw,inner sep=2pt,minimum width=3.5cm,above=0.07cm of cadc] (ppu) {\fontsize{6}{6}\selectfont PPU};
		
		%
		%
		%
		%
		%
	\end{scope}

	\coordinate (sherlock) at (5.5,2.2);
	\spy[draw,height=1.2cm,width=1.2cm,magnification=2.5,connect spies] on (nrn 6 |- drv 0) in node at (sherlock);
	\node[align=center] at ($(sherlock) - (0.0,1.1)$) {\fontsize{7}{7}\selectfont signed\\[-0.3em] \fontsize{7}{7}\selectfont synapse};
\end{tikzpicture}


==> figures/blacklist/blacklist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.164000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306000in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314667in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314667in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323333in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323333in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332000in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819000in,y=0.111000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}fraction of silenced neurons (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222131in, y=0.231883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.564000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222131in, y=0.531883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222131in, y=0.831883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.164000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222131in, y=1.131883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096000in,y=0.714000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}test error (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306000in}{0.425726in}}{\pgfqpoint{3.332000in}{0.675911in}}{%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.474514in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.425726in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.430202in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.441388in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.466123in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.469129in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.481247in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.488075in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.497408in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.508112in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.530456in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.527366in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.552574in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.557689in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.675911in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.675911in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.639746in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.621274in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.602018in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.564832in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.561324in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.542725in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.519671in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.490052in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.494518in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.474514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306000in}{0.398161in}}{\pgfqpoint{3.332000in}{0.624371in}}{%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.461279in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.398161in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.415469in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.428375in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.436602in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.441399in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.443213in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.445693in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.458306in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.458146in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.463414in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.469214in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.473223in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.486961in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.495629in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.505905in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.514669in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.624371in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.624371in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.598335in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.583891in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.567177in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.552466in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.537386in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.528734in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.522574in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.500387in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.497107in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.493161in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.480918in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.472345in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.467491in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.461279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306000in}{0.437723in}}{\pgfqpoint{3.332000in}{0.598505in}}{%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.496357in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.437723in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.440446in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.443643in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.443781in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.450538in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.453923in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.465762in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.459681in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.465392in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.470716in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.487435in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.480979in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.497868in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.495559in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.503335in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.598505in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.598505in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.579732in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.562781in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.564245in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.553364in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.549328in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.540879in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.543397in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.528637in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.514262in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.524619in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.517317in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.502754in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.496357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306000in}{0.415523in}}{\pgfqpoint{3.332000in}{0.583285in}}{%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.475357in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.415523in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.422926in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.422544in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.435504in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.429032in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.438463in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.446118in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.453530in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.450868in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.469110in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.475280in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.467179in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.474875in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.485971in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.493780in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.575180in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.575180in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.583285in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.552880in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.541530in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.526314in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.524492in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.518230in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.506202in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.500657in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.492328in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.495696in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.483696in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.479234in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.475357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306000in}{0.453119in}}{\pgfqpoint{3.332000in}{0.954514in}}{%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.453119in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.467025in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.480046in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.505563in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.512113in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.535676in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.540099in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.555492in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.564476in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.588341in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.620941in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.636134in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.655364in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.657326in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.889756in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.803459in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.751773in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.730459in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.693948in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.666621in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.634084in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.605397in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.542895in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.544081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.450120in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.462360in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.465720in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.487440in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.494400in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.508200in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.527880in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.531120in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.557400in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.574920in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.574320in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.596160in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.594960in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.616800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.429720in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.441480in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.450360in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.458760in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.467280in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.473040in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.500400in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.510840in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.520200in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.539760in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.552120in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.569520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.467040in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.471600in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.480480in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.482400in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.491280in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.501360in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.500280in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.507360in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.521880in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.538800in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.540480in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.550920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.445440in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.453120in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.465600in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.469560in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.476160in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.485880in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.487680in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.493200in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.505320in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.514080in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.515520in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.530640in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.534480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{3.026000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.498600in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.504960in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.524760in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.555480in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{0.571920in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.584880in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.603360in}}%
\pgfpathlineto{\pgfqpoint{1.718133in}{0.624720in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.675960in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{0.772560in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.805920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.164000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457300in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.457300in}{1.164000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457300in}{1.143600in}}{\pgfqpoint{1.361700in}{0.020400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457300in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{0.462619in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.813681in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{1.813681in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.462619in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.457300in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.457300in}{1.164000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457300in}{1.143600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457300in,y=1.094989in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819000in}{1.143600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819000in,y=1.094989in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138150in,y=1.062000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont dropout in training (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.140000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.360000in,height=0.020000in]{blacklist-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457300in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{0.462619in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.813681in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{1.813681in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.462619in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.457300in}{1.164000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/decalibration/histograms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.164000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.456857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.456857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.428286in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.428286in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.456857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.456857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.428286in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.428286in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.335429in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.399714in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.399714in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.485429in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.485429in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.456857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.456857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.321143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.399714in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.399714in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.485429in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.485429in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.456857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.456857in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.514000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.514000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.528286in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.528286in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.564000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.564000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.492571in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.492571in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.478286in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.478286in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.299714in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.514000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.514000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.528286in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.528286in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.564000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.564000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.492571in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.492571in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.478286in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.478286in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.314000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.442571in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.442571in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.799714in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.799714in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.585429in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.585429in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.278286in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.442571in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.442571in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.799714in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.799714in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.585429in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.585429in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.471143in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.348983in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.371025in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.393068in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.415111in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.437153in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.459196in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.481238in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.525323in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.569408in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{0.613493in}{0.371143in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.371143in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{0.542571in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.542571in}}%
\pgfpathlineto{\pgfqpoint{0.657579in}{0.771143in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.771143in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.721143in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.721143in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.514000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.514000in}}%
\pgfpathlineto{\pgfqpoint{0.723706in}{0.399714in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.399714in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.285429in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.811876in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.878004in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.922089in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.966174in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.164557in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.186600in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348983in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348983in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922089in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922089in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778813in,y=0.111000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \tau_\text{m}\) (\si{\micro\second})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096000in,y=0.714000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}counts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.164000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346188in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.291813in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.291813in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{1.346188in}{1.164000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.277192in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.277192in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.298300in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.298300in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.279831in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.279831in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.322046in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.322046in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.298300in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.298300in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.293023in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.293023in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.332599in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.332599in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.327323in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.327323in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.322046in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.322046in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.343153in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.343153in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.364261in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.364261in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.335238in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.335238in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.311492in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.311492in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.324684in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.324684in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.300938in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.300938in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.306215in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.306215in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.295661in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.295661in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.290384in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.290384in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.269277in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.269277in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.277192in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.277192in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.298300in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.298300in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.279831in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.279831in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.322046in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.322046in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.298300in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.298300in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.293023in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.293023in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.332599in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.332599in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.327323in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.327323in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.322046in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.322046in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.343153in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.343153in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.364261in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.364261in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.335238in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.335238in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.311492in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.311492in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.324684in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.324684in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.300938in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.300938in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.306215in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.306215in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.295661in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.295661in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.290384in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.290384in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.287746in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.269277in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.269277in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.279521in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.279521in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.276934in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.276934in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.328670in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.328670in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.344191in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.344191in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.331257in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.331257in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.339017in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.339017in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.336431in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.336431in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.359712in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.359712in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.364886in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.364886in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.328670in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.328670in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.336431in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.336431in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.305389in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.305389in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.354538in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.354538in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.318323in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.318323in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.331257in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.331257in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.326083in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.326083in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.287281in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.287281in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.279521in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.279521in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.282108in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.282108in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.274347in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.274347in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.269174in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.269174in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.269174in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.269174in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.279521in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.279521in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.276934in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.276934in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.328670in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.328670in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.344191in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.344191in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.331257in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.331257in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.339017in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.339017in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.336431in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.336431in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.359712in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.359712in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.364886in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.364886in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.328670in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.328670in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.336431in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.336431in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.305389in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.305389in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.354538in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.354538in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.318323in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.318323in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.331257in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.331257in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.326083in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.326083in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.287281in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.287281in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.279521in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.279521in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.282108in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.282108in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.271760in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.274347in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.274347in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.269174in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.269174in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.269174in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.269174in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.284654in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.284654in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.289818in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.289818in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.305308in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.305308in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.359525in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.359525in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.341453in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.341453in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.369852in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.369852in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.375015in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.375015in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.367270in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.367270in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.377597in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.377597in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.320799in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.320799in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.310472in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.310472in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.294981in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.294981in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.294981in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.294981in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.284654in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.284654in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.289818in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.289818in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.305308in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.305308in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.359525in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.359525in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.341453in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.341453in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.369852in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.369852in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.375015in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.375015in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.367270in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.367270in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.377597in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.377597in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.320799in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.320799in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.310472in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.310472in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.294981in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.294981in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.294981in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.294981in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.302726in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.302726in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.313053in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.313053in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.444723in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.444723in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.395670in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.395670in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.411160in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.411160in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.439559in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.439559in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.300145in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.300145in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.297563in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.297563in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.302726in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.302726in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.313053in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.313053in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.444723in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.444723in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.395670in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.395670in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.411160in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.411160in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.439559in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.439559in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.300145in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.300145in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.297563in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.297563in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.331126in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.331126in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.519594in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.519594in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.578974in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.578974in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.506685in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.506685in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.426651in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.426651in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.292399in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.292399in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.331126in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.331126in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.519594in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.519594in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.578974in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.578974in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.506685in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.506685in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.426651in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.426651in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.333707in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.292399in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.292399in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346188in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.389170in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.411213in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.521426in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.587553in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.609596in}{0.300145in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.300145in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.341453in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.341453in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{0.375015in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.375015in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.354361in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{0.364688in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.364688in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{0.377597in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.377597in}}%
\pgfpathlineto{\pgfqpoint{1.807979in}{0.359525in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.359525in}}%
\pgfpathlineto{\pgfqpoint{1.830021in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.310472in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.310472in}}%
\pgfpathlineto{\pgfqpoint{1.874106in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.325962in}}%
\pgfpathlineto{\pgfqpoint{1.896149in}{0.305308in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.305308in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{0.302726in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.302726in}}%
\pgfpathlineto{\pgfqpoint{1.940234in}{0.284654in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.284654in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.266582in}}%
\pgfpathlineto{\pgfqpoint{2.116574in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.271745in}}%
\pgfpathlineto{\pgfqpoint{2.138617in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.160659in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.182702in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.204744in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389170in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389170in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962277in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962277in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819000in,y=0.111000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \tau_\text{s}\) (\si{\micro\second})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346188in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.346188in}{1.164000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346188in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.291813in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386375in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.164000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.294797in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.294797in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.348692in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.348692in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.348692in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.348692in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.310195in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.310195in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.394887in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.394887in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.387188in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.387188in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.356391in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.356391in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.294797in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.294797in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.294797in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.294797in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.348692in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.348692in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.348692in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.348692in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.310195in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.310195in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.394887in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.394887in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.387188in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.387188in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.356391in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.356391in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.333293in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.325594in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.340992in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.294797in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.294797in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.287098in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.279398in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.301890in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.301890in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.332202in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.332202in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.400404in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.400404in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.407982in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.407982in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.347358in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.347358in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.309468in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.309468in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.301890in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.301890in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.332202in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.332202in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.286734in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.377670in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.362514in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.400404in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.400404in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.407982in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.407982in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.354936in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.347358in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.347358in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.309468in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.309468in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.294312in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.271578in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.279038in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.279038in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.421895in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.421895in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.421895in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.421895in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.384301in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.384301in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.339188in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.339188in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.279038in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.279038in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.421895in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.421895in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.421895in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.421895in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.384301in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.384301in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.339188in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.339188in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.316632in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.316632in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.497083in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.497083in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.451970in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.451970in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.316632in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.316632in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.369263in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.497083in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.497083in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.451970in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.451970in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.391820in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.376782in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.316632in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.316632in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.519639in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.519639in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.670015in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.670015in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.414376in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.414376in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.331669in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.331669in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.316632in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.316632in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.519639in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.519639in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.670015in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.670015in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.512120in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.414376in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.414376in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.331669in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.331669in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.467008in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.467008in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.467008in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.467008in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.286556in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386375in}{0.264000in}}{\pgfqpoint{0.945625in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.495486in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.561613in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.583656in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.271519in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{0.279038in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.279038in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{2.671826in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.346707in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.406857in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{2.737954in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.579789in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.579789in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.542195in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.542195in}}%
\pgfpathlineto{\pgfqpoint{2.804081in}{0.467008in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.467008in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{0.309113in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.309113in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.324150in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.324150in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.301594in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.914294in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.958379in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.002464in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.024507in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.046549in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.112677in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.156762in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.178804in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.200847in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.289017in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429358in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429358in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043400in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043400in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859188in,y=0.111000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \vartheta\) - V\textsubscript{leak} (\si{\milli\volt})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386375in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.164000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386375in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558307in}{0.510767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.558307in}{0.435834in}}{\pgfqpoint{2.558307in}{0.360900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558307in,y=0.609479in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \SI{50}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012415in}{0.713123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.912850in}{0.713123in}}{\pgfqpoint{2.813285in}{0.713123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067962in,y=0.713123in,left,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \SI{0}{\percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012373in}{0.454013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931254in}{0.454013in}}{\pgfqpoint{2.850135in}{0.454013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067962in,y=0.454013in,left,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont uncal.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/decalibration/sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.164000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306000in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911200in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516400in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121600in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726800in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332000in,y=0.215389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819000in,y=0.111000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont decalibration \(\displaystyle \sigma_\text{d}\) (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.399339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096533in, y=0.367222in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.658174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096533in, y=0.626057in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.917009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096533in, y=0.884892in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096000in,y=0.714000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}train error (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.522835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.399339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.399339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.467475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.568413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.502340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.540163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.572501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.572501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.623309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.568413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.540163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.587512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.555173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.630724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.583943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.620725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.555173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.656285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.564171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.665429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.639905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.973528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.723202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.785958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.833326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{1.012655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.798998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.778503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.477256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.431678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.321422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.444918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.550389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.486254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.522835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.509595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.576446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.477256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.550389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.528913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.590971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.559762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.612595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.594327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.597585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.723202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.572501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.502340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.550389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.707438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.646330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.597585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.587512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.693288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.678669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{1.201912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.661860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.753419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.522835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.564171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.486254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.576446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.399339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.416667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.353761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.540163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.378844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.399339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.540163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.477256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.528913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.516410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.486254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.509595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{1.010147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.431678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.502340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.707438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.431678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.550389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.842415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.534678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.477256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.491326in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.491326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.491326in}}%
\pgfpathlineto{\pgfqpoint{0.383590in}{0.497169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383590in}{0.497169in}}%
\pgfpathlineto{\pgfqpoint{0.461179in}{0.503013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461179in}{0.503013in}}%
\pgfpathlineto{\pgfqpoint{0.538769in}{0.508856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538769in}{0.508856in}}%
\pgfpathlineto{\pgfqpoint{0.616359in}{0.514700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616359in}{0.514700in}}%
\pgfpathlineto{\pgfqpoint{0.693949in}{0.520543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693949in}{0.520543in}}%
\pgfpathlineto{\pgfqpoint{0.771538in}{0.526386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771538in}{0.526386in}}%
\pgfpathlineto{\pgfqpoint{0.849128in}{0.532230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849128in}{0.532230in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.536904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911200in}{0.536904in}}%
\pgfpathlineto{\pgfqpoint{0.926718in}{0.537977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926718in}{0.537977in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{0.543342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004308in}{0.543342in}}%
\pgfpathlineto{\pgfqpoint{1.081897in}{0.548707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081897in}{0.548707in}}%
\pgfpathlineto{\pgfqpoint{1.159487in}{0.554071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159487in}{0.554071in}}%
\pgfpathlineto{\pgfqpoint{1.237077in}{0.559436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237077in}{0.559436in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.564800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314667in}{0.564800in}}%
\pgfpathlineto{\pgfqpoint{1.392256in}{0.570165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392256in}{0.570165in}}%
\pgfpathlineto{\pgfqpoint{1.469846in}{0.575529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469846in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.578748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516400in}{0.578748in}}%
\pgfpathlineto{\pgfqpoint{1.547436in}{0.580598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547436in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{1.625026in}{0.585223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625026in}{0.585223in}}%
\pgfpathlineto{\pgfqpoint{1.702615in}{0.589848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702615in}{0.589848in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{0.594472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780205in}{0.594472in}}%
\pgfpathlineto{\pgfqpoint{1.857795in}{0.599097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857795in}{0.599097in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{0.603722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935385in}{0.603722in}}%
\pgfpathlineto{\pgfqpoint{2.012974in}{0.608347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012974in}{0.608347in}}%
\pgfpathlineto{\pgfqpoint{2.090564in}{0.612972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090564in}{0.612972in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.614821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121600in}{0.614821in}}%
\pgfpathlineto{\pgfqpoint{2.168154in}{0.630427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168154in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{2.245744in}{0.656436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245744in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.682446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323333in}{0.682446in}}%
\pgfpathlineto{\pgfqpoint{2.400923in}{0.708455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400923in}{0.708455in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{0.734464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478513in}{0.734464in}}%
\pgfpathlineto{\pgfqpoint{2.556103in}{0.760474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556103in}{0.760474in}}%
\pgfpathlineto{\pgfqpoint{2.633692in}{0.786483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633692in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{2.711282in}{0.812492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711282in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.817694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726800in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{2.788872in}{0.824625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788872in}{0.824625in}}%
\pgfpathlineto{\pgfqpoint{2.866462in}{0.833288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866462in}{0.833288in}}%
\pgfpathlineto{\pgfqpoint{2.944051in}{0.841951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944051in}{0.841951in}}%
\pgfpathlineto{\pgfqpoint{3.021641in}{0.850615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021641in}{0.850615in}}%
\pgfpathlineto{\pgfqpoint{3.099231in}{0.859278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099231in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{3.176821in}{0.867942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176821in}{0.867942in}}%
\pgfpathlineto{\pgfqpoint{3.254410in}{0.876605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254410in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.885268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332000in}{0.885268in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.885268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.491326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.536904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.578748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.614821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.817694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.885268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.467475in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.467475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.467475in}}%
\pgfpathlineto{\pgfqpoint{0.383590in}{0.474249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383590in}{0.474249in}}%
\pgfpathlineto{\pgfqpoint{0.461179in}{0.481022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461179in}{0.481022in}}%
\pgfpathlineto{\pgfqpoint{0.538769in}{0.487796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538769in}{0.487796in}}%
\pgfpathlineto{\pgfqpoint{0.616359in}{0.494569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616359in}{0.494569in}}%
\pgfpathlineto{\pgfqpoint{0.693949in}{0.501343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693949in}{0.501343in}}%
\pgfpathlineto{\pgfqpoint{0.771538in}{0.508116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771538in}{0.508116in}}%
\pgfpathlineto{\pgfqpoint{0.849128in}{0.514890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849128in}{0.514890in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.520309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911200in}{0.520309in}}%
\pgfpathlineto{\pgfqpoint{0.926718in}{0.521647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926718in}{0.521647in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{0.528338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004308in}{0.528338in}}%
\pgfpathlineto{\pgfqpoint{1.081897in}{0.535030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081897in}{0.535030in}}%
\pgfpathlineto{\pgfqpoint{1.159487in}{0.541721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159487in}{0.541721in}}%
\pgfpathlineto{\pgfqpoint{1.237077in}{0.548412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237077in}{0.548412in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.555104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314667in}{0.555104in}}%
\pgfpathlineto{\pgfqpoint{1.392256in}{0.561795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392256in}{0.561795in}}%
\pgfpathlineto{\pgfqpoint{1.469846in}{0.568487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469846in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.572501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516400in}{0.572501in}}%
\pgfpathlineto{\pgfqpoint{1.547436in}{0.575081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547436in}{0.575081in}}%
\pgfpathlineto{\pgfqpoint{1.625026in}{0.581529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625026in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.702615in}{0.587977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702615in}{0.587977in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{0.594425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780205in}{0.594425in}}%
\pgfpathlineto{\pgfqpoint{1.857795in}{0.600873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857795in}{0.600873in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{0.607322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935385in}{0.607322in}}%
\pgfpathlineto{\pgfqpoint{2.012974in}{0.613770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012974in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{2.090564in}{0.620218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090564in}{0.620218in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.622797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121600in}{0.622797in}}%
\pgfpathlineto{\pgfqpoint{2.168154in}{0.623480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168154in}{0.623480in}}%
\pgfpathlineto{\pgfqpoint{2.245744in}{0.624619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245744in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.625757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323333in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{2.400923in}{0.626895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400923in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{0.628034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478513in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{2.556103in}{0.629172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556103in}{0.629172in}}%
\pgfpathlineto{\pgfqpoint{2.633692in}{0.630310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633692in}{0.630310in}}%
\pgfpathlineto{\pgfqpoint{2.711282in}{0.631449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711282in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.631676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726800in}{0.631676in}}%
\pgfpathlineto{\pgfqpoint{2.788872in}{0.672137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788872in}{0.672137in}}%
\pgfpathlineto{\pgfqpoint{2.866462in}{0.722712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866462in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{2.944051in}{0.773287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944051in}{0.773287in}}%
\pgfpathlineto{\pgfqpoint{3.021641in}{0.823862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021641in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{3.099231in}{0.874437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099231in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{3.176821in}{0.925013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176821in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{3.254410in}{0.975588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254410in}{0.975588in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{1.026163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332000in}{1.026163in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{1.026163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.467475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.520309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.572501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.622797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.631676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{1.026163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.525305in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{0.525305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.525305in}}%
\pgfpathlineto{\pgfqpoint{0.383590in}{0.514344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383590in}{0.514344in}}%
\pgfpathlineto{\pgfqpoint{0.461179in}{0.503383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461179in}{0.503383in}}%
\pgfpathlineto{\pgfqpoint{0.538769in}{0.492422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538769in}{0.492422in}}%
\pgfpathlineto{\pgfqpoint{0.616359in}{0.481460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616359in}{0.481460in}}%
\pgfpathlineto{\pgfqpoint{0.693949in}{0.470499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693949in}{0.470499in}}%
\pgfpathlineto{\pgfqpoint{0.771538in}{0.459538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771538in}{0.459538in}}%
\pgfpathlineto{\pgfqpoint{0.849128in}{0.448576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849128in}{0.448576in}}%
\pgfpathlineto{\pgfqpoint{0.911200in}{0.439807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911200in}{0.439807in}}%
\pgfpathlineto{\pgfqpoint{0.926718in}{0.441560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926718in}{0.441560in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{0.450326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004308in}{0.450326in}}%
\pgfpathlineto{\pgfqpoint{1.081897in}{0.459092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081897in}{0.459092in}}%
\pgfpathlineto{\pgfqpoint{1.159487in}{0.467858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159487in}{0.467858in}}%
\pgfpathlineto{\pgfqpoint{1.237077in}{0.476624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237077in}{0.476624in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.485390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314667in}{0.485390in}}%
\pgfpathlineto{\pgfqpoint{1.392256in}{0.494155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392256in}{0.494155in}}%
\pgfpathlineto{\pgfqpoint{1.469846in}{0.502921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469846in}{0.502921in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.508181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516400in}{0.508181in}}%
\pgfpathlineto{\pgfqpoint{1.547436in}{0.506498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547436in}{0.506498in}}%
\pgfpathlineto{\pgfqpoint{1.625026in}{0.502291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625026in}{0.502291in}}%
\pgfpathlineto{\pgfqpoint{1.702615in}{0.498084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702615in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{1.780205in}{0.493877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780205in}{0.493877in}}%
\pgfpathlineto{\pgfqpoint{1.857795in}{0.489670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857795in}{0.489670in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{0.485464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935385in}{0.485464in}}%
\pgfpathlineto{\pgfqpoint{2.012974in}{0.481257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012974in}{0.481257in}}%
\pgfpathlineto{\pgfqpoint{2.090564in}{0.477050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090564in}{0.477050in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{0.475367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121600in}{0.475367in}}%
\pgfpathlineto{\pgfqpoint{2.168154in}{0.503334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168154in}{0.503334in}}%
\pgfpathlineto{\pgfqpoint{2.245744in}{0.549946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245744in}{0.549946in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.596559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323333in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.400923in}{0.643171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400923in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{0.689783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478513in}{0.689783in}}%
\pgfpathlineto{\pgfqpoint{2.556103in}{0.736395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556103in}{0.736395in}}%
\pgfpathlineto{\pgfqpoint{2.633692in}{0.783007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633692in}{0.783007in}}%
\pgfpathlineto{\pgfqpoint{2.711282in}{0.829619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711282in}{0.829619in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.838942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726800in}{0.838942in}}%
\pgfpathlineto{\pgfqpoint{2.788872in}{0.842598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788872in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{2.866462in}{0.847168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866462in}{0.847168in}}%
\pgfpathlineto{\pgfqpoint{2.944051in}{0.851738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944051in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{3.021641in}{0.856308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021641in}{0.856308in}}%
\pgfpathlineto{\pgfqpoint{3.099231in}{0.860879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099231in}{0.860879in}}%
\pgfpathlineto{\pgfqpoint{3.176821in}{0.865449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176821in}{0.865449in}}%
\pgfpathlineto{\pgfqpoint{3.254410in}{0.870019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254410in}{0.870019in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.874589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332000in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.874589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.525305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.439807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.508181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.838942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.874589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.164000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.332000in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370789in}{1.103839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454089in,y=1.071444in,left,base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont both}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370789in}{0.979444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454089in,y=0.947050in,left,base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont threshold (\(\displaystyle \vartheta\) - V\textsubscript{l})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370789in}{0.849867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454089in,y=0.817472in,left,base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont timeconstants (\(\displaystyle \tau_\text{m}\) \& \(\displaystyle \tau_\text{s}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.491326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.491326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.536904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.536904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.578748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.578748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.614821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.614821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.817694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.817694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.885268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.885268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.467475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.467475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.520309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.520309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.572501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.572501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.622797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.622797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.631676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.631676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{1.026163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{1.026163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.525305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.525305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.439807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.439807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.508181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{0.508181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121600in}{0.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.838942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726800in}{0.838942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.874589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332000in}{0.874589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flow/flow.tex <==
\usetikzlibrary{spy}%
\definecolor{blue}{HTML}{1f77b4}%
\definecolor{red}{HTML}{d62728}%
\definecolor{green}{HTML}{2ca02c}%
\definecolor{orange}{HTML}{ff710e}%
\definecolor{yellow}{HTML}{fee23e}%
\definecolor{cadc}{HTML}{1f77b4}%
\definecolor{input}{HTML}{ff7f0e}%
\definecolor{hidden}{HTML}{2ca02c}%
\definecolor{output}{HTML}{555555}%
\tikzset{block/.style={font={\rmfamily\footnotesize},align=center}}%
\tikzset{box/.style={draw=black!90}}%
\tikzset{block label/.style={fill=white,font={\rmfamily\footnotesize},inner sep=0.05cm}}%
\tikzset{%
	neuron/.style = {%
		draw=black,%
		circle,%
		inner sep=0pt,%
		minimum width=0.4cm%
	},%
	driver/.style = {%
		minimum height=0.45cm,%
		draw=black,%
		regular polygon,%
		regular polygon sides=3,%
		shape border rotate=-90,%
		inner sep=0pt%
	},%
}%
\pgfmathsetseed{42}%
%
\begin{tikzpicture}[
	%
            %
            scale=0.8,
            >=stealth,
            transform shape,
	    line width=1.0\pgflinewidth,
	    anchor=center,
	    spy using outlines=circle,
	    font=\sffamily
        ]

	%
	
	\node (input) at (0.8,1.65) {\includegraphics[height=1.4cm]{input.pdf}};

	\node (chip) at (3.0,1.7) {
		\begin{tikzpicture}[scale=0.6,transform shape]
			\foreach \x in {0,1,2}
				\draw[darkgray,line width=0.08cm] (0.5+0.5*\x,-0.3) -- ++(0.0,2.6);
			\foreach \y in {0,1,2}
				\draw[darkgray,line width=0.08cm] (-0.3,0.5+0.5*\y) -- ++(2.6,0.0);
			\draw[white,line width=0.09cm,rounded corners=2pt] (0.0,0.0) rectangle ++(2.0,2.0);
			\draw[darkgray,fill=white,line width=0.04cm,rounded corners=2pt] (0.0,0.0) rectangle ++(2.0,2.0) node[pos=0.5] {\includegraphics[height=1.5cm]{visions.pdf}};
		\end{tikzpicture}
		};
	
	\node (pytorch) at (3.0,3.5) {
		\begin{tikzpicture}[scale=0.6,transform shape]
			\node at (1.0,1.0) {\includegraphics[height=0.8cm]{pytorch_logo.png}};
		\end{tikzpicture}
		};
	
	\node (traces) at (5.2,1.65) {\includegraphics[height=1.4cm]{traces.pdf}};

	\draw[-stealth,gray,thick,shorten >=4pt,shorten <=0pt] (input.east |- chip) -- (chip);
	\draw[-stealth,gray,thick,shorten >=0pt,shorten <=4pt] (chip) -- (chip -| traces.west);
	
	\draw[-stealth,gray,thick,shorten >=4pt,shorten <=4pt] (chip.north) ++(-1.7,0.0) -- ++( 0.8,0.8);
	\draw[-stealth,gray,thick,shorten >=4pt,shorten <=4pt] (chip.north) ++(+1.7,0.0) -- ++(-0.8,0.8);
	
	\draw[stealth-,gray,thick,shorten >=4pt,shorten <=4pt] (chip.north) -- ++(0.0,0.8) node[pos=0.6,right=2pt] {\fontsize{7}{7}\selectfont $\Delta$w};

	\draw[-stealth,line width=0.03cm,pred] (1.1,0.3) to[out=-14,in=194] ++(3.8,0.0);%
	\fill[fill=white] (2.4,-0.1) rectangle (3.6,0.5);
	\draw[draw=none,pred,
		postaction={decorate,decoration={text along path,text color=pred,text align={center}, text={|\footnotesize|forward}, raise=-0.8mm}}
		] (1.1,0.3) to[out=-14,in=194] ++(3.8,0.0);%

	\draw[stealth-,line width=0.03cm,pred] (1.1,4.0) to[out=14,in=-194] ++(3.8,0.0);%
	\fill[fill=white] (2.3,4.2) rectangle (3.7,4.4);
	\draw[draw=none,pred,
		postaction={decorate,decoration={text along path,text color=pred,text align={center}, text={|\footnotesize|backward}, raise=-0.8mm}}
		] (1.1,4.0) to[out=14,in=-194] ++(3.8,0.0);%

	
	\node[below=0pt of input,gray] {\fontsize{7}{7}\selectfont input spikes};
	\node[below=0pt of traces,gray,align=center] {\fontsize{7}{7}\selectfont recorded data};
\end{tikzpicture}


==> figures/graph/graph.tex <==
\tikzstyle{graph node}=[fill=white,draw=#1,text=#1,rounded corners=3pt,minimum width=0.6cm,minimum height=0.35cm,inner sep=2pt]
\tikzstyle{double graph node}=[rectangle split, rectangle split parts=2, fill=white,draw=#1,text=#1,rounded corners=3pt,minimum width=0.6cm,minimum height=0.35cm,inner sep=2pt, align=center]

\begin{tikzpicture}[x=1.38cm,y=0.8cm,every node/.style={anchor=center},font=\sffamily]
	\fontsize{5}{5}\selectfont
	%
	%

	\foreach \t in {0,1,...,4} {
		\ifthenelse{\t > 3}{\def\fade{50}}{\def\fade{100}}
		
		\node[graph node=vgreen!\fade!white] (s_0_\t) at (\t, 0) {S\textsuperscript{0}[\t]};
		\node[above=0.5cm of s_0_\t, graph node=mblue!\fade!white] (i_1_\t) {\~I\textsuperscript{1}[\t]};
		\node[above=0.5cm of i_1_\t, double graph node=mblue!\fade!white] (v_1_\t) {V\textsuperscript{1}[\t] \nodepart{second} \~V\textsuperscript{1}[\t]};
		\node[above=0.5cm of v_1_\t, double graph node=mblue!\fade!white] (s_1_\t) {S\textsuperscript{1}[\t] \nodepart{second} \~S\textsuperscript{1}[\t]};
		\node[above=0.5cm of s_1_\t, graph node=pred!\fade!white] (i_2_\t) {\~I\textsuperscript{2}[\t]};
	}

	%
	%
	%
	%
	%
	%
	%
	%
	
	\foreach \t in {0,1,...,3} {
		\draw[-stealth,vgreen] (s_0_\t) -- (i_1_\the\numexpr\t+1)
				node[pos=0.4,fill=white,inner sep=0pt] {W\textsuperscript{1}};
		\draw[-stealth,mblue] (i_1_\t) -- (v_1_\t);
		\draw[-stealth,mblue] (i_1_\t) -- (i_1_\the\numexpr\t+1);
		\draw[-stealth,mblue] (v_1_\t) -- (s_1_\t);
		\draw[-stealth,mblue] (v_1_\t.text east) -- (v_1_\the\numexpr\t+1.second west);
		\draw[-stealth,mblue,dashed] ($(s_1_\t.text east) - (0.0, 0.07)$) -- (i_1_\the\numexpr\t+1.135)
				node[pos=0.875,fill=white,inner sep=1pt] {W\textsuperscript{1R}};
		\draw[-stealth,mblue] ($(s_1_\t.text east) - (0.0, 0.07)$) -- (v_1_\the\numexpr\t+1.135)
				node[pos=0.4,fill=white,inner sep=1pt] {rst};

		\draw[-stealth,draw=mblue,text=mblue] ($(s_1_\t.text east) + (0.0, 0.07)$) -- (i_2_\the\numexpr\t+1)
				node[pos=0.4,fill=white,inner sep=1pt] {W\textsuperscript{2}};
	}
	

	\node[anchor=center] (chip) at (-1.08, 0.0) {
		\begin{tikzpicture}[scale=0.25,transform shape, anchor=center,x=1cm,y=1cm]]
			\foreach \x in {0,1,2}
				\draw[darkgray,line width=0.04cm] (0.5+0.5*\x,-0.3) -- ++(0.0,2.6);
			\foreach \y in {0,1,2}
				\draw[darkgray,line width=0.04cm] (-0.3,0.5+0.5*\y) -- ++(2.6,0.0);
			\draw[white,line width=0.05cm,rounded corners=1pt] (0.0,0.0) rectangle ++(2.0,2.0);
			\draw[darkgray,fill=white,line width=0.02cm,rounded corners=1pt] (0.0,0.0) rectangle ++(2.0,2.0) node[pos=0.5] {\includegraphics[height=1.5cm]{visions.pdf}};
		\end{tikzpicture}
		};

	\draw[overlay, -stealth, darkgray, thick, shorten <=2pt, shorten >=2pt] (chip) to[out=90, in=180, looseness=1.2] ($(s_1_0.text west) - (0.11,0.0)$);
	\draw[overlay, -stealth, darkgray, thick, shorten <=2pt, shorten >=2pt] (chip) to[out=90, in=180, looseness=1.6] ($(v_1_0.text west) - (0.11,0.0)$);
	\node[right, rotate=90, darkgray] at ($(chip.115) + (0, 0.08)$) {\tiny\vphantom{gl}inject};
	\node[right, rotate=90, darkgray] at ($(chip.65 ) + (0, 0.08)$) {\tiny\vphantom{gl}recorded data};

	\node[rotate=90, vgreen] at ($(s_0_4) + (0.7,0.0)$) {\vphantom{gl}input};
	\draw[mblue] ($(i_1_4.south) + (0.7,0.0)$) --($(s_1_4.north) + (0.7,0.0)$);
	\node[rotate=90, mblue, fill=white, inner ysep=0pt, inner xsep=3pt] at (4.7, 3) {\vphantom{gl}hidden};
	\node[rotate=90, pred] at ($(i_2_4) + (0.7,0.0)$) {\vphantom{gl}readout};
	
	\draw[black, -stealth] (-0.3, -0.7) -- (4.3, -0.7) node[pos=0.5, fill=white, inner ysep=0pt, inner xsep=3pt] {\vphantom{gl}time};
\end{tikzpicture}


==> figures/latency/latency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361000in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791294in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791294in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221588in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221588in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651882in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651882in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092500in,y=0.100000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont time \(\displaystyle T\) (\si{\micro\second})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.747801in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.747801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.747801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227984in, y=0.715684in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.446763in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.446763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.446763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178837in, y=1.414647in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.382328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.469656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.537392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.592737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.639530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.680065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.715818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.958210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.081291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.168618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.236355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.291700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.338493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.379027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.414781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119605in,y=0.870000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}test error (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507300in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.385596in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.343524in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.342372in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.337720in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.324545in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.345815in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.346954in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.346954in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.346954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507300in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.702018in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.390317in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.361385in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.369937in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.386349in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.383339in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.384345in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.383339in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.383407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507300in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.402143in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.604643in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.363546in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.328195in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.345815in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.344672in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.361385in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.364620in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.368881in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.368881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507300in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.354810in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.335366in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.341215in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.354810in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.350346in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.350346in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.351468in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.351314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507300in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.376196in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.367821in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.354810in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.357017in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.357017in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.357017in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.357092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/regularization/regularization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635900in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549100in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433308in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494444in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547402in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594115in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910801in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071607in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185701in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274199in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346508in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407643in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460601in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507314in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824000in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.966503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=0.934387in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.176294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=1.144177in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.386084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=1.353967in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192755in,y=1.197273in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787760in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{0.815538in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{0.815538in}{1.172749in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{1.172749in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{1.186638in}}%
\pgfpathlineto{\pgfqpoint{0.787760in}{1.186638in}}%
\pgfpathlineto{\pgfqpoint{0.787760in}{1.172749in}}%
\pgfpathlineto{\pgfqpoint{0.773871in}{1.172749in}}%
\pgfpathlineto{\pgfqpoint{0.773871in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{0.787760in}{1.158860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627532in}{1.134481in}}%
\pgfpathlineto{\pgfqpoint{1.641421in}{1.134481in}}%
\pgfpathlineto{\pgfqpoint{1.641421in}{1.148370in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.148370in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{1.641421in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{1.641421in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.627532in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.627532in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{1.613643in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{1.613643in}{1.148370in}}%
\pgfpathlineto{\pgfqpoint{1.627532in}{1.148370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249757in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{1.263645in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{1.263645in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.263645in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.263645in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.235868in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.235868in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.104314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825354in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{0.839243in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{0.839243in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{0.839243in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{0.839243in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{0.825354in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{0.825354in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{0.811465in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{0.811465in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{0.825354in}{1.150468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225903in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{1.081742in}}%
\pgfpathlineto{\pgfqpoint{1.225903in}{1.081742in}}%
\pgfpathlineto{\pgfqpoint{1.225903in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{1.212014in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{1.212014in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{1.225903in}{1.053965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637382in}{1.126090in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.126090in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.139979in}}%
\pgfpathlineto{\pgfqpoint{1.665160in}{1.139979in}}%
\pgfpathlineto{\pgfqpoint{1.665160in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.167756in}}%
\pgfpathlineto{\pgfqpoint{1.637382in}{1.167756in}}%
\pgfpathlineto{\pgfqpoint{1.637382in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.623493in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.623493in}{1.139979in}}%
\pgfpathlineto{\pgfqpoint{1.637382in}{1.139979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679656in}{1.316999in}}%
\pgfpathlineto{\pgfqpoint{0.693545in}{1.316999in}}%
\pgfpathlineto{\pgfqpoint{0.693545in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{0.707434in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{0.707434in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{0.693545in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{0.693545in}{1.358666in}}%
\pgfpathlineto{\pgfqpoint{0.679656in}{1.358666in}}%
\pgfpathlineto{\pgfqpoint{0.679656in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{0.665767in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{0.665767in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{0.679656in}{1.330888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631512in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.645401in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.645401in}{1.179839in}}%
\pgfpathlineto{\pgfqpoint{1.659290in}{1.179839in}}%
\pgfpathlineto{\pgfqpoint{1.659290in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{1.645401in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{1.645401in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{1.617623in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{1.617623in}{1.179839in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{1.179839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587157in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{1.601045in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{1.601045in}{1.072846in}}%
\pgfpathlineto{\pgfqpoint{1.614934in}{1.072846in}}%
\pgfpathlineto{\pgfqpoint{1.614934in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.601045in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.601045in}{1.100624in}}%
\pgfpathlineto{\pgfqpoint{1.587157in}{1.100624in}}%
\pgfpathlineto{\pgfqpoint{1.587157in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.573268in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.573268in}{1.072846in}}%
\pgfpathlineto{\pgfqpoint{1.587157in}{1.072846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335661in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{1.349550in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{1.349550in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{1.349550in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{1.349550in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.093825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779683in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{0.807461in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{0.807461in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{0.779683in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{0.779683in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{0.765794in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{0.765794in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{0.779683in}{1.228091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619179in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{0.633068in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{0.633068in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{0.646957in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{0.646957in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{0.633068in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{0.633068in}{1.398526in}}%
\pgfpathlineto{\pgfqpoint{0.619179in}{1.398526in}}%
\pgfpathlineto{\pgfqpoint{0.619179in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{0.605290in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{0.605290in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{0.619179in}{1.370748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459807in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{1.473696in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{1.473696in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.487585in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.487585in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.473696in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.473696in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{1.459807in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{1.459807in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.445918in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.445918in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.459807in}{1.104314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632381in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{1.646270in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{1.646270in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{1.646270in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{1.646270in}{1.125798in}}%
\pgfpathlineto{\pgfqpoint{1.632381in}{1.125798in}}%
\pgfpathlineto{\pgfqpoint{1.632381in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{1.618492in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{1.618492in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{1.632381in}{1.098021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556644in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{1.570533in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{1.570533in}{1.142077in}}%
\pgfpathlineto{\pgfqpoint{1.584422in}{1.142077in}}%
\pgfpathlineto{\pgfqpoint{1.584422in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.570533in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.570533in}{1.169854in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{1.169854in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{1.142077in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{1.142077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909381in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{1.202916in}}%
\pgfpathlineto{\pgfqpoint{0.937159in}{1.202916in}}%
\pgfpathlineto{\pgfqpoint{0.937159in}{1.216805in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{1.216805in}}%
\pgfpathlineto{\pgfqpoint{0.923270in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{0.909381in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{0.909381in}{1.216805in}}%
\pgfpathlineto{\pgfqpoint{0.895492in}{1.216805in}}%
\pgfpathlineto{\pgfqpoint{0.895492in}{1.202916in}}%
\pgfpathlineto{\pgfqpoint{0.909381in}{1.202916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589002in}{1.212104in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.212104in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{1.616780in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{1.616780in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{1.589002in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{1.589002in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.575114in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.575114in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{1.589002in}{1.225993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825087in}{1.161754in}}%
\pgfpathlineto{\pgfqpoint{0.838976in}{1.161754in}}%
\pgfpathlineto{\pgfqpoint{0.838976in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{0.852864in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{0.852864in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{0.838976in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{0.838976in}{1.203421in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{1.203421in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{0.811198in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{0.811198in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{1.175643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941414in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{0.955303in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{0.955303in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{0.955303in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{0.955303in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{0.941414in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{0.941414in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{0.927525in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{0.927525in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{0.941414in}{1.093825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282906in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{1.296795in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{1.296795in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.310684in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.310684in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{1.296795in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{1.296795in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{1.282906in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{1.282906in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.282906in}{1.106412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497705in}{1.115600in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.115600in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.129489in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{1.129489in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.157267in}}%
\pgfpathlineto{\pgfqpoint{1.497705in}{1.157267in}}%
\pgfpathlineto{\pgfqpoint{1.497705in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{1.483816in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{1.483816in}{1.129489in}}%
\pgfpathlineto{\pgfqpoint{1.497705in}{1.129489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651704in}{1.377838in}}%
\pgfpathlineto{\pgfqpoint{0.665593in}{1.377838in}}%
\pgfpathlineto{\pgfqpoint{0.665593in}{1.391727in}}%
\pgfpathlineto{\pgfqpoint{0.679482in}{1.391727in}}%
\pgfpathlineto{\pgfqpoint{0.679482in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{0.665593in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{0.665593in}{1.419505in}}%
\pgfpathlineto{\pgfqpoint{0.651704in}{1.419505in}}%
\pgfpathlineto{\pgfqpoint{0.651704in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{0.637815in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{0.637815in}{1.391727in}}%
\pgfpathlineto{\pgfqpoint{0.651704in}{1.391727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019617in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{1.033506in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{1.033506in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{1.076245in}}%
\pgfpathlineto{\pgfqpoint{1.033506in}{1.076245in}}%
\pgfpathlineto{\pgfqpoint{1.033506in}{1.090134in}}%
\pgfpathlineto{\pgfqpoint{1.019617in}{1.090134in}}%
\pgfpathlineto{\pgfqpoint{1.019617in}{1.076245in}}%
\pgfpathlineto{\pgfqpoint{1.005728in}{1.076245in}}%
\pgfpathlineto{\pgfqpoint{1.005728in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{1.019617in}{1.062356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384456in}{1.140775in}}%
\pgfpathlineto{\pgfqpoint{1.398345in}{1.140775in}}%
\pgfpathlineto{\pgfqpoint{1.398345in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{1.412233in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{1.412233in}{1.168553in}}%
\pgfpathlineto{\pgfqpoint{1.398345in}{1.168553in}}%
\pgfpathlineto{\pgfqpoint{1.398345in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{1.384456in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{1.384456in}{1.168553in}}%
\pgfpathlineto{\pgfqpoint{1.370567in}{1.168553in}}%
\pgfpathlineto{\pgfqpoint{1.370567in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{1.384456in}{1.154664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712741in}{1.258258in}}%
\pgfpathlineto{\pgfqpoint{0.726629in}{1.258258in}}%
\pgfpathlineto{\pgfqpoint{0.726629in}{1.272146in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{1.272146in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{0.726629in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{0.726629in}{1.299924in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{1.299924in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{0.698852in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{0.698852in}{1.272146in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{1.272146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052132in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{1.114007in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{1.114007in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{1.127896in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{1.127896in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{1.114007in}}%
\pgfpathlineto{\pgfqpoint{1.038244in}{1.114007in}}%
\pgfpathlineto{\pgfqpoint{1.038244in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{1.100118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501730in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{1.529508in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{1.529508in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.125798in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.125798in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.098021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605117in}{1.107209in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{1.107209in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{1.632895in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{1.632895in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{1.148875in}}%
\pgfpathlineto{\pgfqpoint{1.605117in}{1.148875in}}%
\pgfpathlineto{\pgfqpoint{1.605117in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{1.605117in}{1.121098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597398in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{1.611287in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{1.611287in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{1.625176in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{1.625176in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{1.611287in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{1.611287in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{1.597398in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{1.597398in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{1.583509in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{1.583509in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{1.597398in}{1.150468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709334in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{0.723223in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{0.723223in}{1.246972in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.246972in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.260861in}}%
\pgfpathlineto{\pgfqpoint{0.723223in}{1.260861in}}%
\pgfpathlineto{\pgfqpoint{0.723223in}{1.274749in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{1.274749in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{1.260861in}}%
\pgfpathlineto{\pgfqpoint{0.695445in}{1.260861in}}%
\pgfpathlineto{\pgfqpoint{0.695445in}{1.246972in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{1.246972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.924545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.815455in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635900in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635900in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549100in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549100in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433308in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494444in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547402in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594115in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910801in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071607in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185701in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274199in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346508in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407643in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460601in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507314in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092500in,y=0.100000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont average hidden layer spikes per image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=0.237883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.689580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=0.657464in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192755in,y=0.542727in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794704in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{0.773871in}{0.420495in}}%
\pgfpathlineto{\pgfqpoint{0.815538in}{0.420495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634476in}{0.465659in}}%
\pgfpathlineto{\pgfqpoint{1.613643in}{0.423992in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{0.423992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256701in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{1.235868in}{0.420495in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{0.420495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832298in}{0.367756in}}%
\pgfpathlineto{\pgfqpoint{0.811465in}{0.326090in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{0.326090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232848in}{0.381742in}}%
\pgfpathlineto{\pgfqpoint{1.212014in}{0.340076in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{0.340076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644326in}{0.528596in}}%
\pgfpathlineto{\pgfqpoint{1.623493in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{1.665160in}{0.486929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686600in}{0.539085in}}%
\pgfpathlineto{\pgfqpoint{0.665767in}{0.497418in}}%
\pgfpathlineto{\pgfqpoint{0.707434in}{0.497418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638456in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{1.617623in}{0.455460in}}%
\pgfpathlineto{\pgfqpoint{1.659290in}{0.455460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594101in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.573268in}{0.403013in}}%
\pgfpathlineto{\pgfqpoint{1.614934in}{0.403013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342606in}{0.385239in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.343572in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{0.343572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786627in}{0.346777in}}%
\pgfpathlineto{\pgfqpoint{0.765794in}{0.305111in}}%
\pgfpathlineto{\pgfqpoint{0.807461in}{0.305111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626124in}{0.636987in}}%
\pgfpathlineto{\pgfqpoint{0.605290in}{0.595321in}}%
\pgfpathlineto{\pgfqpoint{0.646957in}{0.595321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466751in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{1.445918in}{0.420495in}}%
\pgfpathlineto{\pgfqpoint{1.487585in}{0.420495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639325in}{0.514610in}}%
\pgfpathlineto{\pgfqpoint{1.618492in}{0.472943in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{0.472943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563588in}{0.525099in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{0.483432in}}%
\pgfpathlineto{\pgfqpoint{1.584422in}{0.483432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916325in}{0.427197in}}%
\pgfpathlineto{\pgfqpoint{0.895492in}{0.385530in}}%
\pgfpathlineto{\pgfqpoint{0.937159in}{0.385530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595947in}{0.602022in}}%
\pgfpathlineto{\pgfqpoint{1.575114in}{0.560355in}}%
\pgfpathlineto{\pgfqpoint{1.616780in}{0.560355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832031in}{0.451672in}}%
\pgfpathlineto{\pgfqpoint{0.811198in}{0.410006in}}%
\pgfpathlineto{\pgfqpoint{0.852864in}{0.410006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948358in}{0.451672in}}%
\pgfpathlineto{\pgfqpoint{0.927525in}{0.410006in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{0.410006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289850in}{0.441183in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{0.399516in}}%
\pgfpathlineto{\pgfqpoint{1.310684in}{0.399516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504650in}{0.472652in}}%
\pgfpathlineto{\pgfqpoint{1.483816in}{0.430985in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{0.430985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658648in}{0.556568in}}%
\pgfpathlineto{\pgfqpoint{0.637815in}{0.514901in}}%
\pgfpathlineto{\pgfqpoint{0.679482in}{0.514901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026561in}{0.472652in}}%
\pgfpathlineto{\pgfqpoint{1.005728in}{0.430985in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{0.430985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391400in}{0.437686in}}%
\pgfpathlineto{\pgfqpoint{1.370567in}{0.396020in}}%
\pgfpathlineto{\pgfqpoint{1.412233in}{0.396020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719685in}{0.395728in}}%
\pgfpathlineto{\pgfqpoint{0.698852in}{0.354062in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.354062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059077in}{0.388735in}}%
\pgfpathlineto{\pgfqpoint{1.038244in}{0.347069in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{0.347069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508675in}{0.504120in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{0.462453in}}%
\pgfpathlineto{\pgfqpoint{1.529508in}{0.462453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612062in}{0.567057in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.525390in}}%
\pgfpathlineto{\pgfqpoint{1.632895in}{0.525390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604343in}{0.472652in}}%
\pgfpathlineto{\pgfqpoint{1.583509in}{0.430985in}}%
\pgfpathlineto{\pgfqpoint{1.625176in}{0.430985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716278in}{0.434190in}}%
\pgfpathlineto{\pgfqpoint{0.695445in}{0.392523in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{0.392523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.815455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092500in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.092500in}{1.452000in}}{\pgfqpoint{0.731500in}{0.018000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092500in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.095357in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.095357in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458250in,y=1.434000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont regularization \(\displaystyle \rho_\text{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090000in}{1.450000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.730000in,height=0.020000in]{regularization-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092500in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.095357in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.095357in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119605in,y=0.870000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}error (\si{\percent})}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shd-accuracy/accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653600in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946200in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238800in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531400in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824000in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.924545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151533in, y=0.892429in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.197273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151533in, y=1.165156in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.470000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102386in, y=1.437883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119605in,y=1.197273in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}train loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.388845in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.336393in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.298116in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.226182in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.207359in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.196741in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.193930in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.167066in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.150978in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.147398in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.132042in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.098521in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.089586in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.080833in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.074092in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.067968in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.067133in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.054243in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.044880in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.051287in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.049351in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.037207in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.030361in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.010358in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.020774in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.016818in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.001603in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.003879in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.003074in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.999491in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.005389in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.014629in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{1.004071in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{1.006020in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.990928in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.995820in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{1.005671in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.996241in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.986969in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.996988in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.986025in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.990839in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.982786in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.982593in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.984773in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.986772in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.983917in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.965270in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.971724in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.968948in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.968253in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.960909in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.956360in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.967852in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.953618in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.967880in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.953534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.384430in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.331163in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.293057in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.271844in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.240194in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.229291in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.213044in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.200606in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.181390in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.174541in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.172840in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.158933in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.123442in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.122633in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.119417in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.103104in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.105260in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.098266in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.095867in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.083240in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.070526in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.076068in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.070160in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.063807in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.051159in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.044637in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.050596in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.044187in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.035165in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.046608in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.022050in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.020512in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.012166in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.016857in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.011013in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.010012in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.987652in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.990357in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.986315in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.997003in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.990280in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.995245in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.994898in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.991828in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.988391in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.984767in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.985349in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.981653in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.987875in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.987728in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.983308in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.981109in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.977451in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.978442in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.976864in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.983201in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.969678in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.965809in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.980670in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.959099in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.960814in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.959352in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.964040in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.949150in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.945792in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.955196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.271161in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.228369in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.209584in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.196214in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.194415in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.179931in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.160008in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.147802in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.137939in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.130841in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.112202in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.116212in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.096275in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.083768in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.069986in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.077598in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.067320in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.049351in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.053710in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.046158in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.053964in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.051453in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.034187in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.028739in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.037808in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.019926in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.020693in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.014413in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.012511in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.018446in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.017535in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.003503in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.011840in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.005076in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{1.014879in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.007056in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.998430in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.991778in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{1.006442in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{1.008583in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.996498in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.982977in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.998708in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.979617in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.953957in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.976176in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.970021in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.964204in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.960126in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.961659in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.958383in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.969444in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.963181in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.953417in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.971196in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.959834in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.955043in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.965357in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.956589in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.933164in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.948618in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.947505in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.951646in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.945421in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.951672in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.945999in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.931465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.332292in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.290285in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.260693in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.238904in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.225868in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.216445in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.200829in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.196331in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.176497in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.170099in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.160311in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.142682in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.133433in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.122541in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.106043in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.085066in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.088857in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.080807in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.068291in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.068335in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.056457in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.058801in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.067368in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.054125in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.062576in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.047050in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.035989in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.032859in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.027818in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.037540in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.021636in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.019277in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.010853in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.016122in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.015107in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.996304in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.007764in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.015720in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{1.001058in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.997977in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{1.009920in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{1.009634in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.989840in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.994213in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.996100in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.997826in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.997622in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.992983in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.985310in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.989317in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.994974in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.986175in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.977214in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.988132in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.970209in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.988227in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.977016in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.976337in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.967078in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.958012in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.951507in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.953651in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.966163in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.975840in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.963678in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.976264in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.957239in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.959553in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.965691in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.961229in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.959293in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.973737in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.975880in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.977652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.924545in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{1.331869in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{1.292180in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{1.272100in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{1.249166in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{1.212482in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{1.200425in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{1.188258in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{1.159021in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{1.155372in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.143848in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{1.132232in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{1.133455in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{1.106879in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{1.101125in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{1.103862in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{1.094412in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{1.084609in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.086022in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{1.076065in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.067128in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.061491in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{1.067080in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{1.064289in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.057665in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{1.059664in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.061145in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{1.050865in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{1.048517in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{1.052981in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{1.040846in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{1.035303in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{1.051935in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{1.043135in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{1.048934in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{1.026910in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.035032in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.025973in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{1.021893in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{1.023334in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{1.021876in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{1.016290in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{1.031222in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{1.031534in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{1.025494in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{1.019917in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{1.015433in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{1.020086in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{1.021069in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{1.015276in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{1.005302in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{1.009909in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{1.005796in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.014317in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.999681in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{1.006898in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{1.005535in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{1.004118in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{1.008416in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{1.009618in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.997973in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{1.000697in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.995931in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.999556in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.997863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.924545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.815455in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361000in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653600in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653600in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946200in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946200in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238800in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238800in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531400in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531400in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824000in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092500in,y=0.100000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=0.237883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.542727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151533in, y=0.510610in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.815455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102386in, y=0.783338in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119605in,y=0.542727in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}train error (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.796995in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.757753in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.724469in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.698782in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.675883in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.654866in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.634315in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.619271in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.607240in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.595180in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.586323in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.586851in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.576074in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.570430in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.555572in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.560442in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.541992in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.541670in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.521062in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.516966in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.510631in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.500923in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.502440in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.503723in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.488860in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.493280in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.485580in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.470217in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.481689in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.478396in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.467736in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.471955in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.470900in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.461655in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.458630in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.453110in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.464924in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.453593in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.450981in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.455483in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.444470in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.449924in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.451673in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.448401in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.455116in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.455548in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.453286in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.454139in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.440306in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.452537in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.446533in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.447297in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.444493in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.448903in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.438305in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.446463in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.446044in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.435685in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.427185in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.432666in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.436901in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.433032in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.439692in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.441063in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.436826in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.432588in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.430158in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.426279in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.430744in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.419847in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.433759in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.425892in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.429917in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.419760in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.425559in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.421294in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.417465in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.417138in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.410269in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.405206in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.402203in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.404910in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.417138in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.417702in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.410616in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.422353in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.405272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.723248in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.695078in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.674117in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.658899in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.642198in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.629906in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.612942in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.609581in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.600847in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.596459in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.584430in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.581261in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.564820in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.552553in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.552496in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.538783in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.539760in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.529235in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.524047in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.516568in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.518330in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.508571in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.510062in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.493453in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.503565in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.504081in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.493812in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.499430in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.485161in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.497193in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.488126in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.481135in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.480071in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.477451in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.480316in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.480805in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.465994in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.475938in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.468046in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.463865in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.457936in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.457746in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.461122in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.452802in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.453725in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.453527in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.449607in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.440110in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.434841in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.434918in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.444209in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.435914in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.444753in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.446788in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.442418in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.445224in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.439889in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.439618in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.439198in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.436117in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.434043in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.429328in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.437680in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.436548in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.433032in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.433681in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.435685in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.430078in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.429998in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.428870in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.425337in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.431194in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.429784in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.426113in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.431168in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.433888in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.431485in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.420891in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.411400in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.412799in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.423460in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.418765in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.417702in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.404546in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.414090in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.420428in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.412892in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.413906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.793792in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.755923in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.725998in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.696122in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.652329in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.636345in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.621981in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.616104in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.596950in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.587912in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.585808in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.571882in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.559631in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.555877in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.554475in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.544092in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.535506in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.522747in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.510780in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.510062in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.505517in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.514948in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.500967in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.502309in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.480473in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.491688in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.486197in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.487946in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.489039in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.482841in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.475774in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.469835in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.476137in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.474753in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.460917in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.462288in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.462043in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.460442in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.463240in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.445224in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.453220in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.466643in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.457873in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.448011in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.454575in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.448584in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.445083in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.439544in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.449539in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.447436in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.446184in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.428870in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.440844in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.430664in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.438305in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.428951in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.406842in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.424080in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.417138in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.416540in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.418794in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.415699in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.410080in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.421553in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.417048in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.410522in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.417376in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.410269in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.412799in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.422752in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.407846in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.407037in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.418853in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.401458in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.414517in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.408936in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.417939in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.411650in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.401933in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.398182in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.403915in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.399053in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.407491in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.401458in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.411400in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.406680in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.407037in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.395101in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.391420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.795483in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.755580in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.720299in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.667602in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.653472in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.626973in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.617039in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.600689in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.595366in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.580619in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.572494in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.568129in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.567595in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.558136in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.552980in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.546943in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.537453in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.529108in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.524288in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.522478in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.516323in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.513505in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.503335in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.496051in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.499846in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.496905in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.497466in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.500142in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.483455in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.486047in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.485496in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.473112in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.468646in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.475173in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.479931in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.473778in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.473316in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.472907in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.468066in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.463623in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.462390in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.458210in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.456449in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.453725in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.454335in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.452117in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.446974in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.454683in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.458168in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.446719in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.456620in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.448011in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.444682in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.449924in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.439149in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.446719in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.445740in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.437329in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.441742in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.437404in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.440453in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.432797in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.435990in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.433888in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.426884in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.435532in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.427349in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.436041in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.422837in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.422979in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.423545in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.423855in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.421868in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.407942in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.415608in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.422667in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.400604in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.412273in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.420254in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.420977in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.418706in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.418294in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.408296in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.402877in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.410962in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.407394in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.401458in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.419847in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.424164in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.427731in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.416540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{0.545455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375630in}{0.794833in}}%
\pgfpathlineto{\pgfqpoint{0.390260in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.404890in}{0.721532in}}%
\pgfpathlineto{\pgfqpoint{0.419520in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{0.434150in}{0.676695in}}%
\pgfpathlineto{\pgfqpoint{0.448780in}{0.654537in}}%
\pgfpathlineto{\pgfqpoint{0.463410in}{0.640285in}}%
\pgfpathlineto{\pgfqpoint{0.478040in}{0.637240in}}%
\pgfpathlineto{\pgfqpoint{0.492670in}{0.623331in}}%
\pgfpathlineto{\pgfqpoint{0.507300in}{0.610003in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{0.602434in}}%
\pgfpathlineto{\pgfqpoint{0.536560in}{0.590690in}}%
\pgfpathlineto{\pgfqpoint{0.551190in}{0.580379in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{0.573214in}}%
\pgfpathlineto{\pgfqpoint{0.580450in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{0.609710in}{0.551504in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.550484in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.545853in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.546104in}}%
\pgfpathlineto{\pgfqpoint{0.668230in}{0.536554in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.540267in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.531831in}}%
\pgfpathlineto{\pgfqpoint{0.712120in}{0.525988in}}%
\pgfpathlineto{\pgfqpoint{0.726750in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{0.756010in}{0.518962in}}%
\pgfpathlineto{\pgfqpoint{0.770640in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{0.510658in}}%
\pgfpathlineto{\pgfqpoint{0.799900in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{0.495883in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.502513in}}%
\pgfpathlineto{\pgfqpoint{0.858420in}{0.502513in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{0.498099in}}%
\pgfpathlineto{\pgfqpoint{0.887680in}{0.494975in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{0.501172in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.491338in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{0.486429in}}%
\pgfpathlineto{\pgfqpoint{0.946200in}{0.494201in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.485027in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{0.484556in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.477146in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.484741in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{0.480718in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.478804in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.486744in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.481533in}}%
\pgfpathlineto{\pgfqpoint{1.077870in}{0.470483in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.469089in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.474000in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.472646in}}%
\pgfpathlineto{\pgfqpoint{1.136390in}{0.464025in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{0.473630in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.465103in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.466427in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{0.460504in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.466917in}}%
\pgfpathlineto{\pgfqpoint{1.253430in}{0.466701in}}%
\pgfpathlineto{\pgfqpoint{1.268060in}{0.467580in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{0.468607in}}%
\pgfpathlineto{\pgfqpoint{1.297320in}{0.465480in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{0.465103in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.465480in}}%
\pgfpathlineto{\pgfqpoint{1.341210in}{0.457280in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{0.466858in}}%
\pgfpathlineto{\pgfqpoint{1.370470in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{0.463301in}}%
\pgfpathlineto{\pgfqpoint{1.399730in}{0.463139in}}%
\pgfpathlineto{\pgfqpoint{1.414360in}{0.461246in}}%
\pgfpathlineto{\pgfqpoint{1.428990in}{0.445342in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{0.452604in}}%
\pgfpathlineto{\pgfqpoint{1.458250in}{0.449788in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{0.448195in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{0.456128in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.453044in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.456620in}}%
\pgfpathlineto{\pgfqpoint{1.531400in}{0.445927in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.449992in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.449153in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{0.447873in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.451984in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{0.456620in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.455655in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.456021in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.457915in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{0.456918in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.450420in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.437178in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.449290in}}%
\pgfpathlineto{\pgfqpoint{1.736220in}{0.442274in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.456385in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.449290in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.456021in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.445083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.815455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shd/confusion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.862000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.507692}{0.000000}{0.000000}{1.507692}{0.323308in}{0.323308in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{confusion-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398525in}{0.361000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073975in}{0.361000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149025in}{0.361000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824475in}{0.361000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111500in,y=0.113335in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont true label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.398525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.073975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.149025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.824475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113335in,y=1.111500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont predicted label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.361000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.436050in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.436050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.511100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.586150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.661200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.736250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.811300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.886350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.961400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.036450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.111500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.186550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.261600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.336650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.411700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.561800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.636850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.711900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436050in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.436050in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511100in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.511100in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586150in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.586150in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661200in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736250in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811300in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886350in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961400in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036450in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111500in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186550in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261600in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336650in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.336650in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411700in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.411700in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486750in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.486750in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561800in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636850in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.636850in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711900in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.361000in}}{\pgfqpoint{1.501000in}{1.501000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786950in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{1.786950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473575in}{0.248425in}}%
\pgfpathlineto{\pgfqpoint{1.073975in}{0.248425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149025in}{0.248425in}}%
\pgfpathlineto{\pgfqpoint{1.824475in}{0.248425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248425in}{0.473575in}}%
\pgfpathlineto{\pgfqpoint{0.248425in}{1.073975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248425in}{1.149025in}}%
\pgfpathlineto{\pgfqpoint{0.248425in}{1.824475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862000in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.361000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.361000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386025in}{0.198534in}}%
\pgfpathlineto{\pgfqpoint{0.563358in}{0.198534in}}%
\pgfpathlineto{\pgfqpoint{0.563358in}{0.298450in}}%
\pgfpathlineto{\pgfqpoint{0.386025in}{0.298450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398525in,y=0.285950in,left,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}zero}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909558in}{0.198534in}}%
\pgfpathlineto{\pgfqpoint{1.086475in}{0.198534in}}%
\pgfpathlineto{\pgfqpoint{1.086475in}{0.298450in}}%
\pgfpathlineto{\pgfqpoint{0.909558in}{0.298450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073975in,y=0.285950in,right,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}nine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136525in}{0.198534in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{0.198534in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{0.298450in}}%
\pgfpathlineto{\pgfqpoint{1.136525in}{0.298450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149025in,y=0.285950in,left,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}null}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635392in}{0.198534in}}%
\pgfpathlineto{\pgfqpoint{1.836975in}{0.198534in}}%
\pgfpathlineto{\pgfqpoint{1.836975in}{0.298450in}}%
\pgfpathlineto{\pgfqpoint{1.635392in}{0.298450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824475in,y=0.285950in,right,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}neun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298450in}{0.386025in}}%
\pgfpathlineto{\pgfqpoint{0.298450in}{0.563358in}}%
\pgfpathlineto{\pgfqpoint{0.198534in}{0.563358in}}%
\pgfpathlineto{\pgfqpoint{0.198534in}{0.386025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268867in, y=0.398525in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}zero}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298450in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{0.298450in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.198534in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.198534in}{0.909558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268867in, y=0.922058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}nine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298450in}{1.136525in}}%
\pgfpathlineto{\pgfqpoint{0.298450in}{1.295192in}}%
\pgfpathlineto{\pgfqpoint{0.198534in}{1.295192in}}%
\pgfpathlineto{\pgfqpoint{0.198534in}{1.136525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268867in, y=1.149025in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}null}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298450in}{1.635392in}}%
\pgfpathlineto{\pgfqpoint{0.298450in}{1.836975in}}%
\pgfpathlineto{\pgfqpoint{0.198534in}{1.836975in}}%
\pgfpathlineto{\pgfqpoint{0.198534in}{1.635392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268867in, y=1.647892in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}neun}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shd/speaker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361000in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497455in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497455in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633909in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633909in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770364in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770364in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906818in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906818in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043273in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043273in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179727in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179727in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316182in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316182in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452636in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452636in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589091in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725545in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725545in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862000in,y=0.171389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111500in,y=0.094600in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont speaker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277131in, y=0.187883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227984in, y=0.387883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227984in, y=0.587883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227984in, y=0.787883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113335in,y=0.600000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont error (\si{\percent})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.220000in}}{\pgfqpoint{1.501000in}{0.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838591in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.838591in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.220000in}}{\pgfqpoint{1.501000in}{0.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.694000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.694000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{0.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.347660in}}%
\pgfpathlineto{\pgfqpoint{0.497455in}{0.390213in}}%
\pgfpathlineto{\pgfqpoint{0.633909in}{0.335385in}}%
\pgfpathlineto{\pgfqpoint{0.770364in}{0.377895in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{0.911111in}}%
\pgfpathlineto{\pgfqpoint{1.043273in}{0.645532in}}%
\pgfpathlineto{\pgfqpoint{1.179727in}{0.567826in}}%
\pgfpathlineto{\pgfqpoint{1.316182in}{0.470000in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.359535in}}%
\pgfpathlineto{\pgfqpoint{1.725545in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{0.681538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.347660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497455in}{0.390213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633909in}{0.335385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770364in}{0.377895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906818in}{0.911111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043273in}{0.645532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179727in}{0.567826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316182in}{0.470000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452636in}{0.610244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{0.359535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725545in}{0.561463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862000in}{0.681538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shd/spikes_traces.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.900000in}{4.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{4.462000in}}%
\pgfpathlineto{\pgfqpoint{0.196000in}{4.462000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094059in,y=4.128568in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}audio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142031in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.148028in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.148028in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.142031in}{4.133074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160770in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.166767in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.166767in}{4.133157in}}%
\pgfpathlineto{\pgfqpoint{0.160770in}{4.133157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179509in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.185506in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.185506in}{4.133432in}}%
\pgfpathlineto{\pgfqpoint{0.179509in}{4.133432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198249in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.204245in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.204245in}{4.133459in}}%
\pgfpathlineto{\pgfqpoint{0.198249in}{4.133459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216988in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.222984in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.222984in}{4.161346in}}%
\pgfpathlineto{\pgfqpoint{0.216988in}{4.161346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235727in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.241724in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.241724in}{4.420464in}}%
\pgfpathlineto{\pgfqpoint{0.235727in}{4.420464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254466in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.260463in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.260463in}{4.420299in}}%
\pgfpathlineto{\pgfqpoint{0.254466in}{4.420299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273206in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.279202in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.279202in}{4.419749in}}%
\pgfpathlineto{\pgfqpoint{0.273206in}{4.419749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291945in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{4.420162in}}%
\pgfpathlineto{\pgfqpoint{0.291945in}{4.420162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310684in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.316681in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.316681in}{4.420189in}}%
\pgfpathlineto{\pgfqpoint{0.310684in}{4.420189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329423in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.335420in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.335420in}{4.418786in}}%
\pgfpathlineto{\pgfqpoint{0.329423in}{4.418786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348162in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.354159in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.354159in}{4.420547in}}%
\pgfpathlineto{\pgfqpoint{0.348162in}{4.420547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366902in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.372898in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.372898in}{4.420299in}}%
\pgfpathlineto{\pgfqpoint{0.366902in}{4.420299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385641in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.391637in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.391637in}{4.420024in}}%
\pgfpathlineto{\pgfqpoint{0.385641in}{4.420024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404380in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.410377in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.410377in}{4.420574in}}%
\pgfpathlineto{\pgfqpoint{0.404380in}{4.420574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423119in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.429116in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.429116in}{4.407813in}}%
\pgfpathlineto{\pgfqpoint{0.423119in}{4.407813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441858in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.447855in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.447855in}{4.225122in}}%
\pgfpathlineto{\pgfqpoint{0.441858in}{4.225122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460598in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.466594in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.466594in}{4.183677in}}%
\pgfpathlineto{\pgfqpoint{0.460598in}{4.183677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479337in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.485333in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.485333in}{4.169981in}}%
\pgfpathlineto{\pgfqpoint{0.479337in}{4.169981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498076in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.504073in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.504073in}{4.159366in}}%
\pgfpathlineto{\pgfqpoint{0.498076in}{4.159366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516815in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.522812in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.522812in}{4.175509in}}%
\pgfpathlineto{\pgfqpoint{0.516815in}{4.175509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535554in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.541551in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.541551in}{4.168799in}}%
\pgfpathlineto{\pgfqpoint{0.535554in}{4.168799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554294in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.560290in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.560290in}{4.157468in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{4.157468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573033in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.579029in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.579029in}{4.156781in}}%
\pgfpathlineto{\pgfqpoint{0.573033in}{4.156781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591772in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{4.149603in}}%
\pgfpathlineto{\pgfqpoint{0.591772in}{4.149603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610511in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.616508in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.616508in}{4.143635in}}%
\pgfpathlineto{\pgfqpoint{0.610511in}{4.143635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629251in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.635247in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.635247in}{4.140307in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{4.140307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647990in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{4.142315in}}%
\pgfpathlineto{\pgfqpoint{0.647990in}{4.142315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666729in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.672726in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.672726in}{4.142012in}}%
\pgfpathlineto{\pgfqpoint{0.666729in}{4.142012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685468in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.691465in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.691465in}{4.145807in}}%
\pgfpathlineto{\pgfqpoint{0.685468in}{4.145807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704207in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.710204in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.710204in}{4.144047in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{4.144047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722947in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.728943in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.728943in}{4.147375in}}%
\pgfpathlineto{\pgfqpoint{0.722947in}{4.147375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741686in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.747682in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.747682in}{4.142095in}}%
\pgfpathlineto{\pgfqpoint{0.741686in}{4.142095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760425in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.766422in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.766422in}{4.143992in}}%
\pgfpathlineto{\pgfqpoint{0.760425in}{4.143992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779164in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.785161in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.785161in}{4.133597in}}%
\pgfpathlineto{\pgfqpoint{0.779164in}{4.133597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797903in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{4.133404in}}%
\pgfpathlineto{\pgfqpoint{0.797903in}{4.133404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816643in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.822639in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.822639in}{4.133569in}}%
\pgfpathlineto{\pgfqpoint{0.816643in}{4.133569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835382in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.841378in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.841378in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{0.835382in}{4.133514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854121in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.860118in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.860118in}{4.133569in}}%
\pgfpathlineto{\pgfqpoint{0.854121in}{4.133569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872860in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{4.133432in}}%
\pgfpathlineto{\pgfqpoint{0.872860in}{4.133432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891599in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.897596in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.897596in}{4.133404in}}%
\pgfpathlineto{\pgfqpoint{0.891599in}{4.133404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910339in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{4.160081in}}%
\pgfpathlineto{\pgfqpoint{0.910339in}{4.160081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929078in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{4.149740in}}%
\pgfpathlineto{\pgfqpoint{0.929078in}{4.149740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947817in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.953814in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.953814in}{4.144762in}}%
\pgfpathlineto{\pgfqpoint{0.947817in}{4.144762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966556in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.972553in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.972553in}{4.141132in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{4.141132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985296in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.991292in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{0.991292in}{4.137172in}}%
\pgfpathlineto{\pgfqpoint{0.985296in}{4.137172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004035in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{4.135494in}}%
\pgfpathlineto{\pgfqpoint{1.004035in}{4.135494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022774in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{4.133872in}}%
\pgfpathlineto{\pgfqpoint{1.022774in}{4.133872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041513in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.047510in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.047510in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{1.041513in}{4.133514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060252in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.066249in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.066249in}{4.133487in}}%
\pgfpathlineto{\pgfqpoint{1.060252in}{4.133487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078992in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.084988in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.084988in}{4.133487in}}%
\pgfpathlineto{\pgfqpoint{1.078992in}{4.133487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097731in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.103727in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.103727in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{1.097731in}{4.133514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116470in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.122467in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.122467in}{4.133432in}}%
\pgfpathlineto{\pgfqpoint{1.116470in}{4.133432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135209in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.141206in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.141206in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{1.135209in}{4.133514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153948in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{4.135687in}}%
\pgfpathlineto{\pgfqpoint{1.153948in}{4.135687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172688in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.178684in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.178684in}{4.133404in}}%
\pgfpathlineto{\pgfqpoint{1.172688in}{4.133404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191427in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.197423in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.197423in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{1.191427in}{4.133514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210166in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.216163in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.216163in}{4.133267in}}%
\pgfpathlineto{\pgfqpoint{1.210166in}{4.133267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142031in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.148028in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.148028in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.142031in}{4.124063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160770in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.166767in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.166767in}{4.123953in}}%
\pgfpathlineto{\pgfqpoint{0.160770in}{4.123953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179509in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.185506in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.185506in}{4.123788in}}%
\pgfpathlineto{\pgfqpoint{0.179509in}{4.123788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198249in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.204245in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.204245in}{4.123540in}}%
\pgfpathlineto{\pgfqpoint{0.198249in}{4.123540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216988in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.222984in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.222984in}{4.123760in}}%
\pgfpathlineto{\pgfqpoint{0.216988in}{4.123760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235727in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.241724in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.241724in}{3.873112in}}%
\pgfpathlineto{\pgfqpoint{0.235727in}{3.873112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254466in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.260463in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.260463in}{3.876027in}}%
\pgfpathlineto{\pgfqpoint{0.254466in}{3.876027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273206in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.279202in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.279202in}{3.857189in}}%
\pgfpathlineto{\pgfqpoint{0.273206in}{3.857189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291945in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.866649in}}%
\pgfpathlineto{\pgfqpoint{0.291945in}{3.866649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310684in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.316681in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.316681in}{3.866154in}}%
\pgfpathlineto{\pgfqpoint{0.310684in}{3.866154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329423in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.335420in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.335420in}{3.898386in}}%
\pgfpathlineto{\pgfqpoint{0.329423in}{3.898386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348162in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.354159in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.354159in}{3.893106in}}%
\pgfpathlineto{\pgfqpoint{0.348162in}{3.893106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366902in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.372898in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.372898in}{3.905784in}}%
\pgfpathlineto{\pgfqpoint{0.366902in}{3.905784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385641in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.391637in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.391637in}{3.903804in}}%
\pgfpathlineto{\pgfqpoint{0.385641in}{3.903804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404380in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.410377in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.410377in}{3.900201in}}%
\pgfpathlineto{\pgfqpoint{0.404380in}{3.900201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423119in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.429116in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.429116in}{3.977315in}}%
\pgfpathlineto{\pgfqpoint{0.423119in}{3.977315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441858in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.447855in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.447855in}{4.085946in}}%
\pgfpathlineto{\pgfqpoint{0.441858in}{4.085946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460598in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.466594in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.466594in}{4.087101in}}%
\pgfpathlineto{\pgfqpoint{0.460598in}{4.087101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479337in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.485333in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.485333in}{4.099971in}}%
\pgfpathlineto{\pgfqpoint{0.479337in}{4.099971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498076in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.504073in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.504073in}{4.096286in}}%
\pgfpathlineto{\pgfqpoint{0.498076in}{4.096286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516815in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.522812in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.522812in}{4.090126in}}%
\pgfpathlineto{\pgfqpoint{0.516815in}{4.090126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535554in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.541551in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.541551in}{4.093619in}}%
\pgfpathlineto{\pgfqpoint{0.535554in}{4.093619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554294in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.560290in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.560290in}{4.093041in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{4.093041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573033in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.579029in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.579029in}{4.097744in}}%
\pgfpathlineto{\pgfqpoint{0.573033in}{4.097744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591772in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.597769in}{4.107892in}}%
\pgfpathlineto{\pgfqpoint{0.591772in}{4.107892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610511in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.616508in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.616508in}{4.115180in}}%
\pgfpathlineto{\pgfqpoint{0.610511in}{4.115180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629251in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.635247in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.635247in}{4.116170in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{4.116170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647990in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{4.116775in}}%
\pgfpathlineto{\pgfqpoint{0.647990in}{4.116775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666729in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.672726in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.672726in}{4.117160in}}%
\pgfpathlineto{\pgfqpoint{0.666729in}{4.117160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685468in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.691465in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.691465in}{4.112897in}}%
\pgfpathlineto{\pgfqpoint{0.685468in}{4.112897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704207in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.710204in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.710204in}{4.113860in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{4.113860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722947in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.728943in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.728943in}{4.112760in}}%
\pgfpathlineto{\pgfqpoint{0.722947in}{4.112760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741686in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.747682in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.747682in}{4.115675in}}%
\pgfpathlineto{\pgfqpoint{0.741686in}{4.115675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760425in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.766422in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.766422in}{4.114465in}}%
\pgfpathlineto{\pgfqpoint{0.760425in}{4.114465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779164in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.785161in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.785161in}{4.123100in}}%
\pgfpathlineto{\pgfqpoint{0.779164in}{4.123100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797903in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{4.123650in}}%
\pgfpathlineto{\pgfqpoint{0.797903in}{4.123650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816643in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.822639in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.822639in}{4.123623in}}%
\pgfpathlineto{\pgfqpoint{0.816643in}{4.123623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835382in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.841378in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.841378in}{4.123760in}}%
\pgfpathlineto{\pgfqpoint{0.835382in}{4.123760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854121in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.860118in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.860118in}{4.123678in}}%
\pgfpathlineto{\pgfqpoint{0.854121in}{4.123678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872860in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{4.123733in}}%
\pgfpathlineto{\pgfqpoint{0.872860in}{4.123733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891599in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.897596in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.897596in}{4.123678in}}%
\pgfpathlineto{\pgfqpoint{0.891599in}{4.123678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910339in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{4.109597in}}%
\pgfpathlineto{\pgfqpoint{0.910339in}{4.109597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929078in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{4.102199in}}%
\pgfpathlineto{\pgfqpoint{0.929078in}{4.102199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947817in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.953814in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.953814in}{4.114080in}}%
\pgfpathlineto{\pgfqpoint{0.947817in}{4.114080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966556in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.972553in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.972553in}{4.115070in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{4.115070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985296in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.991292in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{0.991292in}{4.120460in}}%
\pgfpathlineto{\pgfqpoint{0.985296in}{4.120460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004035in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{4.120955in}}%
\pgfpathlineto{\pgfqpoint{1.004035in}{4.120955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022774in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{4.123128in}}%
\pgfpathlineto{\pgfqpoint{1.022774in}{4.123128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041513in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.047510in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.047510in}{4.123540in}}%
\pgfpathlineto{\pgfqpoint{1.041513in}{4.123540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060252in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.066249in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.066249in}{4.123540in}}%
\pgfpathlineto{\pgfqpoint{1.060252in}{4.123540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078992in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.084988in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.084988in}{4.123760in}}%
\pgfpathlineto{\pgfqpoint{1.078992in}{4.123760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097731in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.103727in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.103727in}{4.123760in}}%
\pgfpathlineto{\pgfqpoint{1.097731in}{4.123760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116470in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.122467in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.122467in}{4.123595in}}%
\pgfpathlineto{\pgfqpoint{1.116470in}{4.123595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135209in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.141206in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.141206in}{4.123760in}}%
\pgfpathlineto{\pgfqpoint{1.135209in}{4.123760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153948in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{4.121615in}}%
\pgfpathlineto{\pgfqpoint{1.153948in}{4.121615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172688in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.178684in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.178684in}{4.123678in}}%
\pgfpathlineto{\pgfqpoint{1.172688in}{4.123678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191427in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.197423in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.197423in}{4.123760in}}%
\pgfpathlineto{\pgfqpoint{1.191427in}{4.123760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210166in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.216163in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.216163in}{4.123760in}}%
\pgfpathlineto{\pgfqpoint{1.210166in}{4.123760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587833in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{0.835917in}{4.453612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.860917in}{4.453612in}}{\pgfqpoint{0.860917in}{4.478612in}}%
\pgfpathlineto{\pgfqpoint{0.860917in}{4.553528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.860917in}{4.578528in}}{\pgfqpoint{0.835917in}{4.578528in}}%
\pgfpathlineto{\pgfqpoint{0.587833in}{4.578528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.562833in}{4.578528in}}{\pgfqpoint{0.562833in}{4.553528in}}%
\pgfpathlineto{\pgfqpoint{0.562833in}{4.478612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.562833in}{4.453612in}}{\pgfqpoint{0.587833in}{4.453612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711875in,y=4.516070in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}»acht«}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{3.646827in}}%
\pgfpathlineto{\pgfqpoint{0.196000in}{3.646827in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094059in,y=3.413425in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}input (70)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206194in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206194in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216388in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216388in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216388in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221485in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221485in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226582in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226582in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231679in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231679in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236777in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236777in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236777in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236777in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236777in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.226703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.286721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.266715in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.273383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.273383in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.280052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.286721in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.293389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.253377in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.260046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.260046in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.266715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.273383in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.280052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.286721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.286721in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.293389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.226703in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.233371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.240040in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.246709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.266715in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.273383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.273383in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.280052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.286721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.260046in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.266715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.286721in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.293389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.186691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.233371in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.240040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.260046in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.266715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.266715in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.273383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.286721in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.293389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.260046in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.266715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{3.286721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.286721in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.293389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.286721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420271in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430465in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430465in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430465in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430465in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435562in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435562in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435562in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435562in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435562in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450853in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450853in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450853in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450853in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450853in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461047in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461047in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466144in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471242in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471242in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593571in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593571in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629251in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634348in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639445in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{3.226703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644542in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695512in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705707in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715901in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715901in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720998in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{0.720998in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741386in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822939in}{3.226703in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{3.233371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822939in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838230in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873910in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879007in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879007in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991142in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067598in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{3.031712in}}%
\pgfpathlineto{\pgfqpoint{0.196000in}{3.031712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094059in,y=2.411529in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}hidden (186)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231679in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231679in}{2.411529in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{2.418198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236777in}{2.104772in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{2.111441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236777in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236777in}{2.744961in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{2.751630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241874in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246971in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252068in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.704949in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.711618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257165in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{2.671606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262262in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267359in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{2.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272456in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.671606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277553in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.811353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.058092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.784973in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.791641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282650in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{2.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287747in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292844in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.811353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.984737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.344843in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.351512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297941in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{2.058092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303038in}{3.018375in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{3.025043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.344843in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.351512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308135in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.811353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313233in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{2.671606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318330in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{2.058092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323427in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.984737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{2.344843in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{2.351512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{2.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328524in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.811353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.744961in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.751630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333621in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{2.058092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338718in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343815in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.811353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{2.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348912in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{2.344843in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{2.351512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354009in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{2.744961in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.751630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359106in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{2.058092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364203in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.811353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369300in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{2.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374397in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{2.344843in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{2.351512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379494in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{2.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{2.118110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384591in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389688in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394786in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399883in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404980in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.811353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{2.118110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410077in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415174in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425368in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{2.744961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430465in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430465in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430465in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430465in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435562in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435562in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435562in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440659in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{2.118110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445756in}{2.744961in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{2.751630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450853in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455950in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{2.744961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461047in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461047in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466144in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471242in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471242in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471242in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471242in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481436in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486533in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486533in}{2.744961in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{2.751630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491630in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{2.744961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{0.196000in}{1.643036in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094059in,y=1.309605in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}output (20)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.960560in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.746483in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.746483in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.960560in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.746483in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.720998in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.960560in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.720998in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.230983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.960560in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.221511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.394384in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.401488in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.401488in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.399120in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.746483in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.720998in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.746483in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.211291in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.720998in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.746483in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.802551in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.960560in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.062501in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.221511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{0.369300in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.720998in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.236777in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.364203in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.598668in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.894298in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.960560in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.026822in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.093083in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.133860in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.195025in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.201097in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.206194in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.221485in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.226582in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.231679in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{1.479636in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{1.581465in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{1.581465in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.583377in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{0.608862in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{0.634348in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.685318in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.705707in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.807648in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.924880in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.154248in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.184831in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.161000in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{0.161000in}}%
\pgfpathlineto{\pgfqpoint{1.215413in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{0.196000in}{0.827863in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094059in,y=0.494432in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}cumulative (20)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{0.584291in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{0.581621in}}%
\pgfpathlineto{\pgfqpoint{0.292844in}{0.575163in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{0.507650in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{0.500976in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{0.495336in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{0.492666in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{0.494475in}}%
\pgfpathlineto{\pgfqpoint{1.021725in}{0.493398in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.491719in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.491719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{0.576756in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{0.553161in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{0.518802in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{0.509587in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{0.504765in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{0.501923in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{0.501923in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{0.506229in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{0.505196in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{0.504162in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.503387in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.503387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{0.581880in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{0.576584in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{0.548855in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{0.480266in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{0.469588in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{0.461407in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{0.451203in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{0.446940in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{0.446768in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{0.447241in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.447672in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.447672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{0.584377in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{0.493570in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{0.481213in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{0.474927in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{0.469459in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{0.465583in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{0.462785in}}%
\pgfpathlineto{\pgfqpoint{0.695512in}{0.461106in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.456326in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.456326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{0.586142in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{0.589716in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{0.595572in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{0.590663in}}%
\pgfpathlineto{\pgfqpoint{0.348912in}{0.582698in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{0.561557in}}%
\pgfpathlineto{\pgfqpoint{0.430465in}{0.545109in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{0.526164in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{0.522074in}}%
\pgfpathlineto{\pgfqpoint{0.547698in}{0.518759in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{0.516175in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{0.514711in}}%
\pgfpathlineto{\pgfqpoint{0.817842in}{0.513678in}}%
\pgfpathlineto{\pgfqpoint{0.909589in}{0.513161in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.513764in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.513764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{0.588467in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{0.593634in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{0.621578in}}%
\pgfpathlineto{\pgfqpoint{0.394786in}{0.629501in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{0.644743in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{0.645345in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{0.644312in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{1.016628in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.645001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{0.585712in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{0.587649in}}%
\pgfpathlineto{\pgfqpoint{0.323427in}{0.597983in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.598327in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{0.596476in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{0.590879in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{0.582009in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{0.561901in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{0.535981in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{0.525949in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{0.520136in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{0.516218in}}%
\pgfpathlineto{\pgfqpoint{0.624153in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{0.511654in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{0.511095in}}%
\pgfpathlineto{\pgfqpoint{0.843327in}{0.510621in}}%
\pgfpathlineto{\pgfqpoint{0.945269in}{0.510793in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.513075in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.513075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{0.584894in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{0.567886in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{0.567800in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{0.572709in}}%
\pgfpathlineto{\pgfqpoint{0.726095in}{0.573355in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{0.573656in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{0.574560in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{0.573742in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.573484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{0.580803in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{0.548037in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{0.498221in}}%
\pgfpathlineto{\pgfqpoint{0.542600in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{0.573183in}{0.487456in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{0.485045in}}%
\pgfpathlineto{\pgfqpoint{0.654736in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{0.483108in}}%
\pgfpathlineto{\pgfqpoint{0.929977in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{0.482074in}}%
\pgfpathlineto{\pgfqpoint{1.164442in}{0.481988in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.481687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{0.585281in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{0.582267in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{0.576196in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{0.514152in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{0.510363in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{0.509544in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{0.511525in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{0.515529in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{0.532365in}}%
\pgfpathlineto{\pgfqpoint{0.537503in}{0.536584in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{0.539684in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{0.542095in}}%
\pgfpathlineto{\pgfqpoint{0.675124in}{0.544162in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{0.547564in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.548941in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.548941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{0.585410in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{0.500416in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{0.484701in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{0.479362in}}%
\pgfpathlineto{\pgfqpoint{0.603765in}{0.479319in}}%
\pgfpathlineto{\pgfqpoint{0.746483in}{0.482806in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{0.487413in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.491977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.246971in}{0.584765in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{0.582483in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{0.568360in}}%
\pgfpathlineto{\pgfqpoint{0.328524in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{0.359106in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{0.595141in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{0.599103in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{0.601169in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{0.601255in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{0.580760in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{0.884104in}{0.577574in}}%
\pgfpathlineto{\pgfqpoint{1.052307in}{0.575809in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.574302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{0.573570in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{0.576541in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{0.586917in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{0.585712in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{0.582569in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{0.581665in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{0.580588in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{0.578564in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.577703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.252068in}{0.585324in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{0.575292in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{0.565647in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{0.559361in}}%
\pgfpathlineto{\pgfqpoint{0.354009in}{0.557897in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{0.559232in}}%
\pgfpathlineto{\pgfqpoint{0.389688in}{0.561600in}}%
\pgfpathlineto{\pgfqpoint{0.404980in}{0.567542in}}%
\pgfpathlineto{\pgfqpoint{0.420271in}{0.575938in}}%
\pgfpathlineto{\pgfqpoint{0.455950in}{0.597079in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{0.603753in}}%
\pgfpathlineto{\pgfqpoint{0.486533in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{0.609436in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{0.608231in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{0.604829in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{0.603667in}}%
\pgfpathlineto{\pgfqpoint{0.741386in}{0.603882in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{0.608661in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.608790in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.608790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{0.587262in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{0.565432in}}%
\pgfpathlineto{\pgfqpoint{0.379494in}{0.549544in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{0.523581in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{0.517984in}}%
\pgfpathlineto{\pgfqpoint{0.491630in}{0.517897in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{0.520481in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{0.528059in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{0.530513in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{0.532106in}}%
\pgfpathlineto{\pgfqpoint{0.746483in}{0.532795in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{0.532838in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.533915in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.533915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.262262in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{0.588597in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{0.592515in}}%
\pgfpathlineto{\pgfqpoint{0.308135in}{0.592515in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{0.590061in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.583947in}}%
\pgfpathlineto{\pgfqpoint{0.410077in}{0.546702in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{0.514281in}}%
\pgfpathlineto{\pgfqpoint{0.506921in}{0.501278in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{0.493570in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{0.488748in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{0.485734in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{0.484313in}}%
\pgfpathlineto{\pgfqpoint{0.761774in}{0.483151in}}%
\pgfpathlineto{\pgfqpoint{0.919783in}{0.482849in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{0.483280in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.482935in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.483108in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.483108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.282650in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{0.588769in}}%
\pgfpathlineto{\pgfqpoint{0.318330in}{0.593763in}}%
\pgfpathlineto{\pgfqpoint{0.384591in}{0.621234in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{0.642805in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{0.642331in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{0.639404in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{0.532406in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{0.557892in}{0.617186in}}%
\pgfpathlineto{\pgfqpoint{0.588474in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{0.629251in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{0.608274in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{0.602805in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.601772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{0.585540in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{0.583215in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{0.338718in}{0.553462in}}%
\pgfpathlineto{\pgfqpoint{0.374397in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{0.513549in}}%
\pgfpathlineto{\pgfqpoint{0.476339in}{0.503301in}}%
\pgfpathlineto{\pgfqpoint{0.501824in}{0.496843in}}%
\pgfpathlineto{\pgfqpoint{0.522212in}{0.493958in}}%
\pgfpathlineto{\pgfqpoint{0.552795in}{0.492106in}}%
\pgfpathlineto{\pgfqpoint{0.593571in}{0.491676in}}%
\pgfpathlineto{\pgfqpoint{0.858618in}{0.492752in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{0.493570in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.493269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{0.272456in}{0.582009in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{0.577014in}}%
\pgfpathlineto{\pgfqpoint{0.313233in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{0.520954in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{0.503301in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{0.499426in}}%
\pgfpathlineto{\pgfqpoint{0.512018in}{0.496154in}}%
\pgfpathlineto{\pgfqpoint{0.562989in}{0.496326in}}%
\pgfpathlineto{\pgfqpoint{0.649639in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.491676in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.491676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.196000in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196000in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{0.257165in}{0.584851in}}%
\pgfpathlineto{\pgfqpoint{0.267359in}{0.584980in}}%
\pgfpathlineto{\pgfqpoint{0.277553in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{0.287747in}{0.593677in}}%
\pgfpathlineto{\pgfqpoint{0.297941in}{0.604226in}}%
\pgfpathlineto{\pgfqpoint{0.440659in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{0.461047in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{0.802589in}}%
\pgfpathlineto{\pgfqpoint{0.481436in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{0.496727in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{0.517115in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{0.568086in}{0.798800in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{0.796819in}}%
\pgfpathlineto{\pgfqpoint{0.690415in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{0.970754in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{0.801943in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{1.210316in}{0.802331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{4.462000in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{4.462000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341341in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.347337in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.347337in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.341341in}{4.133074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360080in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{4.135082in}}%
\pgfpathlineto{\pgfqpoint{1.360080in}{4.135082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378819in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.384816in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.384816in}{4.140720in}}%
\pgfpathlineto{\pgfqpoint{1.378819in}{4.140720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397558in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.403555in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.403555in}{4.141902in}}%
\pgfpathlineto{\pgfqpoint{1.397558in}{4.141902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416297in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.422294in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.422294in}{4.162281in}}%
\pgfpathlineto{\pgfqpoint{1.416297in}{4.162281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435037in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.441033in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.441033in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{1.435037in}{4.164316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453776in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{4.162803in}}%
\pgfpathlineto{\pgfqpoint{1.453776in}{4.162803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472515in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.478512in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.478512in}{4.221794in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{4.221794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491254in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{4.260488in}}%
\pgfpathlineto{\pgfqpoint{1.491254in}{4.260488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509993in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.515990in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.515990in}{4.259856in}}%
\pgfpathlineto{\pgfqpoint{1.509993in}{4.259856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528733in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.534729in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.534729in}{4.260076in}}%
\pgfpathlineto{\pgfqpoint{1.528733in}{4.260076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547472in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.553468in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.553468in}{4.258866in}}%
\pgfpathlineto{\pgfqpoint{1.547472in}{4.258866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566211in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{4.266511in}}%
\pgfpathlineto{\pgfqpoint{1.566211in}{4.266511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584950in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{4.272369in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{4.272369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603689in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{4.267831in}}%
\pgfpathlineto{\pgfqpoint{1.603689in}{4.267831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622429in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.628425in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.628425in}{4.269646in}}%
\pgfpathlineto{\pgfqpoint{1.622429in}{4.269646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641168in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.647164in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.647164in}{4.264806in}}%
\pgfpathlineto{\pgfqpoint{1.641168in}{4.264806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659907in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.665904in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.665904in}{4.263954in}}%
\pgfpathlineto{\pgfqpoint{1.659907in}{4.263954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678646in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.684643in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.684643in}{4.268931in}}%
\pgfpathlineto{\pgfqpoint{1.678646in}{4.268931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697386in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{4.274102in}}%
\pgfpathlineto{\pgfqpoint{1.697386in}{4.274102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716125in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.722121in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.722121in}{4.273827in}}%
\pgfpathlineto{\pgfqpoint{1.716125in}{4.273827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734864in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{4.274349in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{4.274349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753603in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{4.264916in}}%
\pgfpathlineto{\pgfqpoint{1.753603in}{4.264916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772342in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.778339in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.778339in}{4.261946in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{4.261946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791082in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{4.261973in}}%
\pgfpathlineto{\pgfqpoint{1.791082in}{4.261973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809821in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.815817in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.815817in}{4.250285in}}%
\pgfpathlineto{\pgfqpoint{1.809821in}{4.250285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828560in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.834557in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.834557in}{4.256556in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{4.256556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847299in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.853296in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.853296in}{4.236837in}}%
\pgfpathlineto{\pgfqpoint{1.847299in}{4.236837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866038in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.872035in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.872035in}{4.214011in}}%
\pgfpathlineto{\pgfqpoint{1.866038in}{4.214011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884778in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.890774in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.890774in}{4.199435in}}%
\pgfpathlineto{\pgfqpoint{1.884778in}{4.199435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903517in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.909513in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.909513in}{4.187115in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{4.187115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922256in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.928253in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.928253in}{4.176224in}}%
\pgfpathlineto{\pgfqpoint{1.922256in}{4.176224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940995in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{4.148228in}}%
\pgfpathlineto{\pgfqpoint{1.940995in}{4.148228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959734in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.965731in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.965731in}{4.139537in}}%
\pgfpathlineto{\pgfqpoint{1.959734in}{4.139537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978474in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{4.139730in}}%
\pgfpathlineto{\pgfqpoint{1.978474in}{4.139730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997213in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{4.141957in}}%
\pgfpathlineto{\pgfqpoint{1.997213in}{4.141957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015952in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.021949in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.021949in}{4.142865in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{4.142865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034691in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.040688in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.040688in}{4.145780in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{4.145780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053431in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.059427in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.059427in}{4.140555in}}%
\pgfpathlineto{\pgfqpoint{2.053431in}{4.140555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072170in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.078166in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.078166in}{4.139840in}}%
\pgfpathlineto{\pgfqpoint{2.072170in}{4.139840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090909in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{4.139565in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{4.139565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109648in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.115645in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.115645in}{4.140500in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{4.140500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128387in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.134384in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.134384in}{4.139565in}}%
\pgfpathlineto{\pgfqpoint{2.128387in}{4.139565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147127in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.153123in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.153123in}{4.140720in}}%
\pgfpathlineto{\pgfqpoint{2.147127in}{4.140720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165866in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.171862in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.171862in}{4.139840in}}%
\pgfpathlineto{\pgfqpoint{2.165866in}{4.139840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184605in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.190602in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.190602in}{4.136484in}}%
\pgfpathlineto{\pgfqpoint{2.184605in}{4.136484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341341in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.347337in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.347337in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.341341in}{4.124063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360080in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{4.121698in}}%
\pgfpathlineto{\pgfqpoint{1.360080in}{4.121698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378819in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.384816in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.384816in}{4.116307in}}%
\pgfpathlineto{\pgfqpoint{1.378819in}{4.116307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397558in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.403555in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.403555in}{4.111329in}}%
\pgfpathlineto{\pgfqpoint{1.397558in}{4.111329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416297in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.422294in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.422294in}{4.112842in}}%
\pgfpathlineto{\pgfqpoint{1.416297in}{4.112842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435037in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.441033in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.441033in}{4.100026in}}%
\pgfpathlineto{\pgfqpoint{1.435037in}{4.100026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453776in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{4.109322in}}%
\pgfpathlineto{\pgfqpoint{1.453776in}{4.109322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472515in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.478512in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.478512in}{4.065677in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{4.065677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491254in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{4.046701in}}%
\pgfpathlineto{\pgfqpoint{1.491254in}{4.046701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509993in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.515990in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.515990in}{4.054924in}}%
\pgfpathlineto{\pgfqpoint{1.509993in}{4.054924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528733in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.534729in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.534729in}{4.031823in}}%
\pgfpathlineto{\pgfqpoint{1.528733in}{4.031823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547472in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.553468in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.553468in}{4.023050in}}%
\pgfpathlineto{\pgfqpoint{1.547472in}{4.023050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566211in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{4.016752in}}%
\pgfpathlineto{\pgfqpoint{1.566211in}{4.016752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584950in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{4.011857in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{4.011857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603689in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{4.016340in}}%
\pgfpathlineto{\pgfqpoint{1.603689in}{4.016340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622429in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.628425in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.628425in}{4.017605in}}%
\pgfpathlineto{\pgfqpoint{1.622429in}{4.017605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641168in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.647164in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.647164in}{4.014662in}}%
\pgfpathlineto{\pgfqpoint{1.641168in}{4.014662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659907in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.665904in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.665904in}{4.015102in}}%
\pgfpathlineto{\pgfqpoint{1.659907in}{4.015102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678646in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.684643in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.684643in}{4.016835in}}%
\pgfpathlineto{\pgfqpoint{1.678646in}{4.016835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697386in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.703382in}{4.015735in}}%
\pgfpathlineto{\pgfqpoint{1.697386in}{4.015735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716125in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.722121in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.722121in}{4.015762in}}%
\pgfpathlineto{\pgfqpoint{1.716125in}{4.015762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734864in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{4.029403in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{4.029403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753603in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{4.035563in}}%
\pgfpathlineto{\pgfqpoint{1.753603in}{4.035563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772342in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.778339in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.778339in}{4.036856in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{4.036856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791082in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{4.028413in}}%
\pgfpathlineto{\pgfqpoint{1.791082in}{4.028413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809821in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.815817in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.815817in}{4.029458in}}%
\pgfpathlineto{\pgfqpoint{1.809821in}{4.029458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828560in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.834557in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.834557in}{4.043786in}}%
\pgfpathlineto{\pgfqpoint{1.828560in}{4.043786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847299in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.853296in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.853296in}{4.038506in}}%
\pgfpathlineto{\pgfqpoint{1.847299in}{4.038506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866038in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.872035in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.872035in}{4.047554in}}%
\pgfpathlineto{\pgfqpoint{1.866038in}{4.047554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884778in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.890774in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.890774in}{4.066970in}}%
\pgfpathlineto{\pgfqpoint{1.884778in}{4.066970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903517in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.909513in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.909513in}{4.068070in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{4.068070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922256in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.928253in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.928253in}{4.075715in}}%
\pgfpathlineto{\pgfqpoint{1.922256in}{4.075715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940995in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{4.109212in}}%
\pgfpathlineto{\pgfqpoint{1.940995in}{4.109212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959734in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.965731in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.965731in}{4.117077in}}%
\pgfpathlineto{\pgfqpoint{1.959734in}{4.117077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978474in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{4.116225in}}%
\pgfpathlineto{\pgfqpoint{1.978474in}{4.116225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997213in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{4.115290in}}%
\pgfpathlineto{\pgfqpoint{1.997213in}{4.115290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015952in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.021949in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.021949in}{4.111384in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{4.111384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034691in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.040688in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.040688in}{4.110862in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{4.110862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053431in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.059427in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.059427in}{4.117160in}}%
\pgfpathlineto{\pgfqpoint{2.053431in}{4.117160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072170in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.078166in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.078166in}{4.116775in}}%
\pgfpathlineto{\pgfqpoint{2.072170in}{4.116775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090909in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{4.117022in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{4.117022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109648in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.115645in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.115645in}{4.117820in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{4.117820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128387in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.134384in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.134384in}{4.117077in}}%
\pgfpathlineto{\pgfqpoint{2.128387in}{4.117077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147127in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.153123in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.153123in}{4.117930in}}%
\pgfpathlineto{\pgfqpoint{2.147127in}{4.117930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165866in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.171862in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.171862in}{4.117655in}}%
\pgfpathlineto{\pgfqpoint{2.165866in}{4.117655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184605in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.190602in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.190602in}{4.114905in}}%
\pgfpathlineto{\pgfqpoint{2.184605in}{4.114905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701217in}{4.453195in}}%
\pgfpathlineto{\pgfqpoint{1.917300in}{4.453195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942300in}{4.453195in}}{\pgfqpoint{1.942300in}{4.478195in}}%
\pgfpathlineto{\pgfqpoint{1.942300in}{4.553945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942300in}{4.578945in}}{\pgfqpoint{1.917300in}{4.578945in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{4.578945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.676217in}{4.578945in}}{\pgfqpoint{1.676217in}{4.553945in}}%
\pgfpathlineto{\pgfqpoint{1.676217in}{4.478195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.676217in}{4.453195in}}{\pgfqpoint{1.701217in}{4.453195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809259in,y=4.516070in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}»five«}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{3.646827in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{3.646827in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{3.200028in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{3.206697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424393in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424393in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434587in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470266in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470266in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475363in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475363in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480460in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480460in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480460in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485558in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485558in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485558in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485558in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485558in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490655in}{3.253377in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{3.260046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490655in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490655in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490655in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490655in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490655in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490655in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.246709in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.253377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.226703in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.233371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.260046in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.266715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.273383in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.280052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.286721in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.293389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.286721in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.293389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709828in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709828in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709828in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709828in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709828in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765896in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765896in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765896in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765896in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765896in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781187in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781187in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781187in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781187in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786284in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786284in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786284in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786284in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786284in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796478in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796478in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796478in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796478in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796478in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796478in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{3.240040in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{3.246709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806673in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806673in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806673in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806673in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811770in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811770in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811770in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811770in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811770in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816867in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816867in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816867in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816867in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832158in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832158in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832158in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832158in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842352in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842352in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842352in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842352in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842352in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847449in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847449in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847449in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847449in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847449in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862740in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862740in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862740in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862740in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862740in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867837in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867837in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867837in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867837in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872934in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872934in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872934in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872934in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872934in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878032in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878032in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893323in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893323in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893323in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893323in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893323in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893323in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903517in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903517in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908614in}{3.186691in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{3.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908614in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908614in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908614in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913711in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913711in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913711in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913711in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918808in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918808in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918808in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934099in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934099in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934099in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934099in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939196in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939196in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944293in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944293in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944293in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944293in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944293in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949390in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954488in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954488in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000361in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010555in}{3.246709in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{3.253377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188953in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{3.226703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204244in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214438in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{3.031712in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{3.031712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.838027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.844696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495752in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{1.798015in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.804684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500849in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{2.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{1.864702in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.871370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{2.858328in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505946in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{1.958063in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.964731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511043in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516140in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.671606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521237in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526334in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{1.958063in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.964731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.671606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531431in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536528in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{2.998369in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.005038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541625in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{2.671606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546722in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551819in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556916in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.984737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562013in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{2.551571in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{2.558239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567111in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{2.058092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{2.671606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572208in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577305in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582402in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.984737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587499in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592596in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597693in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.058092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.064761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.551571in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.558239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602790in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.984737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612984in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618081in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623178in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628275in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.984737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633372in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638469in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{2.178127in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.184796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643567in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{2.471547in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.478216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648664in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653761in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{2.058092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658858in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663955in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.984737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{2.471547in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.478216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669052in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{2.178127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674149in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679246in}{2.551571in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{2.558239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684343in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{2.951689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.984737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689440in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694537in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699634in}{2.471547in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{2.478216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704731in}{2.791641in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709828in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714925in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720023in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{2.178127in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{2.184796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725120in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730217in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735314in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740411in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745508in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750605in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755702in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760799in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765896in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770993in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776090in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781187in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781187in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781187in}{2.178127in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{2.184796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781187in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786284in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786284in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786284in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791381in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796478in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801576in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806673in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806673in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806673in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806673in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811770in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811770in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821964in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832158in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832158in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832158in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832158in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837255in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847449in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852546in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857643in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862740in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862740in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862740in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867837in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872934in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872934in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878032in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878032in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883129in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.944725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{2.498222in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{2.504890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893323in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898420in}{2.998369in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{3.005038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903517in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903517in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908614in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908614in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913711in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913711in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918808in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923905in}{2.498222in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{2.504890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929002in}{2.531565in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{2.538233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934099in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939196in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949390in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954488in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954488in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954488in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954488in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959585in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964682in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964682in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964682in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964682in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969779in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969779in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979973in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{1.643036in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.112497in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.233351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.429490in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.460072in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.112497in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.233351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.429490in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.112497in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.233351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.460072in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.394384in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.112497in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.221511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.429490in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.460072in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.439378in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.446482in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.460691in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.465427in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.463059in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.441746in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.432274in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.401488in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.429490in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.460072in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.112497in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.112497in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.230983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.460072in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.112497in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.460072in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.112497in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.424393in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.429490in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.418320in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.399120in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.413329in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.408592in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.408592in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.403856in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.401488in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.194050in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.326573in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.341864in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.221511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.893323in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{1.918808in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.168564in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.234826in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.280700in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.357156in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.428515in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.444781in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.633372in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.730217in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{1.923905in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.143079in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.306185in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.321476in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.331670in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.346962in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.161000in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{0.161000in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{0.827863in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{0.585281in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.581148in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{0.568747in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{0.537661in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{0.516175in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{0.513161in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{0.511826in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{0.513247in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{0.515615in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{0.517424in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{0.537531in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{0.551008in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{0.553376in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{0.556089in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{0.558242in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.560524in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.560524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.578048in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{0.546315in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{0.519663in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.510879in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{0.507994in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{0.507090in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{0.508511in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{0.510621in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{0.509975in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{0.509243in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{0.508167in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{0.506574in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.506186in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.506186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{0.586917in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.590577in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{0.587951in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{0.576369in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{0.539684in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{0.464722in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{0.440352in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{0.411978in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{0.403797in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{0.399319in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{0.396477in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{0.395056in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{0.395013in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.397726in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.397726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{0.587649in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{0.557639in}}%
\pgfpathlineto{\pgfqpoint{1.694537in}{0.527327in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{0.473075in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{0.464249in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{0.457187in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{0.439879in}}%
\pgfpathlineto{\pgfqpoint{1.979973in}{0.436391in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{0.434798in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{0.435013in}}%
\pgfpathlineto{\pgfqpoint{2.265408in}{0.437597in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.437769in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.437769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{0.584851in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{0.584291in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{0.571288in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.547047in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{0.508210in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{0.504679in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{0.502483in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{0.503387in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{0.509975in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{0.531848in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{0.541019in}}%
\pgfpathlineto{\pgfqpoint{2.030943in}{0.546186in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.556390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{0.581751in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{0.585755in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{0.613742in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{0.610168in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{0.452882in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{0.433033in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{0.423948in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{0.417059in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{0.412408in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{0.409265in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{0.407414in}}%
\pgfpathlineto{\pgfqpoint{2.250117in}{0.406251in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.403797in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.403797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.574517in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{0.571675in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.569135in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{0.548166in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{0.542095in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{0.535077in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{0.527069in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{0.520007in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{0.517036in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{0.515013in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{0.513592in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{0.506961in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.506444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{0.577101in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.569221in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{0.467177in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{0.454905in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{0.423948in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{0.419254in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{0.412796in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{0.410083in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{0.407543in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{0.406725in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{0.406380in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.406510in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.406510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{0.589027in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.575852in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{1.791381in}{0.685905in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{0.702396in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{0.713375in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{0.719618in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{0.723192in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{0.721642in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{0.705280in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{0.701578in}}%
\pgfpathlineto{\pgfqpoint{2.076817in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{2.127788in}{0.698434in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.701018in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.701018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{0.540545in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{0.517596in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{0.503387in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.496541in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{0.490427in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{0.483883in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{0.486509in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{0.494130in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{0.495594in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.495680in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.495680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.505946in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.580717in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.561299in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{0.550448in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{0.544463in}}%
\pgfpathlineto{\pgfqpoint{1.618081in}{0.542655in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{0.543559in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{0.561945in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{0.579426in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{0.591826in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.593634in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.593634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.585281in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{0.580631in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{0.572235in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{0.563925in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{0.564485in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{0.567154in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{0.575464in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{0.637165in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{0.657746in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{0.659468in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{0.659769in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{0.658176in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.658564in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.658564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{0.583645in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{0.559964in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.549803in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{0.548812in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{0.550061in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{0.554711in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{0.597337in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{0.649479in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{0.677681in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{0.681815in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{0.683494in}}%
\pgfpathlineto{\pgfqpoint{2.066623in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{2.260311in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.684183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{0.563925in}}%
\pgfpathlineto{\pgfqpoint{1.658858in}{0.543344in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{0.512601in}}%
\pgfpathlineto{\pgfqpoint{1.765896in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{1.821964in}{0.493484in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{0.488662in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{0.487801in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{0.489049in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{0.500890in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{0.500718in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.500890in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.500890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{0.585626in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.590018in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{0.593118in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{0.592343in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.589070in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{0.583085in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{0.537704in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{0.490643in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{0.470277in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{0.454819in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{0.429330in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{0.415982in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{0.413183in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{0.410643in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{0.408921in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.407328in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.407328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{0.587348in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.601341in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{0.598930in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{0.571589in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{0.557854in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{0.541536in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{0.525260in}}%
\pgfpathlineto{\pgfqpoint{1.995264in}{0.513635in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{0.508683in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{0.503646in}}%
\pgfpathlineto{\pgfqpoint{2.158370in}{0.503215in}}%
\pgfpathlineto{\pgfqpoint{2.316379in}{0.503473in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.502871in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.502871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{0.580890in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.567542in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{0.532924in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{0.509717in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{0.487198in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{0.475745in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{0.470277in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{0.467047in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{0.459685in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{0.455121in}}%
\pgfpathlineto{\pgfqpoint{2.015652in}{0.454087in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{0.455465in}}%
\pgfpathlineto{\pgfqpoint{2.392835in}{0.455939in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.455896in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.455896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{0.585583in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{0.581363in}}%
\pgfpathlineto{\pgfqpoint{1.541625in}{0.565303in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{0.557854in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{0.558414in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{0.562676in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.570298in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{0.625970in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{0.638456in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{0.655894in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{0.664936in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{0.667218in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{0.668295in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{0.661363in}}%
\pgfpathlineto{\pgfqpoint{2.132885in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{2.209341in}{0.656712in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{0.654990in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.652321in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.652321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{0.586358in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{0.593807in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{0.590749in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{0.584937in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{0.584765in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{0.586315in}}%
\pgfpathlineto{\pgfqpoint{1.786284in}{0.590018in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{0.595141in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{0.605001in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{0.620588in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{0.623343in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{0.623817in}}%
\pgfpathlineto{\pgfqpoint{2.046235in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.616971in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.616971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419296in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419296in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{1.567111in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{0.575077in}}%
\pgfpathlineto{\pgfqpoint{1.602790in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{0.581062in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{0.587692in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{0.596390in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{0.607412in}}%
\pgfpathlineto{\pgfqpoint{1.750605in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{1.842352in}{0.686206in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{0.735894in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{0.738994in}}%
\pgfpathlineto{\pgfqpoint{2.071720in}{0.741405in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.403029in}{0.744032in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.744290in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{0.744290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{4.462000in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{4.462000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609610in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.615607in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.615607in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.609610in}{4.133074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628350in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{4.133487in}}%
\pgfpathlineto{\pgfqpoint{2.628350in}{4.133487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647089in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.653085in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.653085in}{4.134669in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{4.134669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665828in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.671824in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.671824in}{4.137117in}}%
\pgfpathlineto{\pgfqpoint{2.665828in}{4.137117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684567in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.690564in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.690564in}{4.140637in}}%
\pgfpathlineto{\pgfqpoint{2.684567in}{4.140637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703306in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.709303in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.709303in}{4.150208in}}%
\pgfpathlineto{\pgfqpoint{2.703306in}{4.150208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722046in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{4.156038in}}%
\pgfpathlineto{\pgfqpoint{2.722046in}{4.156038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740785in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.746781in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.746781in}{4.162363in}}%
\pgfpathlineto{\pgfqpoint{2.740785in}{4.162363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759524in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.765521in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.765521in}{4.166846in}}%
\pgfpathlineto{\pgfqpoint{2.759524in}{4.166846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778263in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.784260in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.784260in}{4.172346in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{4.172346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797002in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.180459in}}%
\pgfpathlineto{\pgfqpoint{2.797002in}{4.180459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815742in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.821738in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.821738in}{4.187390in}}%
\pgfpathlineto{\pgfqpoint{2.815742in}{4.187390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834481in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{4.192505in}}%
\pgfpathlineto{\pgfqpoint{2.834481in}{4.192505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853220in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{4.198418in}}%
\pgfpathlineto{\pgfqpoint{2.853220in}{4.198418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{4.201690in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{4.201690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890698in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.896695in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.896695in}{4.215221in}}%
\pgfpathlineto{\pgfqpoint{2.890698in}{4.215221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909438in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.915434in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.915434in}{4.223884in}}%
\pgfpathlineto{\pgfqpoint{2.909438in}{4.223884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928177in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.934173in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.934173in}{4.241375in}}%
\pgfpathlineto{\pgfqpoint{2.928177in}{4.241375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946916in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.952913in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.952913in}{4.254163in}}%
\pgfpathlineto{\pgfqpoint{2.946916in}{4.254163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965655in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.971652in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.971652in}{4.253420in}}%
\pgfpathlineto{\pgfqpoint{2.965655in}{4.253420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984395in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.990391in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{2.990391in}{4.238680in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{4.238680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003134in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.009130in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.009130in}{4.226139in}}%
\pgfpathlineto{\pgfqpoint{3.003134in}{4.226139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021873in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.027869in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.027869in}{4.225617in}}%
\pgfpathlineto{\pgfqpoint{3.021873in}{4.225617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040612in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.046609in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.046609in}{4.227844in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{4.227844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059351in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.065348in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.065348in}{4.216761in}}%
\pgfpathlineto{\pgfqpoint{3.059351in}{4.216761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078091in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.084087in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.084087in}{4.209501in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{4.209501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096830in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.102826in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.102826in}{4.213571in}}%
\pgfpathlineto{\pgfqpoint{3.096830in}{4.213571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115569in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{4.217036in}}%
\pgfpathlineto{\pgfqpoint{3.115569in}{4.217036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134308in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.140305in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.140305in}{4.220859in}}%
\pgfpathlineto{\pgfqpoint{3.134308in}{4.220859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153047in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.159044in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.159044in}{4.225369in}}%
\pgfpathlineto{\pgfqpoint{3.153047in}{4.225369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171787in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{4.221354in}}%
\pgfpathlineto{\pgfqpoint{3.171787in}{4.221354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190526in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.196522in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.196522in}{4.220776in}}%
\pgfpathlineto{\pgfqpoint{3.190526in}{4.220776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209265in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.215262in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.215262in}{4.232299in}}%
\pgfpathlineto{\pgfqpoint{3.209265in}{4.232299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228004in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.234001in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.234001in}{4.234692in}}%
\pgfpathlineto{\pgfqpoint{3.228004in}{4.234692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246743in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{4.240577in}}%
\pgfpathlineto{\pgfqpoint{3.246743in}{4.240577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265483in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.271479in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.271479in}{4.247205in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{4.247205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284222in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.290218in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.290218in}{4.246078in}}%
\pgfpathlineto{\pgfqpoint{3.284222in}{4.246078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302961in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{4.242832in}}%
\pgfpathlineto{\pgfqpoint{3.302961in}{4.242832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321700in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.327697in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.327697in}{4.235627in}}%
\pgfpathlineto{\pgfqpoint{3.321700in}{4.235627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340439in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.346436in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.346436in}{4.228669in}}%
\pgfpathlineto{\pgfqpoint{3.340439in}{4.228669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359179in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.365175in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.365175in}{4.217971in}}%
\pgfpathlineto{\pgfqpoint{3.359179in}{4.217971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377918in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{4.211728in}}%
\pgfpathlineto{\pgfqpoint{3.377918in}{4.211728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396657in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.402654in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.402654in}{4.204605in}}%
\pgfpathlineto{\pgfqpoint{3.396657in}{4.204605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415396in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.421393in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.421393in}{4.201305in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{4.201305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434136in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.440132in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.440132in}{4.193550in}}%
\pgfpathlineto{\pgfqpoint{3.434136in}{4.193550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452875in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.458871in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.458871in}{4.187362in}}%
\pgfpathlineto{\pgfqpoint{3.452875in}{4.187362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471614in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.477611in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.477611in}{4.184392in}}%
\pgfpathlineto{\pgfqpoint{3.471614in}{4.184392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490353in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.496350in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.496350in}{4.180597in}}%
\pgfpathlineto{\pgfqpoint{3.490353in}{4.180597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509092in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.515089in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.515089in}{4.177324in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{4.177324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527832in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.533828in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.533828in}{4.172181in}}%
\pgfpathlineto{\pgfqpoint{3.527832in}{4.172181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546571in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{4.166874in}}%
\pgfpathlineto{\pgfqpoint{3.546571in}{4.166874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565310in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.571307in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.571307in}{4.154388in}}%
\pgfpathlineto{\pgfqpoint{3.565310in}{4.154388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584049in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.590046in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.590046in}{4.147430in}}%
\pgfpathlineto{\pgfqpoint{3.584049in}{4.147430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602788in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.608785in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.608785in}{4.142617in}}%
\pgfpathlineto{\pgfqpoint{3.602788in}{4.142617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621528in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.627524in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.627524in}{4.141187in}}%
\pgfpathlineto{\pgfqpoint{3.621528in}{4.141187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640267in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.646263in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.646263in}{4.140940in}}%
\pgfpathlineto{\pgfqpoint{3.640267in}{4.140940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659006in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.665003in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.665003in}{4.134862in}}%
\pgfpathlineto{\pgfqpoint{3.659006in}{4.134862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677745in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.683742in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.683742in}{4.133432in}}%
\pgfpathlineto{\pgfqpoint{3.677745in}{4.133432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696484in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.702481in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.702481in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{3.696484in}{4.133514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715224in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.721220in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.721220in}{4.133459in}}%
\pgfpathlineto{\pgfqpoint{3.715224in}{4.133459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733963in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.739959in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.739959in}{4.133322in}}%
\pgfpathlineto{\pgfqpoint{3.733963in}{4.133322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752702in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.758699in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.758699in}{4.133404in}}%
\pgfpathlineto{\pgfqpoint{3.752702in}{4.133404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771441in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{4.133514in}}%
\pgfpathlineto{\pgfqpoint{3.771441in}{4.133514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790181in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.796177in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.796177in}{4.133212in}}%
\pgfpathlineto{\pgfqpoint{3.790181in}{4.133212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808920in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.814916in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.814916in}{4.133432in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{4.133432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827659in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.833656in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.833656in}{4.133157in}}%
\pgfpathlineto{\pgfqpoint{3.827659in}{4.133157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609610in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.615607in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.615607in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.609610in}{4.124063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628350in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{4.123733in}}%
\pgfpathlineto{\pgfqpoint{2.628350in}{4.123733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647089in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.653085in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.653085in}{4.122413in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{4.122413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665828in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.671824in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.671824in}{4.119030in}}%
\pgfpathlineto{\pgfqpoint{2.665828in}{4.119030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684567in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.690564in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.690564in}{4.110147in}}%
\pgfpathlineto{\pgfqpoint{2.684567in}{4.110147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703306in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.709303in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.709303in}{4.100136in}}%
\pgfpathlineto{\pgfqpoint{2.703306in}{4.100136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722046in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{4.099861in}}%
\pgfpathlineto{\pgfqpoint{2.722046in}{4.099861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740785in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.746781in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.746781in}{4.098624in}}%
\pgfpathlineto{\pgfqpoint{2.740785in}{4.098624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759524in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.765521in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.765521in}{4.097744in}}%
\pgfpathlineto{\pgfqpoint{2.759524in}{4.097744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778263in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.784260in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.784260in}{4.094636in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{4.094636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797002in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{4.091143in}}%
\pgfpathlineto{\pgfqpoint{2.797002in}{4.091143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815742in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.821738in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.821738in}{4.087926in}}%
\pgfpathlineto{\pgfqpoint{2.815742in}{4.087926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834481in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{4.084351in}}%
\pgfpathlineto{\pgfqpoint{2.834481in}{4.084351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853220in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{4.077888in}}%
\pgfpathlineto{\pgfqpoint{2.853220in}{4.077888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{4.076183in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{4.076183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890698in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.896695in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.896695in}{4.071755in}}%
\pgfpathlineto{\pgfqpoint{2.890698in}{4.071755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909438in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.915434in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.915434in}{4.053164in}}%
\pgfpathlineto{\pgfqpoint{2.909438in}{4.053164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928177in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.934173in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.934173in}{4.042356in}}%
\pgfpathlineto{\pgfqpoint{2.928177in}{4.042356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946916in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.952913in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.952913in}{4.028440in}}%
\pgfpathlineto{\pgfqpoint{2.946916in}{4.028440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965655in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.971652in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.971652in}{4.031328in}}%
\pgfpathlineto{\pgfqpoint{2.965655in}{4.031328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984395in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.990391in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{2.990391in}{4.045216in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{4.045216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003134in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.009130in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.009130in}{4.050056in}}%
\pgfpathlineto{\pgfqpoint{3.003134in}{4.050056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021873in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.027869in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.027869in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{3.021873in}{4.048214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040612in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.046609in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.046609in}{4.054759in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{4.054759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059351in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.065348in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.065348in}{4.056574in}}%
\pgfpathlineto{\pgfqpoint{3.059351in}{4.056574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078091in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.084087in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.084087in}{4.056849in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{4.056849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096830in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.102826in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.102826in}{4.053879in}}%
\pgfpathlineto{\pgfqpoint{3.096830in}{4.053879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115569in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{4.053191in}}%
\pgfpathlineto{\pgfqpoint{3.115569in}{4.053191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134308in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.140305in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.140305in}{4.053026in}}%
\pgfpathlineto{\pgfqpoint{3.134308in}{4.053026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153047in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.159044in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.159044in}{4.050771in}}%
\pgfpathlineto{\pgfqpoint{3.153047in}{4.050771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171787in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{4.054594in}}%
\pgfpathlineto{\pgfqpoint{3.171787in}{4.054594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190526in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.196522in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.196522in}{4.062212in}}%
\pgfpathlineto{\pgfqpoint{3.190526in}{4.062212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209265in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.215262in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.215262in}{4.059874in}}%
\pgfpathlineto{\pgfqpoint{3.209265in}{4.059874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228004in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.234001in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.234001in}{4.059159in}}%
\pgfpathlineto{\pgfqpoint{3.228004in}{4.059159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246743in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{4.058527in}}%
\pgfpathlineto{\pgfqpoint{3.246743in}{4.058527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265483in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.271479in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.271479in}{4.059874in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{4.059874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284222in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.290218in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.290218in}{4.059682in}}%
\pgfpathlineto{\pgfqpoint{3.284222in}{4.059682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302961in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.308958in}{4.059022in}}%
\pgfpathlineto{\pgfqpoint{3.302961in}{4.059022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321700in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.327697in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.327697in}{4.060727in}}%
\pgfpathlineto{\pgfqpoint{3.321700in}{4.060727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340439in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.346436in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.346436in}{4.065650in}}%
\pgfpathlineto{\pgfqpoint{3.340439in}{4.065650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359179in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.365175in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.365175in}{4.072690in}}%
\pgfpathlineto{\pgfqpoint{3.359179in}{4.072690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377918in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{4.078135in}}%
\pgfpathlineto{\pgfqpoint{3.377918in}{4.078135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396657in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.402654in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.402654in}{4.082068in}}%
\pgfpathlineto{\pgfqpoint{3.396657in}{4.082068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415396in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.421393in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.421393in}{4.083416in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{4.083416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434136in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.440132in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.440132in}{4.085616in}}%
\pgfpathlineto{\pgfqpoint{3.434136in}{4.085616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452875in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.458871in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.458871in}{4.087101in}}%
\pgfpathlineto{\pgfqpoint{3.452875in}{4.087101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471614in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.477611in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.477611in}{4.089713in}}%
\pgfpathlineto{\pgfqpoint{3.471614in}{4.089713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490353in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.496350in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.496350in}{4.093894in}}%
\pgfpathlineto{\pgfqpoint{3.490353in}{4.093894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509092in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.515089in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.515089in}{4.096561in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{4.096561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527832in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.533828in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.533828in}{4.099311in}}%
\pgfpathlineto{\pgfqpoint{3.527832in}{4.099311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546571in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{4.101044in}}%
\pgfpathlineto{\pgfqpoint{3.546571in}{4.101044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565310in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.571307in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.571307in}{4.105829in}}%
\pgfpathlineto{\pgfqpoint{3.565310in}{4.105829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584049in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.590046in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.590046in}{4.111467in}}%
\pgfpathlineto{\pgfqpoint{3.584049in}{4.111467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602788in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.608785in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.608785in}{4.113310in}}%
\pgfpathlineto{\pgfqpoint{3.602788in}{4.113310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621528in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.627524in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.627524in}{4.116060in}}%
\pgfpathlineto{\pgfqpoint{3.621528in}{4.116060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640267in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.646263in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.646263in}{4.117875in}}%
\pgfpathlineto{\pgfqpoint{3.640267in}{4.117875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659006in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.665003in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.665003in}{4.120982in}}%
\pgfpathlineto{\pgfqpoint{3.659006in}{4.120982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677745in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.683742in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.683742in}{4.123623in}}%
\pgfpathlineto{\pgfqpoint{3.677745in}{4.123623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696484in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.702481in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.702481in}{4.123678in}}%
\pgfpathlineto{\pgfqpoint{3.696484in}{4.123678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715224in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.721220in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.721220in}{4.123705in}}%
\pgfpathlineto{\pgfqpoint{3.715224in}{4.123705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733963in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.739959in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.739959in}{4.123678in}}%
\pgfpathlineto{\pgfqpoint{3.733963in}{4.123678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752702in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.758699in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.758699in}{4.123925in}}%
\pgfpathlineto{\pgfqpoint{3.752702in}{4.123925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771441in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{4.123623in}}%
\pgfpathlineto{\pgfqpoint{3.771441in}{4.123623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790181in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.796177in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.796177in}{4.123733in}}%
\pgfpathlineto{\pgfqpoint{3.790181in}{4.123733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808920in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.814916in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.814916in}{4.123760in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{4.123760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827659in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.833656in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.833656in}{4.123815in}}%
\pgfpathlineto{\pgfqpoint{3.827659in}{4.123815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121939in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{4.453612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.387772in}{4.453612in}}{\pgfqpoint{3.387772in}{4.478612in}}%
\pgfpathlineto{\pgfqpoint{3.387772in}{4.553528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.387772in}{4.578528in}}{\pgfqpoint{3.362772in}{4.578528in}}%
\pgfpathlineto{\pgfqpoint{3.121939in}{4.578528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.096939in}{4.578528in}}{\pgfqpoint{3.096939in}{4.553528in}}%
\pgfpathlineto{\pgfqpoint{3.096939in}{4.478612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.096939in}{4.453612in}}{\pgfqpoint{3.121939in}{4.453612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242355in,y=4.516070in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}»zero«}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{3.646827in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{3.646827in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657882in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662980in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662980in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662980in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668077in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668077in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668077in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673174in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673174in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673174in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678271in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678271in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678271in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678271in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678271in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678271in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683368in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683368in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683368in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683368in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688465in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688465in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688465in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688465in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688465in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688465in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688465in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693562in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693562in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693562in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693562in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693562in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693562in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693562in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.213366in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.220034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{3.286721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729241in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729241in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729241in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729241in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729241in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749630in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749630in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749630in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749630in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749630in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749630in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770018in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770018in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770018in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770018in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805697in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805697in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805697in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805697in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805697in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841377in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882153in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882153in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882153in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882153in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882153in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882153in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882153in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882153in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.240040in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.246709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009580in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009580in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009580in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009580in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009580in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035065in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035065in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035065in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035065in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035065in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.273383in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.280052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075842in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075842in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075842in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075842in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075842in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{3.286721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091133in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091133in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.206697in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.213366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111521in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111521in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111521in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111521in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121715in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121715in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121715in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.240040in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.246709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142104in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142104in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147201in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147201in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147201in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147201in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147201in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157395in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157395in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157395in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187977in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187977in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187977in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{3.186691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203268in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203268in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203268in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203268in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203268in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203268in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208366in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208366in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223657in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223657in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223657in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223657in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228754in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228754in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228754in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228754in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244045in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244045in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244045in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249142in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249142in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249142in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259336in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259336in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259336in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259336in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264433in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264433in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264433in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264433in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274627in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274627in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274627in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274627in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279724in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279724in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279724in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279724in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279724in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279724in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284822in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284822in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284822in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284822in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289919in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289919in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289919in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289919in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305210in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305210in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305210in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305210in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305210in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310307in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310307in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310307in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310307in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310307in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315404in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315404in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315404in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325598in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325598in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325598in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325598in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330695in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335792in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335792in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335792in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340889in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340889in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340889in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340889in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345986in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345986in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345986in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345986in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351083in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351083in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351083in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351083in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351083in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351083in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351083in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356180in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356180in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366375in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366375in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366375in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366375in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366375in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366375in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371472in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371472in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371472in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376569in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376569in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376569in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381666in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381666in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381666in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381666in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386763in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386763in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386763in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386763in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386763in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386763in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391860in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402054in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402054in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402054in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407151in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407151in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417345in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417345in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417345in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417345in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417345in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417345in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422442in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422442in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427539in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427539in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427539in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427539in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427539in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437733in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437733in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437733in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437733in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442831in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442831in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447928in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447928in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447928in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447928in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447928in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447928in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453025in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453025in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458122in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458122in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458122in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463219in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463219in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463219in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468316in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468316in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473413in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473413in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473413in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478510in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478510in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478510in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478510in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478510in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483607in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{3.226703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483607in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483607in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483607in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488704in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488704in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488704in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488704in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493801in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498898in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498898in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498898in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509092in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514189in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524384in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544772in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549869in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554966in}{3.226703in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{3.233371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554966in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565160in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{3.031712in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{3.031712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683368in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688465in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693562in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698659in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.838027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703756in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{2.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708853in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{1.851364in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.858033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713950in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719047in}{2.858328in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724144in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729241in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.838027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729241in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729241in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.851364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.011412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.191465in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.198133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734338in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{1.851364in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.858033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739436in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{2.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{2.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744533in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749630in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749630in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.838027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{1.851364in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.858033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759824in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{2.191465in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{2.198133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{2.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764921in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770018in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770018in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770018in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{2.704949in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{2.711618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{2.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780212in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785309in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790406in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795503in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800600in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{2.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805697in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805697in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{2.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805697in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{2.191465in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{2.198133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810794in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815892in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820989in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826086in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831183in}{2.704949in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{2.711618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846474in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851571in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{2.991700in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{2.998369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861765in}{2.591582in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{2.598251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866862in}{2.858328in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871959in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{1.891376in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.898045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877056in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.944725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887250in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892348in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897445in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902542in}{2.858328in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907639in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.944725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912736in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917833in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{2.011412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{2.484884in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{2.491553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922930in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928027in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933124in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{2.271488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{2.571577in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{2.578245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938221in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943318in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{2.118110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{2.811647in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{2.818316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948415in}{2.958357in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{2.965026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953512in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{2.571577in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{2.578245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958609in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{1.958063in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.964731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{2.271488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963706in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968803in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973901in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978998in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{2.551571in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{2.558239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984095in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989192in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994289in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999386in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.811353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004483in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009580in}{2.771636in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{2.778304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009580in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.124778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014677in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019774in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024871in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{2.998369in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{3.005038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035065in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035065in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035065in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040162in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045259in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050357in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{2.124778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055454in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060551in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065648in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.944725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070745in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075842in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080939in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086036in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091133in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091133in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091133in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091133in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{2.358180in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{2.364849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096230in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101327in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111521in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111521in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{2.358180in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{2.364849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116618in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121715in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121715in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121715in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121715in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{2.124778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126813in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131910in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137007in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142104in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142104in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142104in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147201in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147201in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152298in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157395in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157395in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157395in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157395in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162492in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167589in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172686in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177783in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182880in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187977in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187977in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193074in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203268in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208366in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208366in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208366in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213463in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218560in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223657in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223657in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223657in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228754in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228754in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228754in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228754in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233851in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238948in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244045in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244045in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244045in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{2.978363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249142in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249142in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254239in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259336in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259336in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264433in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264433in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{2.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269530in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274627in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274627in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279724in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279724in}{2.444873in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{2.451541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284822in}{1.818021in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.824690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284822in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284822in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289919in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.864702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295016in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300113in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305210in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310307in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310307in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310307in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315404in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.844696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320501in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330695in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330695in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340889in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340889in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340889in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345986in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.944725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345986in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345986in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345986in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351083in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356180in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.844696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361278in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371472in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371472in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371472in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376569in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376569in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381666in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.831359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381666in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381666in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391860in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391860in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391860in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396957in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402054in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.831359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402054in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.844696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402054in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402054in}{1.938057in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.944725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402054in}{2.358180in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{2.364849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407151in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407151in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407151in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{2.371518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412248in}{2.958357in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{2.965026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422442in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.844696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422442in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422442in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{2.784973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422442in}{2.991700in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{2.998369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427539in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432636in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437733in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437733in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442831in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.831359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442831in}{2.358180in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{2.364849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442831in}{2.504890in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{2.511559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447928in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.844696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453025in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453025in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458122in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458122in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458122in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463219in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{2.411529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468316in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468316in}{2.358180in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{2.364849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473413in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.831359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473413in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.844696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473413in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473413in}{2.991700in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{2.998369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478510in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.951394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488704in}{1.811353in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.818021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488704in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488704in}{2.504890in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{2.511559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493801in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498898in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509092in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514189in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519287in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524384in}{1.811353in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.818021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560063in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570257in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.844696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{1.643036in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.238088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.195461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.230983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.219143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.238088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.235720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.221511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.216775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.219143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.214406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.221511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.096230in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.396957in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.174148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.683368in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.193074in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.519287in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.652785in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.678271in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.688465in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{2.749630in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{2.805697in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{2.938221in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.070745in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{3.157395in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{1.394384in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{3.228754in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.279724in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.289919in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{3.356180in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.442831in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.524384in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.161000in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{0.161000in}}%
\pgfpathlineto{\pgfqpoint{3.662004in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{0.827863in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{0.573699in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{0.575163in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{0.573742in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{0.573828in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{0.580631in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{0.612536in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{0.625539in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{0.630663in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{3.254239in}{0.647671in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{0.657057in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{0.657057in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{0.671524in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.672471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{0.570341in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{0.549587in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{0.544162in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{0.542009in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{0.545023in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{0.546530in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{0.544205in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{0.539899in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{0.531676in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{0.503086in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{0.485131in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{0.476606in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{0.469760in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{0.448318in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{0.415767in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{0.391999in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{0.379298in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{0.369997in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{0.365261in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{0.358889in}}%
\pgfpathlineto{\pgfqpoint{3.488704in}{0.357812in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{0.359233in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.365692in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.365692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{0.584291in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{0.542225in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{0.533915in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{0.530987in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{0.529781in}}%
\pgfpathlineto{\pgfqpoint{2.943318in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{0.538737in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{0.538177in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{0.535163in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{0.525475in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{0.519577in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{0.501278in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{0.461536in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{0.455422in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{0.451461in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{0.449179in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{0.448662in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{0.451246in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{0.455465in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{0.462397in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{0.467091in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.468210in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.468210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{0.584420in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{0.581751in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{0.572709in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{0.498737in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{0.479835in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{0.472042in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{0.468210in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{3.035065in}{0.469631in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{0.474023in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{0.484012in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{0.496584in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{0.520223in}}%
\pgfpathlineto{\pgfqpoint{3.208366in}{0.534087in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{0.609651in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{0.614603in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{0.617488in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{0.619770in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{0.619770in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.612020in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.612020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{0.583947in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{0.577316in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{0.541406in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{0.509501in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{0.499469in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{0.496455in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{0.495120in}}%
\pgfpathlineto{\pgfqpoint{3.040162in}{0.495809in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{0.503947in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{0.553290in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{3.300113in}{0.594366in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{0.605044in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{0.631137in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{0.641513in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{0.646207in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{0.645733in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{0.643580in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.643537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{2.800600in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{0.562203in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{0.539684in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{0.515788in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{0.463172in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{0.324530in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{0.240138in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{0.227523in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{0.220074in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{0.214907in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.211591in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.211591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{0.583602in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{0.579942in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{0.562504in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{0.533183in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{0.512860in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{0.471611in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{0.465325in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{0.461106in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{0.450514in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{0.444787in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{0.441386in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{0.437640in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{0.436133in}}%
\pgfpathlineto{\pgfqpoint{3.371472in}{0.439448in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{0.448490in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{0.465583in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{0.477510in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{0.480008in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.480783in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.480783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{0.576067in}}%
\pgfpathlineto{\pgfqpoint{2.831183in}{0.560007in}}%
\pgfpathlineto{\pgfqpoint{2.973901in}{0.539727in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{0.522849in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{0.514108in}}%
\pgfpathlineto{\pgfqpoint{3.111521in}{0.507478in}}%
\pgfpathlineto{\pgfqpoint{3.137007in}{0.505368in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{0.503689in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{0.487069in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{0.471138in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{0.466832in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{0.455164in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{0.440654in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{0.436434in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.435745in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.435745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.698659in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{0.582310in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{0.576412in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{0.569393in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{0.565045in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{0.565432in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{0.574259in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{0.583172in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{0.592300in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{0.568188in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{0.567111in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{3.345986in}{0.576325in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{3.463219in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{0.603064in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.611460in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.611460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{0.582138in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{0.583085in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{2.922930in}{0.595098in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{0.632945in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{0.638284in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{0.644786in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{0.653914in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{0.663645in}}%
\pgfpathlineto{\pgfqpoint{3.534578in}{0.683881in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{0.687972in}}%
\pgfpathlineto{\pgfqpoint{3.651810in}{0.690684in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.690856in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.690856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{0.584937in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{0.583128in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{0.574043in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{0.469717in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{0.437640in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{0.424163in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{0.419427in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{0.417747in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.182880in}{0.420934in}}%
\pgfpathlineto{\pgfqpoint{3.264433in}{0.420331in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{0.423517in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{0.421838in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{0.419599in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.422225in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.422225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{0.553548in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{0.547262in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{0.547693in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{0.550793in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{0.558199in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{0.563236in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{0.567370in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{3.335792in}{0.596261in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{0.599576in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{0.604183in}}%
\pgfpathlineto{\pgfqpoint{3.473413in}{0.611589in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{0.620200in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{3.616131in}{0.622611in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.621750in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.621750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{0.584291in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{0.581665in}}%
\pgfpathlineto{\pgfqpoint{2.744533in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{0.552515in}}%
\pgfpathlineto{\pgfqpoint{2.810794in}{0.545927in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{0.543516in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{0.543387in}}%
\pgfpathlineto{\pgfqpoint{2.871959in}{0.543732in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{0.543818in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{0.540287in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{0.535809in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{0.533226in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{0.534001in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{0.536756in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{0.551998in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{0.582698in}}%
\pgfpathlineto{\pgfqpoint{3.284822in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{0.646766in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{0.650771in}}%
\pgfpathlineto{\pgfqpoint{3.437733in}{0.664979in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{0.689952in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{0.691115in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.691115in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.691115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{0.576110in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{0.564183in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{0.560696in}}%
\pgfpathlineto{\pgfqpoint{2.861765in}{0.559447in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{0.560050in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{0.563753in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{0.568532in}}%
\pgfpathlineto{\pgfqpoint{2.963706in}{0.587477in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{0.602203in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{0.608575in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{0.610986in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{0.611245in}}%
\pgfpathlineto{\pgfqpoint{3.152298in}{0.609393in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{0.609479in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{0.609738in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{0.606810in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{0.616454in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{3.483607in}{0.617359in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{0.612751in}}%
\pgfpathlineto{\pgfqpoint{3.575354in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{0.600050in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.598069in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.598069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{0.581966in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{2.882153in}{0.558285in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{0.553764in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{0.542354in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{0.533785in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{0.476003in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{0.440395in}}%
\pgfpathlineto{\pgfqpoint{3.325598in}{0.409610in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{0.399793in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{0.388426in}}%
\pgfpathlineto{\pgfqpoint{3.417345in}{0.384120in}}%
\pgfpathlineto{\pgfqpoint{3.539675in}{0.368706in}}%
\pgfpathlineto{\pgfqpoint{3.595743in}{0.365046in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.362506in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.362506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.724144in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{0.595701in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{0.608876in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{0.609953in}}%
\pgfpathlineto{\pgfqpoint{2.877056in}{0.608575in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{0.605475in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{0.605389in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{3.019774in}{0.594280in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{0.591309in}}%
\pgfpathlineto{\pgfqpoint{3.080939in}{0.588597in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{0.581923in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{0.576756in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{0.557811in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{0.549329in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{0.518716in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{0.507090in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{0.491848in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{0.458092in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{0.441859in}}%
\pgfpathlineto{\pgfqpoint{3.554966in}{0.432301in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{0.423818in}}%
\pgfpathlineto{\pgfqpoint{3.611034in}{0.419427in}}%
\pgfpathlineto{\pgfqpoint{3.646713in}{0.416283in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.415767in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.415767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{2.713950in}{0.582052in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{0.568231in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{0.568102in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{0.573441in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{0.580803in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{0.590104in}}%
\pgfpathlineto{\pgfqpoint{2.948415in}{0.600179in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{0.604140in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{0.605346in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{0.604226in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{0.600609in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{0.591180in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{3.233851in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{3.340889in}{0.520610in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{0.515917in}}%
\pgfpathlineto{\pgfqpoint{3.391860in}{0.512860in}}%
\pgfpathlineto{\pgfqpoint{3.432636in}{0.510793in}}%
\pgfpathlineto{\pgfqpoint{3.503995in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{0.501923in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.498866in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.498866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.708853in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{0.582267in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{0.577746in}}%
\pgfpathlineto{\pgfqpoint{2.795503in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{3.024871in}{0.411504in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{0.397037in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{0.386747in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{0.366467in}}%
\pgfpathlineto{\pgfqpoint{3.177783in}{0.355229in}}%
\pgfpathlineto{\pgfqpoint{3.213463in}{0.344982in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{0.338738in}}%
\pgfpathlineto{\pgfqpoint{3.269530in}{0.335854in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{0.327716in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{0.319836in}}%
\pgfpathlineto{\pgfqpoint{3.386763in}{0.303044in}}%
\pgfpathlineto{\pgfqpoint{3.422442in}{0.285348in}}%
\pgfpathlineto{\pgfqpoint{3.570257in}{0.205435in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{0.188944in}}%
\pgfpathlineto{\pgfqpoint{3.631422in}{0.180203in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.174434in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.174434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.703756in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{0.570470in}}%
\pgfpathlineto{\pgfqpoint{2.851571in}{0.564183in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{0.562720in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{0.563839in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{0.568188in}}%
\pgfpathlineto{\pgfqpoint{2.984095in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{3.004483in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{0.598543in}}%
\pgfpathlineto{\pgfqpoint{3.086036in}{0.610039in}}%
\pgfpathlineto{\pgfqpoint{3.106424in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{0.617014in}}%
\pgfpathlineto{\pgfqpoint{3.167589in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{0.621836in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{3.305210in}{0.647800in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{0.661922in}}%
\pgfpathlineto{\pgfqpoint{3.498898in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{3.600840in}{0.667175in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.667520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642591in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642591in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.739436in}{0.588338in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{0.592859in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{0.599576in}}%
\pgfpathlineto{\pgfqpoint{2.820989in}{0.614990in}}%
\pgfpathlineto{\pgfqpoint{2.846474in}{0.626142in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{2.892348in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{2.917833in}{0.641083in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{2.978998in}{0.642762in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{0.646680in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{0.653526in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{0.676346in}}%
\pgfpathlineto{\pgfqpoint{3.162492in}{0.688187in}}%
\pgfpathlineto{\pgfqpoint{3.187977in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{3.223657in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{3.244045in}{0.731244in}}%
\pgfpathlineto{\pgfqpoint{3.259336in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{0.766636in}}%
\pgfpathlineto{\pgfqpoint{3.402054in}{0.777401in}}%
\pgfpathlineto{\pgfqpoint{3.427539in}{0.782912in}}%
\pgfpathlineto{\pgfqpoint{3.453025in}{0.785710in}}%
\pgfpathlineto{\pgfqpoint{3.493801in}{0.786055in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{0.786615in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.786787in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{0.786787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{4.462000in}}%
\pgfpathlineto{\pgfqpoint{3.865887in}{4.462000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832906in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.838902in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.838902in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.832906in}{4.133074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851645in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.857642in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.857642in}{4.133432in}}%
\pgfpathlineto{\pgfqpoint{3.851645in}{4.133432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870384in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.876381in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.876381in}{4.133899in}}%
\pgfpathlineto{\pgfqpoint{3.870384in}{4.133899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889124in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{4.134642in}}%
\pgfpathlineto{\pgfqpoint{3.889124in}{4.134642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907863in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.913859in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.913859in}{4.154443in}}%
\pgfpathlineto{\pgfqpoint{3.907863in}{4.154443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926602in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.932599in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.932599in}{4.178534in}}%
\pgfpathlineto{\pgfqpoint{3.926602in}{4.178534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945341in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.951338in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.951338in}{4.186675in}}%
\pgfpathlineto{\pgfqpoint{3.945341in}{4.186675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964080in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.970077in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.970077in}{4.208758in}}%
\pgfpathlineto{\pgfqpoint{3.964080in}{4.208758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982820in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{4.216266in}}%
\pgfpathlineto{\pgfqpoint{3.982820in}{4.216266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001559in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{4.223609in}}%
\pgfpathlineto{\pgfqpoint{4.001559in}{4.223609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020298in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.026295in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.026295in}{4.226744in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.226744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039037in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.045034in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.045034in}{4.243960in}}%
\pgfpathlineto{\pgfqpoint{4.039037in}{4.243960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057776in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{4.244730in}}%
\pgfpathlineto{\pgfqpoint{4.057776in}{4.244730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076516in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.082512in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.082512in}{4.245858in}}%
\pgfpathlineto{\pgfqpoint{4.076516in}{4.245858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.101251in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.101251in}{4.251578in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{4.251578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113994in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{4.251798in}}%
\pgfpathlineto{\pgfqpoint{4.113994in}{4.251798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132733in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.138730in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.138730in}{4.256418in}}%
\pgfpathlineto{\pgfqpoint{4.132733in}{4.256418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151473in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.157469in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.157469in}{4.255153in}}%
\pgfpathlineto{\pgfqpoint{4.151473in}{4.255153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170212in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.176208in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.176208in}{4.257546in}}%
\pgfpathlineto{\pgfqpoint{4.170212in}{4.257546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188951in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.194947in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.194947in}{4.246160in}}%
\pgfpathlineto{\pgfqpoint{4.188951in}{4.246160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207690in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.213687in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.213687in}{4.244895in}}%
\pgfpathlineto{\pgfqpoint{4.207690in}{4.244895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226429in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.232426in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.232426in}{4.242007in}}%
\pgfpathlineto{\pgfqpoint{4.226429in}{4.242007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245169in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.251165in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.251165in}{4.239505in}}%
\pgfpathlineto{\pgfqpoint{4.245169in}{4.239505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263908in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.269904in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.269904in}{4.241870in}}%
\pgfpathlineto{\pgfqpoint{4.263908in}{4.241870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282647in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.288644in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.288644in}{4.242337in}}%
\pgfpathlineto{\pgfqpoint{4.282647in}{4.242337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301386in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.307383in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.307383in}{4.241540in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{4.241540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320125in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.326122in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.326122in}{4.239092in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{4.239092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338865in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.344861in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.344861in}{4.238707in}}%
\pgfpathlineto{\pgfqpoint{4.338865in}{4.238707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357604in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.363600in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.363600in}{4.236837in}}%
\pgfpathlineto{\pgfqpoint{4.357604in}{4.236837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376343in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.382340in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.382340in}{4.232712in}}%
\pgfpathlineto{\pgfqpoint{4.376343in}{4.232712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395082in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{4.219649in}}%
\pgfpathlineto{\pgfqpoint{4.395082in}{4.219649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413821in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.419818in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.419818in}{4.207851in}}%
\pgfpathlineto{\pgfqpoint{4.413821in}{4.207851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432561in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.438557in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.438557in}{4.201058in}}%
\pgfpathlineto{\pgfqpoint{4.432561in}{4.201058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451300in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.457296in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.457296in}{4.190277in}}%
\pgfpathlineto{\pgfqpoint{4.451300in}{4.190277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470039in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.476036in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.476036in}{4.181972in}}%
\pgfpathlineto{\pgfqpoint{4.470039in}{4.181972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488778in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.494775in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.494775in}{4.175454in}}%
\pgfpathlineto{\pgfqpoint{4.488778in}{4.175454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507518in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.513514in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.513514in}{4.160686in}}%
\pgfpathlineto{\pgfqpoint{4.507518in}{4.160686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526257in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.532253in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.532253in}{4.148915in}}%
\pgfpathlineto{\pgfqpoint{4.526257in}{4.148915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544996in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.550992in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.550992in}{4.142700in}}%
\pgfpathlineto{\pgfqpoint{4.544996in}{4.142700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563735in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.569732in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.569732in}{4.139482in}}%
\pgfpathlineto{\pgfqpoint{4.563735in}{4.139482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582474in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.588471in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.588471in}{4.134339in}}%
\pgfpathlineto{\pgfqpoint{4.582474in}{4.134339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601214in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.607210in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.607210in}{4.133707in}}%
\pgfpathlineto{\pgfqpoint{4.601214in}{4.133707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619953in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{4.133762in}}%
\pgfpathlineto{\pgfqpoint{4.619953in}{4.133762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.644689in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.644689in}{4.134037in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{4.134037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657431in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.663428in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.663428in}{4.133817in}}%
\pgfpathlineto{\pgfqpoint{4.657431in}{4.133817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676170in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.682167in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.682167in}{4.133624in}}%
\pgfpathlineto{\pgfqpoint{4.676170in}{4.133624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694910in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.700906in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.700906in}{4.133817in}}%
\pgfpathlineto{\pgfqpoint{4.694910in}{4.133817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713649in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.719645in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.719645in}{4.135192in}}%
\pgfpathlineto{\pgfqpoint{4.713649in}{4.135192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732388in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.738385in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.738385in}{4.133789in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{4.133789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751127in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.757124in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.757124in}{4.133817in}}%
\pgfpathlineto{\pgfqpoint{4.751127in}{4.133817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769866in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.775863in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.775863in}{4.133954in}}%
\pgfpathlineto{\pgfqpoint{4.769866in}{4.133954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788606in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.794602in}{4.133074in}}%
\pgfpathlineto{\pgfqpoint{4.794602in}{4.133707in}}%
\pgfpathlineto{\pgfqpoint{4.788606in}{4.133707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832906in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.838902in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.838902in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.832906in}{4.124063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851645in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.857642in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.857642in}{4.123788in}}%
\pgfpathlineto{\pgfqpoint{3.851645in}{4.123788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870384in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.876381in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.876381in}{4.123403in}}%
\pgfpathlineto{\pgfqpoint{3.870384in}{4.123403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889124in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.895120in}{4.121945in}}%
\pgfpathlineto{\pgfqpoint{3.889124in}{4.121945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907863in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.913859in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.913859in}{4.111742in}}%
\pgfpathlineto{\pgfqpoint{3.907863in}{4.111742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926602in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.932599in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.932599in}{4.068207in}}%
\pgfpathlineto{\pgfqpoint{3.926602in}{4.068207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945341in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.951338in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.951338in}{4.061304in}}%
\pgfpathlineto{\pgfqpoint{3.945341in}{4.061304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964080in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.970077in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.970077in}{4.052834in}}%
\pgfpathlineto{\pgfqpoint{3.964080in}{4.052834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982820in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{4.042081in}}%
\pgfpathlineto{\pgfqpoint{3.982820in}{4.042081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001559in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{4.039798in}}%
\pgfpathlineto{\pgfqpoint{4.001559in}{4.039798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020298in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.026295in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.026295in}{4.037241in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.037241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039037in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.045034in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.045034in}{4.038258in}}%
\pgfpathlineto{\pgfqpoint{4.039037in}{4.038258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057776in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{4.047526in}}%
\pgfpathlineto{\pgfqpoint{4.057776in}{4.047526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076516in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.082512in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.082512in}{4.053989in}}%
\pgfpathlineto{\pgfqpoint{4.076516in}{4.053989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.101251in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.101251in}{4.050579in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{4.050579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113994in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{4.044144in}}%
\pgfpathlineto{\pgfqpoint{4.113994in}{4.044144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132733in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.138730in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.138730in}{4.040926in}}%
\pgfpathlineto{\pgfqpoint{4.132733in}{4.040926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151473in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.157469in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.157469in}{4.042658in}}%
\pgfpathlineto{\pgfqpoint{4.151473in}{4.042658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170212in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.176208in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.176208in}{4.042026in}}%
\pgfpathlineto{\pgfqpoint{4.170212in}{4.042026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188951in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.194947in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.194947in}{4.048626in}}%
\pgfpathlineto{\pgfqpoint{4.188951in}{4.048626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207690in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.213687in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.213687in}{4.046124in}}%
\pgfpathlineto{\pgfqpoint{4.207690in}{4.046124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226429in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.232426in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.232426in}{4.044254in}}%
\pgfpathlineto{\pgfqpoint{4.226429in}{4.044254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245169in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.251165in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.251165in}{4.037131in}}%
\pgfpathlineto{\pgfqpoint{4.245169in}{4.037131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263908in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.269904in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.269904in}{4.039303in}}%
\pgfpathlineto{\pgfqpoint{4.263908in}{4.039303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282647in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.288644in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.288644in}{4.044721in}}%
\pgfpathlineto{\pgfqpoint{4.282647in}{4.044721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301386in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.307383in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.307383in}{4.041971in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{4.041971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320125in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.326122in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.326122in}{4.041558in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{4.041558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338865in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.344861in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.344861in}{4.041696in}}%
\pgfpathlineto{\pgfqpoint{4.338865in}{4.041696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357604in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.363600in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.363600in}{4.040348in}}%
\pgfpathlineto{\pgfqpoint{4.357604in}{4.040348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376343in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.382340in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.382340in}{4.044171in}}%
\pgfpathlineto{\pgfqpoint{4.376343in}{4.044171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395082in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{4.050579in}}%
\pgfpathlineto{\pgfqpoint{4.395082in}{4.050579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413821in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.419818in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.419818in}{4.056272in}}%
\pgfpathlineto{\pgfqpoint{4.413821in}{4.056272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432561in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.438557in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.438557in}{4.063670in}}%
\pgfpathlineto{\pgfqpoint{4.432561in}{4.063670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451300in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.457296in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.457296in}{4.073433in}}%
\pgfpathlineto{\pgfqpoint{4.451300in}{4.073433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470039in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.476036in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.476036in}{4.081573in}}%
\pgfpathlineto{\pgfqpoint{4.470039in}{4.081573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488778in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.494775in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.494775in}{4.090511in}}%
\pgfpathlineto{\pgfqpoint{4.488778in}{4.090511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507518in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.513514in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.513514in}{4.102144in}}%
\pgfpathlineto{\pgfqpoint{4.507518in}{4.102144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526257in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.532253in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.532253in}{4.108909in}}%
\pgfpathlineto{\pgfqpoint{4.526257in}{4.108909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544996in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.550992in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.550992in}{4.113117in}}%
\pgfpathlineto{\pgfqpoint{4.544996in}{4.113117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563735in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.569732in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.569732in}{4.116692in}}%
\pgfpathlineto{\pgfqpoint{4.563735in}{4.116692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582474in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.588471in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.588471in}{4.122358in}}%
\pgfpathlineto{\pgfqpoint{4.582474in}{4.122358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601214in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.607210in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.607210in}{4.123403in}}%
\pgfpathlineto{\pgfqpoint{4.601214in}{4.123403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619953in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{4.123293in}}%
\pgfpathlineto{\pgfqpoint{4.619953in}{4.123293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.644689in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.644689in}{4.123238in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{4.123238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657431in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.663428in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.663428in}{4.123183in}}%
\pgfpathlineto{\pgfqpoint{4.657431in}{4.123183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676170in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.682167in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.682167in}{4.123265in}}%
\pgfpathlineto{\pgfqpoint{4.676170in}{4.123265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694910in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.700906in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.700906in}{4.123073in}}%
\pgfpathlineto{\pgfqpoint{4.694910in}{4.123073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713649in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.719645in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.719645in}{4.122770in}}%
\pgfpathlineto{\pgfqpoint{4.713649in}{4.122770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732388in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.738385in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.738385in}{4.123155in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{4.123155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751127in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.757124in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.757124in}{4.122880in}}%
\pgfpathlineto{\pgfqpoint{4.751127in}{4.122880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769866in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.775863in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.775863in}{4.123183in}}%
\pgfpathlineto{\pgfqpoint{4.769866in}{4.123183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.795137in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788606in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.794602in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{4.794602in}{4.123595in}}%
\pgfpathlineto{\pgfqpoint{4.788606in}{4.123595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225142in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{4.447309in}{4.453612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472309in}{4.453612in}}{\pgfqpoint{4.472309in}{4.478612in}}%
\pgfpathlineto{\pgfqpoint{4.472309in}{4.553528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472309in}{4.578528in}}{\pgfqpoint{4.447309in}{4.578528in}}%
\pgfpathlineto{\pgfqpoint{4.225142in}{4.578528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200142in}{4.578528in}}{\pgfqpoint{4.200142in}{4.553528in}}%
\pgfpathlineto{\pgfqpoint{4.200142in}{4.478612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200142in}{4.453612in}}{\pgfqpoint{4.225142in}{4.453612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336226in,y=4.516070in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \vphantom{gl}»null«}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{3.180022in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{3.646827in}}%
\pgfpathlineto{\pgfqpoint{3.865887in}{3.646827in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.865887in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876081in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876081in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886275in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891372in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891372in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891372in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896469in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896469in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896469in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901566in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901566in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901566in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901566in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901566in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901566in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.326732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.346738in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.353407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.186691in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{3.360075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{3.226703in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{3.233371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217584in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217584in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217584in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217584in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.373413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.393419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253264in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253264in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253264in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253264in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.420093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.346738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.400087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283846in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283846in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283846in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283846in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{3.313395in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{3.320064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{3.426762in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{3.433430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304235in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304235in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304235in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304235in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304235in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.300058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.306726in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.313395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319526in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{3.273383in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{3.280052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.186691in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345011in}{3.266715in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{3.273383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345011in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345011in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345011in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345011in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345011in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345011in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.446768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360302in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360302in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360302in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360302in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360302in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360302in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{3.373413in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{3.380081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{3.460105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375593in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375593in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385788in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385788in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385788in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{3.480111in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{3.486779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395982in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395982in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395982in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395982in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.240040in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.246709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.426762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406176in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406176in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406176in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.406756in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.413425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.446768in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.453436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416370in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416370in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416370in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421467in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421467in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426564in}{3.473442in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{3.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426564in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426564in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426564in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426564in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426564in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431661in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431661in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{3.493448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431661in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431661in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431661in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436758in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436758in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441855in}{3.206697in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{3.213366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441855in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441855in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441855in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441855in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441855in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{3.400087in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{3.406756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{3.633489in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{3.640158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457147in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{3.440099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457147in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457147in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457147in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457147in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457147in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462244in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462244in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462244in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462244in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462244in}{3.626821in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{3.633489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467341in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{3.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467341in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467341in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467341in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467341in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472438in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{3.560134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472438in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472438in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472438in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477535in}{3.253377in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{3.260046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477535in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477535in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{3.520123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477535in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477535in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482632in}{3.466774in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{3.473442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482632in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{3.500117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482632in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487729in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{3.506785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487729in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{3.526791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487729in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487729in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487729in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487729in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487729in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497923in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{3.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497923in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497923in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503020in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503020in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503020in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503020in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503020in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508117in}{3.546797in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{3.553466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508117in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513214in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513214in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518311in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518311in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518311in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523408in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523408in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523408in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{3.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523408in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528505in}{3.186691in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{3.193360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528505in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528505in}{3.600146in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{3.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533603in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{3.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533603in}{3.560134in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{3.566803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533603in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533603in}{3.613483in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{3.620152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538700in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538700in}{3.533460in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{3.540129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538700in}{3.606815in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{3.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543797in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{3.366744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543797in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{3.546797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548894in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{3.586809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548894in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548894in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559088in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{3.573472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559088in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{3.580140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559088in}{3.586809in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{3.593478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574379in}{3.300058in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{3.306726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610058in}{3.226703in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{3.233371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625350in}{3.526791in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{3.533460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706903in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{3.646827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722194in}{3.506785in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{3.513454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737485in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747679in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778262in}{3.333401in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{3.340070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{3.180022in}}{\pgfqpoint{1.019413in}{0.466804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778262in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{3.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{1.791347in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{3.031712in}}%
\pgfpathlineto{\pgfqpoint{3.865887in}{3.031712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{2.104772in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{2.111441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{2.411529in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{2.418198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906663in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.851364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{2.578245in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.584914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911761in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.838027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{2.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916858in}{2.744961in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{2.751630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{1.851364in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.858033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{2.471547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921955in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.011412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.104772in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.111441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.704949in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.711618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.905008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927052in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.838027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{2.224808in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{2.231476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932149in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.851364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.511559in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.518228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.858328in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937246in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{2.418198in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{2.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942343in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947440in}{2.824985in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{2.011412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{2.071429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952537in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.278157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.591582in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.598251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.724955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.858328in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957634in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962731in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{2.704949in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{2.711618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967828in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{2.151453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978022in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{2.511559in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{2.518228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{2.858328in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983119in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988217in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993314in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998411in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003508in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{1.891376in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.898045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{2.591582in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.598251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{2.858328in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008605in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{2.131447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{2.484884in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{2.491553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013702in}{2.844990in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{2.851659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018799in}{2.704949in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{2.711618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023896in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028993in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034090in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{2.484884in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{2.491553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{2.638263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039187in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{2.271488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044284in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{2.118110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049381in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054478in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{2.038086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{2.911677in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{2.918345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059575in}{2.978363in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{2.985032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{2.011412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{2.118110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{2.271488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064673in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{2.571577in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{2.578245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069770in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074867in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{2.271488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079964in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085061in}{2.958357in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{2.965026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{2.118110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090158in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095255in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100352in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{2.271488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105449in}{3.005038in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{3.011706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110546in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115643in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120740in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125837in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130934in}{2.804979in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{2.811647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136031in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{2.191465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{2.304831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141128in}{2.698281in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{2.704949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{2.111441in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{2.118110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146226in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151323in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{2.271488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156420in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161517in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166614in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{2.124778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176808in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181905in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{2.711618in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{2.718286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187002in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192099in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197196in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202293in}{2.958357in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{2.965026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207390in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212487in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217584in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217584in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222682in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227779in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{2.311500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232876in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237973in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{2.658269in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{2.664937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243070in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{2.738292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{2.358180in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{2.364849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248167in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253264in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{2.124778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253264in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{2.378186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258361in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263458in}{2.958357in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{2.965026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{2.171459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{2.284825in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{2.291494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268555in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273652in}{2.931683in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{2.938351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.991406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278749in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283846in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.918051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283846in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283846in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283846in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{2.218139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288943in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{2.124778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294040in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{2.018080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299138in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304235in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304235in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{2.044755in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{2.051423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{2.404861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309332in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{2.004743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314429in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324623in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329720in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334817in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339914in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345011in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350108in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355205in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360302in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{2.124778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360302in}{2.358180in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{2.364849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365399in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370496in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375593in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.938057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380691in}{2.991700in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{2.998369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385788in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385788in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390885in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395982in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401079in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406176in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{2.124778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406176in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{2.224808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406176in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{2.551571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{2.098104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411273in}{2.991700in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{2.998369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416370in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416370in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416370in}{2.638263in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{2.644932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416370in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{2.651600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421467in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421467in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.084767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421467in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.204802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421467in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426564in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426564in}{2.991700in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{2.998369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431661in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.884708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431661in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436758in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436758in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441855in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446952in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.971400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452049in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457147in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457147in}{2.991700in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{2.998369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462244in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462244in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467341in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467341in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467341in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{2.744961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472438in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477535in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482632in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{2.478216in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{2.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492826in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497923in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503020in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503020in}{2.991700in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{2.998369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508117in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508117in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{2.744961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513214in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513214in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513214in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513214in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518311in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523408in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523408in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528505in}{1.991406in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.998074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528505in}{2.071429in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{2.078098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528505in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538700in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538700in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543797in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543797in}{2.204802in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{2.211471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543797in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543797in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543797in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548894in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{2.531565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548894in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{2.744961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553991in}{1.991406in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.998074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553991in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559088in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.838027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559088in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564185in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564185in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564185in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{2.591582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564185in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569282in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569282in}{2.338175in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{2.344843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574379in}{2.244814in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{2.251482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574379in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574379in}{2.504890in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{2.511559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589670in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589670in}{2.538233in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{2.544902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594767in}{1.991406in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.998074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594767in}{2.338175in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{2.344843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599864in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{2.031418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599864in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599864in}{2.504890in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{2.511559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599864in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{2.618257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615156in}{2.318169in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{2.324837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620253in}{2.338175in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{2.344843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625350in}{2.278157in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{2.284825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{1.791347in}}{\pgfqpoint{1.019413in}{1.240365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625350in}{2.504890in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{2.511559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{3.865887in}{1.643036in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.829232in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.829232in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.399120in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.394384in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.394384in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.394384in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.394384in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.389647in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.762970in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.829232in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.829232in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.762970in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.813941in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.221511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.762970in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.813941in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.829232in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.762970in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.829232in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.813941in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.829232in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.813941in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.762970in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.150467in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.228615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.870984in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.813941in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.829232in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.854718in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.230983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.896469in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.901566in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.193093in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.727291in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.752776in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.762970in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.834329in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.839426in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.226247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.976173in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.876081in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.881178in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.886275in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.988217in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.176808in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.288943in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.334817in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.390885in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.579476in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.610058in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.757873in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.762970in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.859815in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.870009in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{1.223879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.161000in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{0.161000in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{3.865887in}{0.827863in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{0.566078in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{0.559619in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{0.554108in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{0.550448in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{0.549501in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{0.551137in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{0.555787in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{0.562935in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{0.591740in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{0.624291in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{0.631266in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{0.635356in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{0.638413in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{0.642331in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{0.642590in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{0.643752in}}%
\pgfpathlineto{\pgfqpoint{4.819038in}{0.644355in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.644054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{0.584205in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{0.568661in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{0.563925in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{0.560394in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{0.563538in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{0.568575in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{4.202293in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{0.618909in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{0.622353in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{4.314429in}{0.625539in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{0.624764in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{0.621707in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{0.613785in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{0.604571in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{0.603107in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{0.603839in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{4.533603in}{0.613742in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{0.626228in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{0.652450in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{0.657057in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{0.661363in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{0.663989in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.666271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{0.584162in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{0.579985in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{0.564399in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{0.564270in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{0.567327in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{0.570599in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{0.546315in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{0.532881in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{0.512171in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{0.501105in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{0.496326in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{0.495077in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{0.495207in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{0.496757in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{0.501407in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{0.510104in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{0.520007in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{0.532752in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{0.556907in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{0.565647in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{0.571245in}}%
\pgfpathlineto{\pgfqpoint{4.681417in}{0.574560in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{0.576627in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.577962in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.577962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{0.580071in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{0.569393in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{0.575163in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{0.579813in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{0.580071in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{0.578478in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{0.549458in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{0.524830in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{0.524528in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{0.530212in}}%
\pgfpathlineto{\pgfqpoint{4.472438in}{0.536455in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{0.543043in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{0.553161in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{0.571718in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{4.645738in}{0.599705in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{0.605561in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{0.611589in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{0.612838in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.613483in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.613483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{0.582784in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{0.559490in}}%
\pgfpathlineto{\pgfqpoint{4.074867in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{0.522332in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{0.519835in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{0.520136in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{0.522935in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{0.527671in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{0.537617in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{0.552386in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{0.635916in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{0.640738in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.645862in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{4.497923in}{0.638370in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{4.553991in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{0.624764in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{0.626142in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{0.632859in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.633591in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.633591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{0.587779in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{0.586702in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{0.583301in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{0.576110in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{0.533699in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{0.525002in}}%
\pgfpathlineto{\pgfqpoint{4.166614in}{0.520954in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{0.519232in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{0.519404in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{0.521428in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{0.532020in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{0.535249in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{0.542913in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{0.539813in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{0.535034in}}%
\pgfpathlineto{\pgfqpoint{4.564185in}{0.526509in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{0.512042in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{0.502957in}}%
\pgfpathlineto{\pgfqpoint{4.666126in}{0.496541in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{0.492623in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{0.489781in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{0.488662in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.488102in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.488102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{0.584420in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{0.580760in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{0.575938in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{0.577273in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{0.580803in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{0.523452in}}%
\pgfpathlineto{\pgfqpoint{4.365399in}{0.478113in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{0.435229in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{0.364357in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{0.348082in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{0.334906in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{0.331806in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{0.329696in}}%
\pgfpathlineto{\pgfqpoint{4.849621in}{0.328878in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.328706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{0.557811in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{0.517596in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{0.503000in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{0.495422in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{0.486208in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{0.474755in}}%
\pgfpathlineto{\pgfqpoint{4.294040in}{0.455637in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{0.449696in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{0.446682in}}%
\pgfpathlineto{\pgfqpoint{4.380691in}{0.445132in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{0.445562in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{0.447543in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{0.452753in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{0.483754in}}%
\pgfpathlineto{\pgfqpoint{4.655932in}{0.486940in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{0.489006in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.489222in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.489222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{0.579942in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{0.566422in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{0.555744in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{0.547650in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{0.546702in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{0.546014in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{0.542784in}}%
\pgfpathlineto{\pgfqpoint{4.151323in}{0.538565in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{0.522332in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{0.511654in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{0.504980in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{0.500718in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{0.500804in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{0.507650in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{0.508037in}}%
\pgfpathlineto{\pgfqpoint{4.503020in}{0.506014in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{0.500373in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{0.489566in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{0.487672in}}%
\pgfpathlineto{\pgfqpoint{4.783359in}{0.486854in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.486208in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.486208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{0.584980in}}%
\pgfpathlineto{\pgfqpoint{3.932149in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{0.571503in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{0.569049in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{0.569006in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{0.570599in}}%
\pgfpathlineto{\pgfqpoint{4.064673in}{0.571503in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{0.569523in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{0.576541in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{0.578823in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{0.590190in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{4.441855in}{0.601428in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{0.607154in}}%
\pgfpathlineto{\pgfqpoint{4.513214in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{0.612881in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{0.610556in}}%
\pgfpathlineto{\pgfqpoint{4.696709in}{0.605174in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{0.604226in}}%
\pgfpathlineto{\pgfqpoint{4.844523in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.605733in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.605733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{0.581148in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{0.465497in}}%
\pgfpathlineto{\pgfqpoint{4.192099in}{0.452279in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{4.243070in}{0.435960in}}%
\pgfpathlineto{\pgfqpoint{4.263458in}{0.432731in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{0.431439in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{0.430837in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{0.432128in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{0.436348in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{0.443926in}}%
\pgfpathlineto{\pgfqpoint{4.467341in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{0.467134in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{0.475443in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{0.475314in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.473678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{3.957634in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{0.574345in}}%
\pgfpathlineto{\pgfqpoint{4.034090in}{0.572623in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{0.571116in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{0.566552in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{0.567542in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{0.575637in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{0.579555in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{0.578091in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{0.565475in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{0.557424in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{4.650835in}{0.555357in}}%
\pgfpathlineto{\pgfqpoint{4.768068in}{0.559232in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.560308in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.560308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{3.942343in}{0.576885in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{0.550061in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{0.525002in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{0.513377in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{0.510147in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{0.509157in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{0.509674in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{0.511999in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{0.517854in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{0.527714in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{0.541536in}}%
\pgfpathlineto{\pgfqpoint{4.283846in}{0.555744in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{0.573441in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{0.606637in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{0.613225in}}%
\pgfpathlineto{\pgfqpoint{4.477535in}{0.616627in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{0.617143in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{0.610082in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.610771in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.610771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{0.591094in}}%
\pgfpathlineto{\pgfqpoint{4.013702in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{4.059575in}{0.621018in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{0.644743in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{0.649565in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{4.253264in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{4.278749in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{0.654646in}}%
\pgfpathlineto{\pgfqpoint{4.395982in}{0.654430in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{4.462244in}{0.648962in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{0.649780in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{0.647498in}}%
\pgfpathlineto{\pgfqpoint{4.630447in}{0.648316in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.657272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{0.589501in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{0.596261in}}%
\pgfpathlineto{\pgfqpoint{4.003508in}{0.605992in}}%
\pgfpathlineto{\pgfqpoint{4.039187in}{0.613914in}}%
\pgfpathlineto{\pgfqpoint{4.095255in}{0.623817in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{0.625884in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{0.616497in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{0.587262in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{0.569523in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{0.560007in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{0.549071in}}%
\pgfpathlineto{\pgfqpoint{4.457147in}{0.542397in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{0.538866in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{0.535981in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{0.533570in}}%
\pgfpathlineto{\pgfqpoint{4.691612in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{0.516434in}}%
\pgfpathlineto{\pgfqpoint{4.808844in}{0.516304in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.516477in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.516477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{0.587951in}}%
\pgfpathlineto{\pgfqpoint{3.967828in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{0.599576in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{0.619124in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{0.633591in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{4.161517in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{0.647240in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{0.647498in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{0.644958in}}%
\pgfpathlineto{\pgfqpoint{4.299138in}{0.634797in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{0.626314in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{0.602116in}}%
\pgfpathlineto{\pgfqpoint{4.436758in}{0.590147in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{0.547391in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{0.509803in}}%
\pgfpathlineto{\pgfqpoint{4.661029in}{0.502354in}}%
\pgfpathlineto{\pgfqpoint{4.686514in}{0.497273in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{0.493700in}}%
\pgfpathlineto{\pgfqpoint{4.762970in}{0.491288in}}%
\pgfpathlineto{\pgfqpoint{4.864912in}{0.489781in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.489738in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.489738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.911761in}{0.585324in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{0.582526in}}%
\pgfpathlineto{\pgfqpoint{3.947440in}{0.575852in}}%
\pgfpathlineto{\pgfqpoint{3.978022in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{3.993314in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{0.565647in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{0.572666in}}%
\pgfpathlineto{\pgfqpoint{4.079964in}{0.581234in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{0.584894in}}%
\pgfpathlineto{\pgfqpoint{4.120740in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{4.207390in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{0.558414in}}%
\pgfpathlineto{\pgfqpoint{4.324623in}{0.540933in}}%
\pgfpathlineto{\pgfqpoint{4.355205in}{0.535120in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{0.529351in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{0.528360in}}%
\pgfpathlineto{\pgfqpoint{4.452049in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{4.487729in}{0.536369in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{0.552817in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{0.555572in}}%
\pgfpathlineto{\pgfqpoint{4.635544in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{4.803747in}{0.554625in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.554323in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.554323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{3.937246in}{0.582310in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{0.569264in}}%
\pgfpathlineto{\pgfqpoint{4.054478in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{4.115643in}{0.486724in}}%
\pgfpathlineto{\pgfqpoint{4.141128in}{0.474884in}}%
\pgfpathlineto{\pgfqpoint{4.181905in}{0.458996in}}%
\pgfpathlineto{\pgfqpoint{4.212487in}{0.449739in}}%
\pgfpathlineto{\pgfqpoint{4.232876in}{0.444313in}}%
\pgfpathlineto{\pgfqpoint{4.268555in}{0.435315in}}%
\pgfpathlineto{\pgfqpoint{4.304235in}{0.425713in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{0.415078in}}%
\pgfpathlineto{\pgfqpoint{4.370496in}{0.405347in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{0.387995in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{0.245779in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{0.236220in}}%
\pgfpathlineto{\pgfqpoint{4.722194in}{0.230752in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{0.226403in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{0.223389in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{0.221581in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.221323in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.221323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{0.584377in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{0.579167in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{0.582784in}}%
\pgfpathlineto{\pgfqpoint{4.090158in}{0.593247in}}%
\pgfpathlineto{\pgfqpoint{4.105449in}{0.597854in}}%
\pgfpathlineto{\pgfqpoint{4.125837in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{4.156420in}{0.622267in}}%
\pgfpathlineto{\pgfqpoint{4.187002in}{0.636691in}}%
\pgfpathlineto{\pgfqpoint{4.222682in}{0.651546in}}%
\pgfpathlineto{\pgfqpoint{4.248167in}{0.660631in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{4.329720in}{0.680178in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{0.682719in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{0.683881in}}%
\pgfpathlineto{\pgfqpoint{4.538700in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{4.625350in}{0.686034in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{0.683967in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{0.683709in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.683709in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.683709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585473in}{0.164031in}}%
\pgfpathlineto{\pgfqpoint{4.885300in}{0.164031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735386in,y=0.130688in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \SI{100}{\micro\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.865887in}{0.161000in}}{\pgfqpoint{1.019413in}{0.666863in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865887in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{0.586099in}}%
\pgfpathlineto{\pgfqpoint{3.962731in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{3.983119in}{0.596864in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{0.606078in}}%
\pgfpathlineto{\pgfqpoint{4.146226in}{0.661965in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{0.670620in}}%
\pgfpathlineto{\pgfqpoint{4.197196in}{0.677294in}}%
\pgfpathlineto{\pgfqpoint{4.227779in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{4.273652in}{0.686723in}}%
\pgfpathlineto{\pgfqpoint{4.309332in}{0.688144in}}%
\pgfpathlineto{\pgfqpoint{4.385788in}{0.689134in}}%
\pgfpathlineto{\pgfqpoint{4.431661in}{0.689694in}}%
\pgfpathlineto{\pgfqpoint{4.482632in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{4.508117in}{0.689005in}}%
\pgfpathlineto{\pgfqpoint{4.569282in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{4.640641in}{0.694861in}}%
\pgfpathlineto{\pgfqpoint{4.737485in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.696497in}}%
\pgfpathlineto{\pgfqpoint{4.880203in}{0.696497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shd/traces.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.200000}{0.000000}{0.000000}{-1.400000}{0.000000in}{1.400000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{traces-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051000in}{1.080583in}}%
\pgfpathlineto{\pgfqpoint{0.051000in}{1.073786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051000in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{0.051000in}{1.033010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051000in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{0.051000in}{0.761165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051000in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{0.051000in}{0.754369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051000in}{0.713592in}}%
\pgfpathlineto{\pgfqpoint{0.051000in}{0.706796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057000in}{1.345631in}}%
\pgfpathlineto{\pgfqpoint{0.057000in}{1.338835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057000in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{0.057000in}{0.992233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057000in}{0.910680in}}%
\pgfpathlineto{\pgfqpoint{0.057000in}{0.903883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.057000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057000in}{0.598058in}}%
\pgfpathlineto{\pgfqpoint{0.057000in}{0.591262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.057000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057000in}{0.536893in}}%
\pgfpathlineto{\pgfqpoint{0.057000in}{0.530097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063000in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{0.063000in}{1.352427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.063000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063000in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{0.063000in}{1.033010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063000in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{0.063000in}{0.754369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063000in}{0.455340in}}%
\pgfpathlineto{\pgfqpoint{0.063000in}{0.448544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063000in}{0.428155in}}%
\pgfpathlineto{\pgfqpoint{0.063000in}{0.421359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069000in}{1.338835in}}%
\pgfpathlineto{\pgfqpoint{0.069000in}{1.332039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069000in}{0.713592in}}%
\pgfpathlineto{\pgfqpoint{0.069000in}{0.706796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.069000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069000in}{0.326214in}}%
\pgfpathlineto{\pgfqpoint{0.069000in}{0.319417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{1.182524in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.175728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{1.080583in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.073786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{1.033010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.992233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.971845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{0.910680in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.903883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.462136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{0.271845in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.265049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{0.258252in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.251456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.075000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{1.352427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{1.189320in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{1.182524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{0.958252in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{0.951456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{0.754369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.081000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.081000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{1.345631in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{1.338835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{1.053398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{0.992233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{0.910680in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{0.903883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{0.659223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{0.455340in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{0.448544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{0.326214in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{0.319417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{0.312621in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{0.305825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.087000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.093000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093000in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{0.093000in}{1.033010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093000in}{0.903883in}}%
\pgfpathlineto{\pgfqpoint{0.093000in}{0.897087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093000in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{0.093000in}{0.754369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.093000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.093000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.099000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.099000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.099000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.099000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099000in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.099000in}{0.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099000in}{0.346602in}}%
\pgfpathlineto{\pgfqpoint{0.099000in}{0.339806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{1.182524in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{1.175728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{1.121359in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{1.114563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{1.033010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{0.992233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{0.326214in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{0.319417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{1.100971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{1.053398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{0.910680in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{0.903883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{0.584466in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{0.577670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{0.455340in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{0.448544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{0.312621in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{0.305825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{0.258252in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{0.251456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.111000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.117000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.117000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.117000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.117000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123000in}{1.189320in}}%
\pgfpathlineto{\pgfqpoint{0.123000in}{1.182524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123000in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{0.123000in}{0.992233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.123000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.123000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123000in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{0.123000in}{0.462136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.123000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.129000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129000in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{0.129000in}{1.033010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.129000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129000in}{0.326214in}}%
\pgfpathlineto{\pgfqpoint{0.129000in}{0.319417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.100971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141000in}{1.155340in}}%
\pgfpathlineto{\pgfqpoint{0.141000in}{1.148544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141000in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{0.141000in}{0.659223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.141000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.141000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141000in}{0.312621in}}%
\pgfpathlineto{\pgfqpoint{0.141000in}{0.305825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141000in}{0.163107in}}%
\pgfpathlineto{\pgfqpoint{0.141000in}{0.156311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.147000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.147000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147000in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{0.147000in}{1.053398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147000in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{0.147000in}{0.992233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.147000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.147000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.147000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153000in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{0.153000in}{1.100971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.153000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153000in}{0.326214in}}%
\pgfpathlineto{\pgfqpoint{0.153000in}{0.319417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.153000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.159000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.159000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.159000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.159000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.159000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.159000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{1.155340in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{1.148544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.165000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{1.298058in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{1.291262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{1.100971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{0.584466in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{0.577670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{0.312621in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{0.305825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{0.258252in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{0.251456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.177000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177000in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{0.177000in}{1.053398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177000in}{0.693204in}}%
\pgfpathlineto{\pgfqpoint{0.177000in}{0.686408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.177000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177000in}{0.326214in}}%
\pgfpathlineto{\pgfqpoint{0.177000in}{0.319417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.183000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183000in}{1.155340in}}%
\pgfpathlineto{\pgfqpoint{0.183000in}{1.148544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.183000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.183000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183000in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{0.183000in}{0.462136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.189000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.189000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.189000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.189000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.195000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195000in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{0.195000in}{1.100971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.195000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.195000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.195000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201000in}{1.155340in}}%
\pgfpathlineto{\pgfqpoint{0.201000in}{1.148544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.201000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.207000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.207000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207000in}{0.693204in}}%
\pgfpathlineto{\pgfqpoint{0.207000in}{0.686408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207000in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.207000in}{0.536893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.207000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.207000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207000in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.207000in}{0.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.207000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.213000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213000in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{0.213000in}{0.910680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.213000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213000in}{0.163107in}}%
\pgfpathlineto{\pgfqpoint{0.213000in}{0.156311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.219000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219000in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{0.219000in}{1.100971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219000in}{1.073786in}}%
\pgfpathlineto{\pgfqpoint{0.219000in}{1.066990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.219000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.219000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.219000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.219000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225000in}{1.155340in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{1.148544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.231000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.231000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.231000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.231000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231000in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.231000in}{0.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231000in}{0.258252in}}%
\pgfpathlineto{\pgfqpoint{0.231000in}{0.251456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231000in}{0.190291in}}%
\pgfpathlineto{\pgfqpoint{0.231000in}{0.183495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237000in}{1.182524in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{1.175728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237000in}{1.073786in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{1.066990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237000in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{0.910680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.243000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.243000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243000in}{0.985437in}}%
\pgfpathlineto{\pgfqpoint{0.243000in}{0.978641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.243000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243000in}{0.604854in}}%
\pgfpathlineto{\pgfqpoint{0.243000in}{0.598058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.243000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243000in}{0.163107in}}%
\pgfpathlineto{\pgfqpoint{0.243000in}{0.156311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.249000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249000in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{0.249000in}{1.012621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.249000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.249000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.249000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249000in}{0.366990in}}%
\pgfpathlineto{\pgfqpoint{0.249000in}{0.360194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{0.910680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.876699in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{0.869903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261000in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{0.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261000in}{0.210680in}}%
\pgfpathlineto{\pgfqpoint{0.261000in}{0.203883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.267000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.267000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267000in}{1.073786in}}%
\pgfpathlineto{\pgfqpoint{0.267000in}{1.066990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267000in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{0.267000in}{1.012621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267000in}{0.985437in}}%
\pgfpathlineto{\pgfqpoint{0.267000in}{0.978641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.267000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.273000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.273000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.273000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.273000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.273000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.273000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.273000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279000in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{0.279000in}{0.910680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{0.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{0.366990in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{0.360194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285000in}{0.163107in}}%
\pgfpathlineto{\pgfqpoint{0.285000in}{0.156311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291000in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{1.012621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.291000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.297000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.297000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.297000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.297000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.297000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.297000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.297000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.303000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.303000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.303000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.309000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.309000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.309000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309000in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.309000in}{0.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315000in}{0.366990in}}%
\pgfpathlineto{\pgfqpoint{0.315000in}{0.360194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.321000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.321000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.321000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.321000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321000in}{0.876699in}}%
\pgfpathlineto{\pgfqpoint{0.321000in}{0.869903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.321000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.321000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{0.992233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{0.883495in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{0.876699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327000in}{0.475728in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{0.468932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.333000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333000in}{1.073786in}}%
\pgfpathlineto{\pgfqpoint{0.333000in}{1.066990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333000in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{0.333000in}{1.012621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.339000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.339000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.339000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339000in}{0.985437in}}%
\pgfpathlineto{\pgfqpoint{0.339000in}{0.978641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.339000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339000in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{0.339000in}{0.645631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.339000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.339000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.345000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345000in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{0.345000in}{0.910680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.345000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.351000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.351000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.351000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.351000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.351000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.351000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.351000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.351000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357000in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.357000in}{0.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.363000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.363000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363000in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{0.363000in}{1.060194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.363000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.369000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369000in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{0.369000in}{1.012621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.369000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.369000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.645631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.381000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.381000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.381000in}{0.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.381000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.387000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.393000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.399000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.399000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399000in}{0.210680in}}%
\pgfpathlineto{\pgfqpoint{0.399000in}{0.203883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.405000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.405000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.405000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.405000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.405000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.411000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.411000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.411000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411000in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{0.411000in}{0.645631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.411000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.417000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.417000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.423000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.423000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.423000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.423000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.429000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.429000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.429000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.429000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.435000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435000in}{0.876699in}}%
\pgfpathlineto{\pgfqpoint{0.435000in}{0.869903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.435000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.441000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441000in}{0.808738in}}%
\pgfpathlineto{\pgfqpoint{0.441000in}{0.801942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.447000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.447000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.447000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.447000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.447000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447000in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.447000in}{0.509709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447000in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{0.447000in}{0.434951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.453000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.453000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.453000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.453000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453000in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{0.453000in}{0.815534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.453000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.453000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.453000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.060194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.808738in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.801942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465000in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{0.465000in}{0.645631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471000in}{0.210680in}}%
\pgfpathlineto{\pgfqpoint{0.471000in}{0.203883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.477000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477000in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{0.477000in}{1.012621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477000in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.477000in}{0.890291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.477000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483000in}{0.237864in}}%
\pgfpathlineto{\pgfqpoint{0.483000in}{0.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.489000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489000in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{0.489000in}{1.196117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.489000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.489000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.489000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.489000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495000in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{1.270874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495000in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{0.495000in}{0.965049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.501000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501000in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{0.501000in}{0.645631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.501000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.501000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.507000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{0.507000in}{1.060194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.507000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513000in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{0.513000in}{1.168932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.513000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513000in}{0.536893in}}%
\pgfpathlineto{\pgfqpoint{0.513000in}{0.530097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.141748in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{1.134951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{0.774757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{1.189320in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{1.182524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{0.645631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{0.557282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.543000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.543000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.555000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.555000in}{0.557282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561000in}{0.965049in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{0.958252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.573000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.573000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.573000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.573000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.579000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.579000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.579000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.579000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.579000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{1.060194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{0.815534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.591000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.597000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.597000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.597000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.603000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609000in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{0.609000in}{1.250485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.609000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609000in}{0.965049in}}%
\pgfpathlineto{\pgfqpoint{0.609000in}{0.958252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609000in}{0.176699in}}%
\pgfpathlineto{\pgfqpoint{0.609000in}{0.169903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.615000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.615000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.621000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.627000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.633000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.633000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.633000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639000in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{0.639000in}{1.060194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639000in}{0.965049in}}%
\pgfpathlineto{\pgfqpoint{0.639000in}{0.958252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639000in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{0.639000in}{0.625243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.645000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645000in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{0.645000in}{1.087379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645000in}{0.176699in}}%
\pgfpathlineto{\pgfqpoint{0.645000in}{0.169903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.651000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651000in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.651000in}{0.557282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651000in}{0.536893in}}%
\pgfpathlineto{\pgfqpoint{0.651000in}{0.530097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651000in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{0.651000in}{0.523301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.657000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657000in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{0.657000in}{1.100971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657000in}{0.985437in}}%
\pgfpathlineto{\pgfqpoint{0.657000in}{0.978641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.657000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663000in}{0.176699in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{0.169903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669000in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.669000in}{1.304854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.669000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.681000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693000in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.693000in}{1.216505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.693000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699000in}{0.176699in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{0.169903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705000in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{0.557282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{0.434951in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{0.428155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.723000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.741000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.741000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.741000in}{0.693204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.741000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.747000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753000in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.753000in}{0.557282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753000in}{0.176699in}}%
\pgfpathlineto{\pgfqpoint{0.753000in}{0.169903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.759000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759000in}{0.434951in}}%
\pgfpathlineto{\pgfqpoint{0.759000in}{0.428155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.971845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771000in}{0.903883in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.897087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.777000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.777000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783000in}{1.196117in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.189320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783000in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.107767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.795000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.795000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801000in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{0.971845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801000in}{0.903883in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{0.897087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801000in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{0.557282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807000in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{0.807000in}{0.645631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807000in}{0.434951in}}%
\pgfpathlineto{\pgfqpoint{0.807000in}{0.428155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813000in}{1.196117in}}%
\pgfpathlineto{\pgfqpoint{0.813000in}{1.189320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.813000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819000in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.352427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819000in}{0.903883in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{0.897087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{0.584466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{0.557282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.831000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831000in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{0.831000in}{0.835922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837000in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{0.837000in}{0.931068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837000in}{0.903883in}}%
\pgfpathlineto{\pgfqpoint{0.837000in}{0.897087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837000in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{0.837000in}{0.666019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855000in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{0.632039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861000in}{1.196117in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{1.189320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861000in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{0.835922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867000in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.155340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867000in}{0.903883in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{0.897087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867000in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{0.666019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867000in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{0.557282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885000in}{0.863107in}}%
\pgfpathlineto{\pgfqpoint{0.885000in}{0.856311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891000in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.835922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897000in}{0.903883in}}%
\pgfpathlineto{\pgfqpoint{0.897000in}{0.897087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.298039,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897000in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{0.897000in}{0.666019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shd/traces.tex <==
\begin{tikzpicture}
	\node (traces) at (0, 0) {\input{traces.pgf}};
	
	\begin{scope}[on background layer]
	\draw ($(traces.south west) + (0, -0.1cm)$) -- ($(traces.south east) + (0, -0.1cm)$) node[pos=0.5, fill=white, anchor=center, inner sep=2pt] {\tiny\vphantom{gl}\SI{340}{\micro\second}};
	\draw ($(traces.north west) + (-0.1cm, 0)$) -- ($(traces.south west) + (-0.1cm, 0)$) node[pos=0.5, fill=white, anchor=center, rotate=90, inner sep=2pt] {\tiny \vphantom{gl}256 neurons};
	\end{scope}
\end{tikzpicture}


==> figures/spikes_and_traces/spikes_and_traces.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{2.250988in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{2.250988in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082594in,y=1.911987in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont input spikes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.669102in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.682091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.728849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.718459in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.731447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.762620in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.775608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.806780in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.819769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.845746in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.858735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.897700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.923677in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.936666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.967838in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.980827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{1.970436in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{1.983424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{2.011999in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{2.024987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{2.092528in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{2.105516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259406in}{2.131493in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{2.144482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264484in}{2.167861in}}%
\pgfpathlineto{\pgfqpoint{0.264484in}{2.180850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269561in}{1.926275in}}%
\pgfpathlineto{\pgfqpoint{0.269561in}{1.939263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269561in}{2.050964in}}%
\pgfpathlineto{\pgfqpoint{0.269561in}{2.063953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269561in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{0.269561in}{2.183447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274638in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{0.274638in}{1.817171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279716in}{1.671700in}}%
\pgfpathlineto{\pgfqpoint{0.279716in}{1.684688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279716in}{1.765217in}}%
\pgfpathlineto{\pgfqpoint{0.279716in}{1.778206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279716in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{0.279716in}{1.895102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279716in}{1.921079in}}%
\pgfpathlineto{\pgfqpoint{0.279716in}{1.934068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279716in}{2.053562in}}%
\pgfpathlineto{\pgfqpoint{0.279716in}{2.066551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289871in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{0.289871in}{1.734045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305103in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{0.305103in}{1.856137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310180in}{1.760022in}}%
\pgfpathlineto{\pgfqpoint{0.310180in}{1.773010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320335in}{2.128896in}}%
\pgfpathlineto{\pgfqpoint{0.320335in}{2.141884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330490in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{0.330490in}{1.726252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376186in}{1.710666in}}%
\pgfpathlineto{\pgfqpoint{0.376186in}{1.723654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416805in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{0.416805in}{2.102919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452347in}{2.173056in}}%
\pgfpathlineto{\pgfqpoint{0.452347in}{2.186045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508198in}{1.674298in}}%
\pgfpathlineto{\pgfqpoint{0.508198in}{1.687286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548817in}{2.009401in}}%
\pgfpathlineto{\pgfqpoint{0.548817in}{2.022390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645288in}{1.887309in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{1.900298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645288in}{2.014597in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{2.027585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970240in}{1.973033in}}%
\pgfpathlineto{\pgfqpoint{0.970240in}{1.986022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{1.468506in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{1.468506in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082594in,y=1.142748in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont hidden spikes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274638in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{0.274638in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279716in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{0.279716in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284793in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{0.284793in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284793in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{0.284793in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300025in}{0.923413in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.936392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300025in}{1.133664in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{1.146642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300025in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300025in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{1.452932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305103in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{0.305103in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305103in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{0.305103in}{1.455528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315257in}{1.053197in}}%
\pgfpathlineto{\pgfqpoint{0.315257in}{1.066176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320335in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{0.320335in}{0.980518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325412in}{1.452932in}}%
\pgfpathlineto{\pgfqpoint{0.325412in}{1.465911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335567in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{0.335567in}{0.988305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335567in}{1.182982in}}%
\pgfpathlineto{\pgfqpoint{0.335567in}{1.195960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335567in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{0.335567in}{1.286809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335567in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{0.335567in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335567in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{0.335567in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340644in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.879287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340644in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{1.006475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340644in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{1.037623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340644in}{1.079154in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{1.092133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345722in}{0.879287in}}%
\pgfpathlineto{\pgfqpoint{0.345722in}{0.892265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345722in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{0.345722in}{0.959753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345722in}{0.954562in}}%
\pgfpathlineto{\pgfqpoint{0.345722in}{0.967540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345722in}{1.105111in}}%
\pgfpathlineto{\pgfqpoint{0.345722in}{1.118089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345722in}{1.351701in}}%
\pgfpathlineto{\pgfqpoint{0.345722in}{1.364679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345722in}{1.364679in}}%
\pgfpathlineto{\pgfqpoint{0.345722in}{1.377658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350799in}{0.915626in}}%
\pgfpathlineto{\pgfqpoint{0.350799in}{0.928605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350799in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{0.350799in}{1.079154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355877in}{0.876691in}}%
\pgfpathlineto{\pgfqpoint{0.355877in}{0.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355877in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{0.355877in}{1.011667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355877in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{0.355877in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355877in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{0.355877in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355877in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{0.355877in}{1.284213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360954in}{0.949370in}}%
\pgfpathlineto{\pgfqpoint{0.360954in}{0.962349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366031in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{0.366031in}{0.972731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366031in}{1.177790in}}%
\pgfpathlineto{\pgfqpoint{0.366031in}{1.190769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371109in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{0.371109in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376186in}{0.848139in}}%
\pgfpathlineto{\pgfqpoint{0.376186in}{0.861117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376186in}{1.060985in}}%
\pgfpathlineto{\pgfqpoint{0.376186in}{1.073963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381264in}{1.325744in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{1.338722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386341in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.386341in}{1.123281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386341in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{0.386341in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391418in}{0.923413in}}%
\pgfpathlineto{\pgfqpoint{0.391418in}{0.936392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391418in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{0.391418in}{1.133664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396496in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{0.396496in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401573in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{0.401573in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401573in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{0.401573in}{1.452932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416805in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{0.416805in}{1.455528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421883in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426960in}{1.234895in}}%
\pgfpathlineto{\pgfqpoint{0.426960in}{1.247874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432037in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{0.432037in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437115in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{0.437115in}{0.980518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437115in}{1.133664in}}%
\pgfpathlineto{\pgfqpoint{0.437115in}{1.146642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437115in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{0.437115in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457424in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{0.457424in}{0.837756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457424in}{1.053197in}}%
\pgfpathlineto{\pgfqpoint{0.457424in}{1.066176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467579in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{0.467579in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472656in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{0.472656in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498043in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{0.498043in}{0.988305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503121in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508198in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{0.508198in}{1.286809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533585in}{0.923413in}}%
\pgfpathlineto{\pgfqpoint{0.533585in}{0.936392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533585in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{0.533585in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543740in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543740in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558972in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{0.558972in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564049in}{0.915626in}}%
\pgfpathlineto{\pgfqpoint{0.564049in}{0.928605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579282in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{0.579282in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640210in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{0.640210in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660520in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{0.660520in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665597in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680829in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746835in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797609in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{0.050400in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{0.050400in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{0.712510in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082594in,y=0.381455in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont output traces}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.187079in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.158288in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.158288in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.165486in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.172684in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.182281in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.191878in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.201474in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.220668in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.227866in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.235064in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.249459in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.261455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.232664in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.215870in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.199075in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.189478in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.187079in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.189478in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.196676in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.201474in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.218269in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.227866in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.235064in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.247060in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.254257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.263854in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.232664in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.199075in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.189478in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.196676in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.215870in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.271052in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.278250in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.283048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.319037in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.429401in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.542165in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.621339in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.642932in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.561358in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.479785in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.443796in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.415006in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.391013in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.369420in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.352626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.206273in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.155889in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.155889in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.158288in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.163087in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.167885in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.172684in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.177482in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.187079in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.203874in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.213471in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.223068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.307040in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.316637in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.316637in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.314238in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.309440in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.307040in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.302242in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.295044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.244661in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.175083in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.172684in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.170285in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.172684in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.175083in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.175083in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.177482in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.184680in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.187079in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.199075in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.206273in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.213471in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.220668in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.227866in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.235064in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.242261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.302242in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.271052in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.271052in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.271052in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.273451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.275850in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.287847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.171000in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218787in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{0.259406in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.340644in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{0.259056in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{0.249459in}}%
\pgfpathlineto{\pgfqpoint{0.503121in}{0.251858in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{0.227866in}}%
\pgfpathlineto{\pgfqpoint{0.584359in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{0.624978in}{0.208672in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{0.206273in}}%
\pgfpathlineto{\pgfqpoint{0.706216in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{0.215870in}}%
\pgfpathlineto{\pgfqpoint{0.787454in}{0.223068in}}%
\pgfpathlineto{\pgfqpoint{0.828073in}{0.230265in}}%
\pgfpathlineto{\pgfqpoint{0.868693in}{0.237463in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.244661in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{0.251858in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.259056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911701in}{0.545390in}}%
\pgfpathcurveto{\pgfqpoint{0.933624in}{0.545390in}}{\pgfqpoint{0.954653in}{0.554101in}}{\pgfqpoint{0.970155in}{0.569603in}}%
\pgfpathcurveto{\pgfqpoint{0.985657in}{0.585105in}}{\pgfqpoint{0.994368in}{0.606133in}}{\pgfqpoint{0.994368in}{0.628057in}}%
\pgfpathcurveto{\pgfqpoint{0.994368in}{0.649980in}}{\pgfqpoint{0.985657in}{0.671009in}}{\pgfqpoint{0.970155in}{0.686511in}}%
\pgfpathcurveto{\pgfqpoint{0.954653in}{0.702013in}}{\pgfqpoint{0.933624in}{0.710723in}}{\pgfqpoint{0.911701in}{0.710723in}}%
\pgfpathcurveto{\pgfqpoint{0.889778in}{0.710723in}}{\pgfqpoint{0.868749in}{0.702013in}}{\pgfqpoint{0.853247in}{0.686511in}}%
\pgfpathcurveto{\pgfqpoint{0.837745in}{0.671009in}}{\pgfqpoint{0.829034in}{0.649980in}}{\pgfqpoint{0.829034in}{0.628057in}}%
\pgfpathcurveto{\pgfqpoint{0.829034in}{0.606133in}}{\pgfqpoint{0.837745in}{0.585105in}}{\pgfqpoint{0.853247in}{0.569603in}}%
\pgfpathcurveto{\pgfqpoint{0.868749in}{0.554101in}}{\pgfqpoint{0.889778in}{0.545390in}}{\pgfqpoint{0.911701in}{0.545390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911701in,y=0.628057in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171000in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.171000in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082594in,y=2.752734in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215765in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.010297in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.010297in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.215765in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.215765in}{2.355468in}}{\pgfqpoint{0.794532in}{0.794532in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.215765in}{2.355468in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{spikes_and_traces-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215765in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{0.215765in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010297in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.010297in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215765in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.010297in}{2.355468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215765in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.010297in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143469in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{2.250988in}}%
\pgfpathlineto{\pgfqpoint{1.143469in}{2.250988in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{1.767815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{1.780803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{1.835355in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{1.848344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{1.861332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{1.915884in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{1.928872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{1.957447in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{1.970436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{1.970436in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{1.983424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{2.006804in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{2.019792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{2.009401in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{2.022390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{2.011999in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{2.024987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{2.050964in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{2.063953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{2.092528in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{2.105516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231875in}{2.134091in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{2.147079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236952in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.728849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236952in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.739240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236952in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.809378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236952in}{1.889907in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.902895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236952in}{1.960045in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.973033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236952in}{1.973033in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.986022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236952in}{1.975631in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.988620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236952in}{1.978229in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.991217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242030in}{2.004206in}}%
\pgfpathlineto{\pgfqpoint{1.242030in}{2.017194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247107in}{1.674298in}}%
\pgfpathlineto{\pgfqpoint{1.247107in}{1.687286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247107in}{1.928872in}}%
\pgfpathlineto{\pgfqpoint{1.247107in}{1.941861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252185in}{1.874321in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{1.887309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257262in}{1.809378in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.822367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262339in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.689884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262339in}{1.793792in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.806780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262339in}{1.876918in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.889907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267417in}{1.931470in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{1.944459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267417in}{2.001608in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{2.014597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272494in}{1.806780in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{1.819769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292804in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{1.292804in}{2.188643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297881in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{1.297881in}{1.770413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297881in}{1.962643in}}%
\pgfpathlineto{\pgfqpoint{1.297881in}{1.975631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302958in}{2.014597in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{2.027585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323268in}{1.936666in}}%
\pgfpathlineto{\pgfqpoint{1.323268in}{1.949654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358810in}{1.632734in}}%
\pgfpathlineto{\pgfqpoint{1.358810in}{1.645723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358810in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{1.358810in}{1.648321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389274in}{2.053562in}}%
\pgfpathlineto{\pgfqpoint{1.389274in}{2.066551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424816in}{1.967838in}}%
\pgfpathlineto{\pgfqpoint{1.424816in}{1.980827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521286in}{1.918482in}}%
\pgfpathlineto{\pgfqpoint{1.521286in}{1.931470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536518in}{1.965240in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{1.978229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143469in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{1.468506in}}%
\pgfpathlineto{\pgfqpoint{1.143469in}{1.468506in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247107in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{1.247107in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252185in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257262in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257262in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267417in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267417in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272494in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.959753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282649in}{1.380253in}}%
\pgfpathlineto{\pgfqpoint{1.282649in}{1.393232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282649in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{1.282649in}{1.416593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287726in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{1.287726in}{1.302383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287726in}{1.312766in}}%
\pgfpathlineto{\pgfqpoint{1.287726in}{1.325744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287726in}{1.351701in}}%
\pgfpathlineto{\pgfqpoint{1.287726in}{1.364679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297881in}{1.019454in}}%
\pgfpathlineto{\pgfqpoint{1.297881in}{1.032432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302958in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{1.250469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302958in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308036in}{1.221917in}}%
\pgfpathlineto{\pgfqpoint{1.308036in}{1.234895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308036in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{1.308036in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313113in}{1.037623in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{1.050602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313113in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{1.094728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313113in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{1.232299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318191in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{1.318191in}{1.198556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323268in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{1.323268in}{1.045410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323268in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{1.323268in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323268in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{1.323268in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328345in}{1.086941in}}%
\pgfpathlineto{\pgfqpoint{1.328345in}{1.099920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328345in}{1.138855in}}%
\pgfpathlineto{\pgfqpoint{1.328345in}{1.151833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328345in}{1.159620in}}%
\pgfpathlineto{\pgfqpoint{1.328345in}{1.172599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333423in}{1.151833in}}%
\pgfpathlineto{\pgfqpoint{1.333423in}{1.164812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338500in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{1.338500in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343577in}{1.437358in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{1.450337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348655in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{1.348655in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348655in}{1.450337in}}%
\pgfpathlineto{\pgfqpoint{1.348655in}{1.463315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353732in}{0.829969in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.842947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353732in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.907839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353732in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{1.286809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353732in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{1.304979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358810in}{1.429571in}}%
\pgfpathlineto{\pgfqpoint{1.358810in}{1.442550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363887in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{1.363887in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368964in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{1.368964in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374042in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{1.374042in}{0.959753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374042in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{1.374042in}{1.079154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379119in}{1.245278in}}%
\pgfpathlineto{\pgfqpoint{1.379119in}{1.258256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394351in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{1.416593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404506in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{1.404506in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404506in}{1.268639in}}%
\pgfpathlineto{\pgfqpoint{1.404506in}{1.281617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409584in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{1.409584in}{1.022049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409584in}{1.351701in}}%
\pgfpathlineto{\pgfqpoint{1.409584in}{1.364679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429893in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{1.429893in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434970in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434970in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450203in}{1.312766in}}%
\pgfpathlineto{\pgfqpoint{1.450203in}{1.325744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455280in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{1.455280in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485744in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{1.485744in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500976in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{1.500976in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511131in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{1.511131in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516209in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551750in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{1.551750in}{1.250469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561905in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{1.232299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566982in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{1.566982in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592369in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{1.592369in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597447in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602524in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{1.602524in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632988in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{1.632988in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632988in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{1.632988in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729459in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{1.729459in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759923in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143469in}{0.050400in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{0.050400in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{1.143469in}{0.712510in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.275850in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.314238in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.316637in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.304641in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.283048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.225467in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.182281in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.172684in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.170285in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.165486in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.167885in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.172684in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.177482in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.184680in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.201474in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.220668in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.227866in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.237463in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.247060in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.251858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.278250in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.271052in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.244661in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.213471in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.196676in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.189478in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.189478in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.191878in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.199075in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.206273in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.215870in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.223068in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.230265in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.239862in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.247060in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.259056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.261455in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.302242in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.316637in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.323835in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.323835in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.319037in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.304641in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.283048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.307040in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.479785in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.585351in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.561358in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.534967in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.501378in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.470188in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.441397in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.412606in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.391013in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.355025in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.343029in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.333432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.271052in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.223068in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.191878in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.167885in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.160688in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.167885in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.177482in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.184680in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.206273in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.215870in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.225467in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.232664in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.249459in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.261455in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.266254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.369420in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.388614in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.388614in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.379017in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.374219in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.362223in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.352626in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.340630in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.328633in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.319037in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.304641in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.295044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.302242in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.309440in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.280649in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.275850in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.275850in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.275850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.167885in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.167885in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.172684in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.179881in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.191878in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.201474in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.218269in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.227866in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.235064in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.249459in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.259056in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.263854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.143469in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191256in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.231875in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{1.313113in}{0.340630in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.367021in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.362223in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.355025in}}%
\pgfpathlineto{\pgfqpoint{1.516209in}{0.343029in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.343029in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.335831in}}%
\pgfpathlineto{\pgfqpoint{1.638066in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{0.319037in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{1.759923in}{0.307040in}}%
\pgfpathlineto{\pgfqpoint{1.800542in}{0.302242in}}%
\pgfpathlineto{\pgfqpoint{1.841161in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{1.963019in}{0.292645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884170in}{0.545390in}}%
\pgfpathcurveto{\pgfqpoint{1.906093in}{0.545390in}}{\pgfqpoint{1.927122in}{0.554101in}}{\pgfqpoint{1.942624in}{0.569603in}}%
\pgfpathcurveto{\pgfqpoint{1.958126in}{0.585105in}}{\pgfqpoint{1.966836in}{0.606133in}}{\pgfqpoint{1.966836in}{0.628057in}}%
\pgfpathcurveto{\pgfqpoint{1.966836in}{0.649980in}}{\pgfqpoint{1.958126in}{0.671009in}}{\pgfqpoint{1.942624in}{0.686511in}}%
\pgfpathcurveto{\pgfqpoint{1.927122in}{0.702013in}}{\pgfqpoint{1.906093in}{0.710723in}}{\pgfqpoint{1.884170in}{0.710723in}}%
\pgfpathcurveto{\pgfqpoint{1.862246in}{0.710723in}}{\pgfqpoint{1.841218in}{0.702013in}}{\pgfqpoint{1.825716in}{0.686511in}}%
\pgfpathcurveto{\pgfqpoint{1.810213in}{0.671009in}}{\pgfqpoint{1.801503in}{0.649980in}}{\pgfqpoint{1.801503in}{0.628057in}}%
\pgfpathcurveto{\pgfqpoint{1.801503in}{0.606133in}}{\pgfqpoint{1.810213in}{0.585105in}}{\pgfqpoint{1.825716in}{0.569603in}}%
\pgfpathcurveto{\pgfqpoint{1.841218in}{0.554101in}}{\pgfqpoint{1.862246in}{0.545390in}}{\pgfqpoint{1.884170in}{0.545390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884170in,y=0.628057in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143469in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.143469in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188234in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.982766in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.982766in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.188234in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188234in}{2.355468in}}{\pgfqpoint{0.794532in}{0.794532in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.188234in}{2.355468in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{spikes_and_traces-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188234in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.188234in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982766in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.982766in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188234in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{1.982766in}{2.355468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188234in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.982766in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115938in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.250988in}}%
\pgfpathlineto{\pgfqpoint{2.115938in}{2.250988in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.718459in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.731447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.734045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.739240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.767815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.793792in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.806780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.832758in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.845746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.835355in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.848344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.874321in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.887309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.915884in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.928872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{1.939263in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{1.952252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{2.040574in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{2.053562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{2.061355in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{2.074344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{2.084735in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{2.097723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{2.100321in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{2.113309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{2.139286in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{2.152275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204344in}{2.175654in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{2.188643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.689884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.728849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.809378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{1.856137in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.869125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.910689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{1.957447in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.970436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{1.980827in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.993815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{1.999010in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{2.011999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{2.019792in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{2.032781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{2.126298in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{2.139286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{2.128896in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{2.141884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209421in}{2.136689in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{2.149677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214499in}{1.767815in}}%
\pgfpathlineto{\pgfqpoint{2.214499in}{1.780803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214499in}{1.811976in}}%
\pgfpathlineto{\pgfqpoint{2.214499in}{1.824964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219576in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{2.219576in}{1.770413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219576in}{1.770413in}}%
\pgfpathlineto{\pgfqpoint{2.219576in}{1.783401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219576in}{2.082137in}}%
\pgfpathlineto{\pgfqpoint{2.219576in}{2.095125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224653in}{1.723654in}}%
\pgfpathlineto{\pgfqpoint{2.224653in}{1.736643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224653in}{1.996413in}}%
\pgfpathlineto{\pgfqpoint{2.224653in}{2.009401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224653in}{2.131493in}}%
\pgfpathlineto{\pgfqpoint{2.224653in}{2.144482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229731in}{1.762620in}}%
\pgfpathlineto{\pgfqpoint{2.229731in}{1.775608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229731in}{2.173056in}}%
\pgfpathlineto{\pgfqpoint{2.229731in}{2.186045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229731in}{2.178252in}}%
\pgfpathlineto{\pgfqpoint{2.229731in}{2.191240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234808in}{1.814574in}}%
\pgfpathlineto{\pgfqpoint{2.234808in}{1.827562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234808in}{1.954850in}}%
\pgfpathlineto{\pgfqpoint{2.234808in}{1.967838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244963in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.035378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244963in}{2.058758in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.071746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255118in}{1.682091in}}%
\pgfpathlineto{\pgfqpoint{2.255118in}{1.695079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255118in}{2.134091in}}%
\pgfpathlineto{\pgfqpoint{2.255118in}{2.147079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260195in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{2.183447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285582in}{2.102919in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{2.115907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290659in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{2.290659in}{1.692482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295737in}{1.752229in}}%
\pgfpathlineto{\pgfqpoint{2.295737in}{1.765217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295737in}{1.876918in}}%
\pgfpathlineto{\pgfqpoint{2.295737in}{1.889907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295737in}{2.097723in}}%
\pgfpathlineto{\pgfqpoint{2.295737in}{2.110712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305891in}{1.913286in}}%
\pgfpathlineto{\pgfqpoint{2.305891in}{1.926275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316046in}{1.978229in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.991217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331278in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.726252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351588in}{1.918482in}}%
\pgfpathlineto{\pgfqpoint{2.351588in}{1.931470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356665in}{2.141884in}}%
\pgfpathlineto{\pgfqpoint{2.356665in}{2.154873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402362in}{1.837953in}}%
\pgfpathlineto{\pgfqpoint{2.402362in}{1.850941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412517in}{1.728849in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{1.741838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417594in}{2.180850in}}%
\pgfpathlineto{\pgfqpoint{2.417594in}{2.193838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{1.572987in}}{\pgfqpoint{0.884062in}{0.678000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524219in}{2.043171in}}%
\pgfpathlineto{\pgfqpoint{2.524219in}{2.056160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115938in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.468506in}}%
\pgfpathlineto{\pgfqpoint{2.115938in}{1.468506in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219576in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{2.219576in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224653in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{2.224653in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229731in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{2.229731in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234808in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{2.234808in}{1.133664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234808in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{2.234808in}{1.136259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234808in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{2.234808in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234808in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{2.234808in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234808in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{2.234808in}{1.227108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234808in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{2.234808in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250040in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{2.250040in}{0.983114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250040in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{2.250040in}{1.268639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250040in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{2.250040in}{1.460719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255118in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{2.255118in}{0.920818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255118in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{2.255118in}{1.045410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255118in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{2.255118in}{1.286809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260195in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.037623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260195in}{1.089537in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.102515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260195in}{1.380253in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.393232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265272in}{0.868904in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.881883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270350in}{0.850734in}}%
\pgfpathlineto{\pgfqpoint{2.270350in}{0.863713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270350in}{0.874096in}}%
\pgfpathlineto{\pgfqpoint{2.270350in}{0.887074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270350in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{2.270350in}{1.141451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275427in}{0.977923in}}%
\pgfpathlineto{\pgfqpoint{2.275427in}{0.990901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275427in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{2.275427in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275427in}{1.393232in}}%
\pgfpathlineto{\pgfqpoint{2.275427in}{1.406210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280505in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{2.280505in}{1.014262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280505in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{2.280505in}{1.175194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280505in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{2.280505in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285582in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.871500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285582in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.907839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285582in}{1.141451in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{1.154429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285582in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{1.346509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290659in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{2.290659in}{1.053197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290659in}{1.385445in}}%
\pgfpathlineto{\pgfqpoint{2.290659in}{1.398423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295737in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{2.295737in}{0.829969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295737in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.295737in}{0.985710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295737in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{2.295737in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295737in}{1.266043in}}%
\pgfpathlineto{\pgfqpoint{2.295737in}{1.279022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295737in}{1.351701in}}%
\pgfpathlineto{\pgfqpoint{2.295737in}{1.364679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300814in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{2.300814in}{1.133664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300814in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{2.300814in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300814in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{2.300814in}{1.232299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300814in}{1.297191in}}%
\pgfpathlineto{\pgfqpoint{2.300814in}{1.310170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305891in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{2.305891in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305891in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{2.305891in}{1.227108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305891in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{2.305891in}{1.401019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310969in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{2.310969in}{1.136259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310969in}{1.234895in}}%
\pgfpathlineto{\pgfqpoint{2.310969in}{1.247874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310969in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{2.310969in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316046in}{0.855926in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{0.868904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316046in}{1.276426in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.289404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321124in}{0.980518in}}%
\pgfpathlineto{\pgfqpoint{2.321124in}{0.993497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321124in}{1.221917in}}%
\pgfpathlineto{\pgfqpoint{2.321124in}{1.234895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336356in}{1.312766in}}%
\pgfpathlineto{\pgfqpoint{2.336356in}{1.325744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336356in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{2.336356in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336356in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{2.336356in}{1.460719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341433in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{2.341433in}{0.983114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341433in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{2.341433in}{1.268639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341433in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{2.341433in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346511in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{2.346511in}{0.998688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361743in}{1.380253in}}%
\pgfpathlineto{\pgfqpoint{2.361743in}{1.393232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366820in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366820in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{1.286809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371897in}{0.977923in}}%
\pgfpathlineto{\pgfqpoint{2.371897in}{0.990901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371897in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{2.371897in}{1.421784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376975in}{0.850734in}}%
\pgfpathlineto{\pgfqpoint{2.376975in}{0.863713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376975in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{2.376975in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376975in}{1.268639in}}%
\pgfpathlineto{\pgfqpoint{2.376975in}{1.281617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387130in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{2.387130in}{1.133664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387130in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{2.387130in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387130in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{2.387130in}{1.227108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387130in}{1.393232in}}%
\pgfpathlineto{\pgfqpoint{2.387130in}{1.406210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392207in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{2.392207in}{1.037623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392207in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{2.392207in}{1.136259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397284in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{2.397284in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402362in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{2.402362in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407439in}{1.089537in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{1.102515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407439in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412517in}{0.868904in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{0.881883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412517in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{0.985710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422671in}{1.211534in}}%
\pgfpathlineto{\pgfqpoint{2.422671in}{1.224512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427749in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{2.427749in}{1.175194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442981in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442981in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.460719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453136in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.453136in}{0.907839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453136in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{2.453136in}{1.232299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463290in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{0.871500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463290in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463290in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{1.401019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468368in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{2.468368in}{1.268639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473445in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{2.473445in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478523in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{2.478523in}{1.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483600in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{2.483600in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503910in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{2.503910in}{1.136259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514064in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{2.514064in}{1.426976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519142in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{2.519142in}{1.133664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519142in}{1.393232in}}%
\pgfpathlineto{\pgfqpoint{2.519142in}{1.406210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524219in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{2.524219in}{1.227108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549606in}{1.157025in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.170003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554683in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{2.554683in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569916in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600380in}{1.208938in}}%
\pgfpathlineto{\pgfqpoint{2.600380in}{1.221917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671463in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{2.671463in}{1.369871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.816991in}}{\pgfqpoint{0.884062in}{0.651516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722237in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{2.722237in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115938in}{0.050400in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.050400in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{2.115938in}{0.712510in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.498979in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.614141in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.688517in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.683719in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.640533in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.594948in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.549362in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.503777in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.429401in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.403009in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.379017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.148691in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.148691in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.146292in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.146292in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.148691in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.148691in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.151091in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.158288in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.160688in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.165486in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.170285in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.177482in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.189478in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.199075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.223068in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.182281in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.158288in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.151091in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.151091in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.151091in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.155889in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.158288in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.163087in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.167885in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.177482in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.189478in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.199075in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.208672in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.220668in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.232664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.194277in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.146292in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.141494in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.136695in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.141494in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.141494in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.141494in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.146292in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.153490in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.158288in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.167885in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.177482in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.187079in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.196676in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.206273in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.218269in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.227866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.215870in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.170285in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.170285in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.170285in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.170285in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.177482in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.184680in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.189478in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.196676in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.203874in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.220668in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.227866in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.235064in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.249459in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.256657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.275850in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.271052in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.271052in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.278250in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.323835in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.321436in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.316637in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.307040in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.304641in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.302242in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.299843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.304641in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.323835in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.403009in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.407808in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.415006in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.410207in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.391013in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.369420in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.352626in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.335831in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.316637in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.309440in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.295044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.311839in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.283048in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.261455in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.268653in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.299843in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.297444in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.287847in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.287847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.275850in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.235064in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.213471in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.199075in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.182281in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.184680in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.191878in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.184680in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.187079in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.191878in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.201474in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.218269in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.225467in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.235064in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.249459in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.259056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163725in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.204344in}{0.290246in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{2.285582in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.249459in}}%
\pgfpathlineto{\pgfqpoint{2.366820in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.259056in}}%
\pgfpathlineto{\pgfqpoint{2.448058in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.244661in}}%
\pgfpathlineto{\pgfqpoint{2.529296in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{0.242261in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{0.244661in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{0.249459in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.251858in}}%
\pgfpathlineto{\pgfqpoint{2.773011in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.256657in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{0.261455in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{0.263854in}}%
\pgfpathlineto{\pgfqpoint{2.935487in}{0.268653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115938in}{0.050400in}}{\pgfqpoint{0.884062in}{0.662110in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713277in}{0.104450in}}%
\pgfpathlineto{\pgfqpoint{2.952213in}{0.104450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856639in}{0.545390in}}%
\pgfpathcurveto{\pgfqpoint{2.878562in}{0.545390in}}{\pgfqpoint{2.899590in}{0.554101in}}{\pgfqpoint{2.915093in}{0.569603in}}%
\pgfpathcurveto{\pgfqpoint{2.930595in}{0.585105in}}{\pgfqpoint{2.939305in}{0.606133in}}{\pgfqpoint{2.939305in}{0.628057in}}%
\pgfpathcurveto{\pgfqpoint{2.939305in}{0.649980in}}{\pgfqpoint{2.930595in}{0.671009in}}{\pgfqpoint{2.915093in}{0.686511in}}%
\pgfpathcurveto{\pgfqpoint{2.899590in}{0.702013in}}{\pgfqpoint{2.878562in}{0.710723in}}{\pgfqpoint{2.856639in}{0.710723in}}%
\pgfpathcurveto{\pgfqpoint{2.834715in}{0.710723in}}{\pgfqpoint{2.813687in}{0.702013in}}{\pgfqpoint{2.798184in}{0.686511in}}%
\pgfpathcurveto{\pgfqpoint{2.782682in}{0.671009in}}{\pgfqpoint{2.773972in}{0.649980in}}{\pgfqpoint{2.773972in}{0.628057in}}%
\pgfpathcurveto{\pgfqpoint{2.773972in}{0.606133in}}{\pgfqpoint{2.782682in}{0.585105in}}{\pgfqpoint{2.798184in}{0.569603in}}%
\pgfpathcurveto{\pgfqpoint{2.813687in}{0.554101in}}{\pgfqpoint{2.834715in}{0.545390in}}{\pgfqpoint{2.856639in}{0.545390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856639in,y=0.628057in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832745in,y=0.087559in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \SI{10}{\micro\second}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115938in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.115938in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160703in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{2.955235in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{2.955235in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.160703in}{3.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160703in}{2.355468in}}{\pgfqpoint{0.794532in}{0.794532in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.160703in}{2.355468in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.800000in,height=0.800000in]{spikes_and_traces-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160703in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{2.160703in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955235in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{2.955235in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160703in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{2.955235in}{2.355468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160703in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{2.955235in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/superfast/traces.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \renewcommand{\rmdefault}{ptm} \renewcommand{\sfdefault}{phv} \usepackage{amsmath} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361000in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686111in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686111in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011222in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011222in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336333in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336333in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661444in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661444in,y=0.221389in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092500in,y=0.100000in,,top]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}time (\si{\micro\second})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=0.357883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=0.597883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=0.837883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.110000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=1.077883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361000in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200680in, y=1.317883in, left, base]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119605in,y=0.870000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont \vphantom{gl}output (\si{\volt})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.351897in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.355148in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.355668in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.356839in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.357879in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.361260in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.362300in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.362951in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.363471in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.363991in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.364511in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.365161in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.366202in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.365682in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.368413in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.368933in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.371794in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.372314in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.374004in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.374525in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.375045in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.377256in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.378426in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.379466in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.379986in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.381677in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.382847in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.384408in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.385058in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.385578in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.386099in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.386619in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.388309in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.388830in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.390520in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.391040in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.393251in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.394942in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.395462in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.396632in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.397152in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.398323in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.399363in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.400534in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.401054in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.401574in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.402744in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.404305in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.404955in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.405475in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.407166in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.409377in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.409897in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.410417in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.412628in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.414318in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.423681in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.422641in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.425892in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.424202in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.426412in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.427063in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.427583in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.428103in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.428623in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.430314in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.435906in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.436946in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.438116in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.438637in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.441367in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.441888in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.444098in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.444749in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.446309in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.447480in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.448520in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.452421in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.451901in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.454112in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.452941in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.454632in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.460744in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.461784in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{0.466206in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.466856in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.468417in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.474529in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.474009in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.478430in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.479470in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.482331in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.483372in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.484542in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.486103in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{0.486753in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{0.488314in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.489484in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.490524in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{0.491174in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.492735in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.493385in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.494426in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{0.495596in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.496116in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{0.496636in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.497157in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.498847in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.500538in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.502228in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.505479in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{0.507170in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{0.507690in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{0.509381in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.508210in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{0.509901in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.511591in}{0.453900in}}%
\pgfpathlineto{\pgfqpoint{0.512632in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.513802in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.518744in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.519914in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.521475in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.522645in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.523686in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.527067in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.527587in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{0.528107in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.528757in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.537600in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{0.543062in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.544233in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.546964in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.547484in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.548004in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.548654in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.552425in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.553076in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.553596in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.554116in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.555807in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.556327in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.557497in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.559058in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.560228in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.560748in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.561268in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.562439in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.564129in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.567901in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.568551in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.569071in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.569591in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.570111in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.573493in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.574533in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.577914in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.580125in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.581165in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.582336in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.583376in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.584026in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.584546in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.585587in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.587277in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.589488in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.590658in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.592219in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.592869in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.593389in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.593910in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.596641in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.597291in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.598331in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.599502in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.600022in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.600542in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.601712in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.602753in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.603273in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.603923in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.605484in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.608345in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.609905in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.610555in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.614327in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.613286in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.618748in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.619918in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.622129in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.622649in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.623170in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.623820in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.624860in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.625380in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.627071in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.629282in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.630452in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.630972in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.631492in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.634223in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.634874in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.635394in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.635914in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.637084in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.637605in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.642546in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.644237in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.645277in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.641506in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.646968in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.647488in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.649178in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.650349in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.650869in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.651389in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.651909in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.653080in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.655291in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.655811in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.658022in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.659192in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.659712in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.661403in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.661923in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.664134in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.665174in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.664654in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.666865in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.669075in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.670766in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.672977in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.674017in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.674667in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.676878in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.679089in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.679609in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.681299in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.682340in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.683510in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.685721in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.687282in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.690142in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.691703in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.692353in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.692873in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.693914in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.695084in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{0.696125in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.700546in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.696775in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.701196in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.697295in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.701716in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.702757in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.703927in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.706658in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.708349in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.710039in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.710559in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.711600in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.712250in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.712770in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.713811in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.714981in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.715501in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.716021in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.719402in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.721093in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.729286in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.736568in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.737089in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.740990in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.741510in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.743201in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.744761in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.746972in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.752044in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.753084in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.755295in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.759716in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.768559in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.769730in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.771940in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.773501in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.774151in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.775712in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.777402in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.777922in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.780783in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.784035in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.786245in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.787416in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.788456in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.788976in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.790667in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.791837in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.793398in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.794568in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.795088in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.795609in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.796259in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.806662in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.805102in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.812774in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.814465in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.818886in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.819927in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.820577in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.822138in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.822788in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.824348in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.826039in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.826559in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.829420in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.832671in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.835402in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.844245in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.844895in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.845936in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{0.850877in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.852048in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.855299in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.855949in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.858160in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.860371in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.863622in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.862581in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.867523in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.869214in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.869734in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.870254in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.872985in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.875846in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.876366in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{0.876886in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.880267in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.880788in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.884689in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.887940in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.886250in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.887420in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.890671in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{0.892362in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.892882in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{0.890151in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.895093in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.895743in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.896783in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.897954in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.898994in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.900164in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.900684in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.901725in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.904586in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.910568in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.912258in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.911738in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.918891in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.920061in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.922272in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.926043in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.927734in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.928904in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.929944in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.930465in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.931115in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.932675in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.940998in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.942169in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.944379in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.944900in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.945420in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.948151in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.953743in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.954783in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.956994in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.958164in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.960895in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.962065in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.967007in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.968047in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.968698in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.969218in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.976370in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.976890in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.977541in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.978061in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.978581in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.986384in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.989115in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.990155in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.994056in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.993016in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.994577in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.997958in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.000689in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.002379in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.004590in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.005110in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.011222in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.012263in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.013953in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.014473in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.015644in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.016164in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.017334in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.017854in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.018375in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.018895in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.020585in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.020065in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.023316in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.023967in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.026177in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.022796in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.029428in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.024487in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.033330in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.034370in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.036581in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.037231in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.037751in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.038792in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.039962in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.042173in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.042693in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.044384in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.046074in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.046594in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.050496in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.051016in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.053747in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.052706in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.060379in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.064801in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.066491in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.069742in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.071953in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.073644in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.075854in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.076374in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.080276in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.081966in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.079235in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.080796in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.083657in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.091850in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.094061in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.096271in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.097962in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.099652in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.101343in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.104074in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.103554in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.108495in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.110186in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.113957in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.119549in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.125011in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.126182in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.132294in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.141657in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.143347in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.143868in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.144908in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.148289in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.149980in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.152190in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.157132in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.157652in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.163244in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.164805in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.170397in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.177549in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.179240in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.179760in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.182491in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.183661in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.184181in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.191984in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.193024in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.194195in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.195235in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.197966in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.201867in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.204598in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.206289in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.207459in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.210710in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.211231in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.213441in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.218513in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.221764in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.219553in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.225145in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.225666in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.226186in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.226706in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.232818in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.233988in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{1.234509in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.235549in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.236719in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.238930in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.239970in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.248813in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.242831in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.253885in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.259867in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.265979in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.266499in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{1.273782in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.270921in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.273132in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.277553in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.275342in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.279764in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.283145in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.283665in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.285356in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.285876in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{1.286396in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.287046in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.288607in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{1.290298in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.453900in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{1.293679in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{1.294199in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{1.296930in}{0.438828in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{1.301872in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{1.302522in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{1.304733in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{1.308504in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.310715in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.314096in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.316827in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.317347in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.320208in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.321768in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.322939in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.323459in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.328401in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.330611in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.333993in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.337894in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.342315in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.345566in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.346087in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.346737in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.347257in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.348297in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.348948in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.351158in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.352719in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.354410in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.355580in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.356100in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.357791in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.359351in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.361562in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.363253in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.364423in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.365463in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.365983in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.367154in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.367674in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.368194in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.368844in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.374306in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.375477in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.388741in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.389261in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.391992in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.392513in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.393163in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.404217in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.404737in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.405257in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.411369in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.407988in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.419692in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.426844in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.433477in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.441149in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.442320in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.444010in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.445571in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.449472in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.450642in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.453373in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.453894in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.455064in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.457275in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.458835in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.463257in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.468328in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.466638in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.467158in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.462737in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.469889in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.470539in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.473270in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.474961in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.475481in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.480423in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.480943in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.484844in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.488745in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.496418in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.500319in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.503050in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.506952in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.508122in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.508642in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.509683in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.510853in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.511893in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.513064in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.514754in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.515274in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.519176in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.519696in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.524118in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.530750in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.531790in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.532440in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.535691in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.537382in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.538422in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.542844in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.544534in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.545705in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.546225in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.547916in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.548956in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.549476in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.550647in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.551167in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.552337in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.553378in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.553898in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.558969in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.561180in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.564431in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.565602in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.566122in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.566642in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.567812in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.568333in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.570023in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.572234in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.573274in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.573794in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.575485in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.576655in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.577696in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.579907in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.581597in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.582638in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.584328in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.584848in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.591481in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.594342in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.597072in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.596552in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.599803in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.600324in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.601494in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.599283in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.610857in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.612548in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.613588in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.618660in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.621391in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.622431in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.623081in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.624122in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.624642in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.629063in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.632965in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.630754in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.633485in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.632445in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.634655in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.635175in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.635696in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.639597in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.640117in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.644539in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.647920in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{1.648960in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.651171in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.653382in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.655592in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.656763in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.658453in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.657283in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.659494in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.661705in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.662875in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.664435in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.667296in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.667817in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.670548in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.674969in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.675489in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.678870in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.679391in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.680561in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{1.679911in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.686543in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.687193in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.688234in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.689924in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.693175in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.696036in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.697597in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.699287in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.704229in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.705399in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.705920in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.708130in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.708651in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.709821in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.720355in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.721915in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.722565in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.726987in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.730238in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.730758in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.732969in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.734139in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.738561in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.741292in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.742462in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.743502in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.744023in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.745193in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.745713in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.748444in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.749094in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.749615in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.756767in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.760668in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.760148in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.761189in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.762359in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.765610in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.766780in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.766130in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.768991in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.767821in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.771202in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.772242in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.773933in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.776144in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.782256in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.783816in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.784987in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.785507in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.791619in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.796040in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.799292in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{1.800982in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.804883in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.807094in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{1.807614in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.813206in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.813726in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.815937in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.817628in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.819188in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.820879in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.824260in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.825821in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.818668in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.829202in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.829722in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.740268in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.747284in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.747284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.604523in}}%
\pgfpathlineto{\pgfqpoint{0.351247in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.351897in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.352417in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.352937in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.353457in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.355668in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.358529in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.360740in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.361780in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.362300in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.363991in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.364511in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.366202in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.365682in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.367372in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.368933in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.369583in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.370103in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.370623in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.371794in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.372314in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.373354in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.374004in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.374525in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.375045in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.377256in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.378426in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.379986in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.380637in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.381157in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.381677in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.383368in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.384408in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.385578in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.387269in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.387789in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.388309in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.388830in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.390520in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.391040in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.391690in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.392211in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.393901in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.395462in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.396112in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.396632in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.397152in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.398323in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.400534in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.402094in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.402744in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.403785in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.404955in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.405995in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.407686in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.409897in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.410417in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.411587in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.414838in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.416009in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.424202in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.423681in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.420950in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.425892in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.427583in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.426412in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.429273in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.429794in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.430314in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.431484in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.433045in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.434735in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.435906in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.436426in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.436946in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.438116in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.438637in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.439157in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.440847in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.442538in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.444098in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.445789in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.450210in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.447480in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.454112in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.452421in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.454632in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.455152in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.455802in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.457363in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.459054in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.461264in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.462955in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.466206in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.467897in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.469067in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.470107in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.471798in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.472318in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.472838in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.473488in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.474529in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.476740in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.475699in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.478430in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.480641in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.479470in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.486103in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.487793in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.491695in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.492735in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.496636in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.497807in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.499367in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.509901in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.503269in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.512112in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.512632in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.513802in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.515493in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.517704in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.518224in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.518744in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.519914in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.520955in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.521475in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.522125in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.523686in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{0.525376in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.528107in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.537600in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.535390in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.538121in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.540851in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.546964in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.547484in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.548004in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.549174in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.554116in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.555286in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.558538in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.560228in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.561268in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.561919in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.564129in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.564650in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.567381in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.569071in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.569591in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.571282in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.572322in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.572972in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.573493in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.574013in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.575183in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.578434in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.580125in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.581165in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.583376in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.584026in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.584546in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.588968in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.590008in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.592869in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.593389in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.593910in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.596641in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.598331in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.600542in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.602232in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.603273in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.603923in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.604443in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.604963in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.605484in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.609385in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.614977in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.618228in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.619398in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.613286in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.623820in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.628241in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.629802in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.631492in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.635394in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.635914in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.636434in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.637084in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.637605in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.638125in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.642546in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.645277in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.644237in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.646448in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.646968in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.647488in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.648658in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.650349in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.651909in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.654770in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.655291in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.656981in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.657501in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.658022in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.660232in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.660752in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.662443in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.663613in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.665174in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.664134in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.666865in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.670246in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.672977in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{0.670766in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.673497in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.674017in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{0.667385in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.676228in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.678438in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.679089in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.679609in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.680129in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.681299in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.681820in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.682340in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.683510in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.684030in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.684551in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.699506in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.696775in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.697295in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.701196in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.701716in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.702757in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.703927in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.711600in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.712250in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.713811in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.715501in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.719402in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.721613in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.724344in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.728766in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.730456in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.730976in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.732147in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.732667in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.735918in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.737089in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.738779in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.739299in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.740990in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.741510in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.743721in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.744761in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.745932in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.748662in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.749183in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.749833in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.750873in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.752044in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.761407in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.762447in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.768559in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.769730in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.771290in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.771940in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.773501in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.775192in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.777402in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.777922in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.784035in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.784555in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.785725in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.786245in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.787416in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.788976in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.790667in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.792878in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.793398in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.794048in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.795609in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.796259in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.796779in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.799510in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.800680in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.802241in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.809523in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.808873in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.805102in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.812254in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.819927in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.835402in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.837093in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.832671in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.831631in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.845416in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{0.845936in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.852048in}{0.472740in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.855299in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{0.858160in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.858680in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{0.862581in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.863622in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.865833in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.867003in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.869214in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.870774in}{0.438828in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{0.440712in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{0.421872in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{0.421872in}}%
\pgfpathlineto{\pgfqpoint{0.875846in}{0.419988in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{0.410568in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.408684in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{0.403032in}}%
\pgfpathlineto{\pgfqpoint{0.882478in}{0.395496in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{0.399264in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{0.391728in}}%
\pgfpathlineto{\pgfqpoint{0.884689in}{0.391728in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.391728in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{0.395496in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.890151in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.892362in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.886250in}{0.391728in}}%
\pgfpathlineto{\pgfqpoint{0.890671in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{0.391728in}}%
\pgfpathlineto{\pgfqpoint{0.894572in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.895743in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.372888in}}%
\pgfpathlineto{\pgfqpoint{0.896783in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.899514in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{0.901725in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{0.904586in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{0.378540in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{0.907317in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{0.907837in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{0.909007in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.909527in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.911218in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.911738in}{0.386076in}}%
\pgfpathlineto{\pgfqpoint{0.912258in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.384192in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.389844in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.391728in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{0.403032in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.391728in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.929944in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.931115in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.934366in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.937747in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.938267in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.938787in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.940998in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.942169in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.942689in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.943209in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.948151in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.956994in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.959855in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.962065in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.963106in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.963626in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.964796in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.968047in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.969218in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.970258in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.973639in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.974160in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.975330in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.976890in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.978581in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.980272in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.984693in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.985213in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.985734in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.986384in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.990155in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.991846in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.009532in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.014473in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.015644in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.016164in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.018375in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.018895in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.021106in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.020585in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.021756in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.026177in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.023316in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.033330in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.034370in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.035020in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.035541in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.044384in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.045424in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.049845in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.053227in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.050496in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.055437in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.051016in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.058688in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.060379in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.069222in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{1.071953in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.072603in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{1.081966in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{1.080276in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.083657in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.080796in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.079756in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.084697in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{1.081446in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.740268in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{1.086908in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.087428in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.090809in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{1.093540in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.094061in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.094711in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{1.096271in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.099652in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.110186in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.119549in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.122280in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.122800in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.125011in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.125661in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.132294in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.135545in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.139446in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.143347in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.143868in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.144388in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.148289in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.153231in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.154401in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.157132in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.157652in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.158823in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.160383in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.162074in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.163244in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.165975in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.166495in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.167015in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.169226in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.170397in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.180930in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.182491in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.187562in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.189773in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.191984in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.193024in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.194195in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.195755in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.197966in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.201347in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.204078in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.205249in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.207459in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.207979in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.209020in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.210710in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.213441in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.229567in}{0.440712in}}%
\pgfpathlineto{\pgfqpoint{1.235029in}{0.408684in}}%
\pgfpathlineto{\pgfqpoint{1.237760in}{0.395496in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{0.369120in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{0.378540in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{0.367236in}}%
\pgfpathlineto{\pgfqpoint{1.245042in}{0.369120in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{0.361584in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{0.372888in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{0.363468in}}%
\pgfpathlineto{\pgfqpoint{1.248813in}{0.357816in}}%
\pgfpathlineto{\pgfqpoint{1.246603in}{0.361584in}}%
\pgfpathlineto{\pgfqpoint{1.253235in}{0.350280in}}%
\pgfpathlineto{\pgfqpoint{1.254926in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.259867in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.263248in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.264939in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.265979in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.268190in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.273132in}{0.338976in}}%
\pgfpathlineto{\pgfqpoint{1.270921in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{0.338976in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.271571in}{0.340860in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.275342in}{0.344628in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.277553in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.340860in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{0.348396in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{0.350280in}}%
\pgfpathlineto{\pgfqpoint{1.281455in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.290298in}{0.342744in}}%
\pgfpathlineto{\pgfqpoint{1.291468in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.293679in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.295239in}{0.354048in}}%
\pgfpathlineto{\pgfqpoint{1.296930in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{0.354048in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{0.350280in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{0.354048in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.352164in}}%
\pgfpathlineto{\pgfqpoint{1.302522in}{0.403032in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.354048in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{0.354048in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{0.348396in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{0.346512in}}%
\pgfpathlineto{\pgfqpoint{1.306293in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.310194in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.311365in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.311885in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.314616in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.316306in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.317347in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.317997in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.320208in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.321768in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.323459in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.324629in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.329051in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.330611in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.333993in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.337244in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.346737in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.348297in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.348948in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.352199in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.354410in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.355580in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.356100in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.357791in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.358831in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.360001in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.361042in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.361562in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.362212in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.369365in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.373266in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.374306in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.374826in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.375997in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.387051in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.391992in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.393163in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.397584in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.398104in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.398625in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.402006in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.404217in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.405777in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.407468in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.407988in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.410849in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.413060in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.414100in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.415790in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.418521in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.419692in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.420212in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.422943in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.424113in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.424634in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.426844in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.429055in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.430746in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.431786in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.431266in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.432306in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.432956in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.433477in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.437898in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.436207in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.440109in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.437378in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.436728in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.433997in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.440629in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.438418in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.441149in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.442320in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.446221in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.448952in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.449472in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.449992in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.451163in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.452853in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.460526in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.460006in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.461046in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.466638in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.464427in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.467158in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.468849in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.469369in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.472100in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.473270in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.478212in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.480943in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.482633in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.484324in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.484844in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.485364in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.488745in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.495898in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.493687in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.496418in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.499279in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.505911in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.508122in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.509683in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.510853in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.511373in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.513064in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.514754in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.515274in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.520216in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.521387in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.521907in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.522427in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.523597in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.526328in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.529059in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.530230in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.531790in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.535691in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.537382in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.542844in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.543494in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.545705in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.546225in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.552337in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.553898in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.556759in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.557799in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.558969in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.561180in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.564431in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.564951in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.566642in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.572234in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.573274in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.576655in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.577696in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.581077in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.582638in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.583288in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.583808in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.584328in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.584848in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.587709in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.589270in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.590440in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.591481in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.592131in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.593171in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.596552in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.597072in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.600324in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.603185in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.606956in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.607606in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.611377in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.613068in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.615279in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.618010in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.618660in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.621391in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.624642in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.624122in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.625292in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.629063in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.630754in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.632445in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.632965in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.634655in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.635175in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.635696in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.639597in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.640767in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.641808in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.644018in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.651171in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.655592in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.653382in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.662875in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{1.666646in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.669507in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.671718in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.672238in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.673278in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.673929in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.675489in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{0.493464in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.495348in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.687713in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.493464in}}%
\pgfpathlineto{\pgfqpoint{1.691615in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.692135in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.696036in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.697077in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.697597in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.699287in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.704879in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.708130in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.709821in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.714242in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.715933in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.718144in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.721915in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.723606in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.728027in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.729718in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.730758in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.732969in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.735180in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.738041in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.739081in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.740251in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.744023in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.745713in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.747924in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.748444in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.754556in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.755076in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.756767in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.757287in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.760148in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.761189in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.767301in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.762359in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.765090in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.766780in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.768991in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.766130in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.767821in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.772242in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.773413in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.776144in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.780565in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.782256in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.783816in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.784987in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.788888in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.789408in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.799942in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.800982in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.804883in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.806574in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.809305in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.810996in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.814247in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.820879in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.817628in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.826471in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{1.828031in}{0.440712in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{0.438828in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{1.832453in}{0.421872in}}%
\pgfpathlineto{\pgfqpoint{1.833103in}{0.421872in}}%
\pgfpathlineto{\pgfqpoint{1.833623in}{0.418104in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{0.353457in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.356839in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.357879in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.359049in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.360090in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.362300in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.363471in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.363991in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.364511in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.366202in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.365682in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.368413in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.370103in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.371794in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.372314in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.373354in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.374525in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.375045in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.377256in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.378946in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.379466in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.379986in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.381677in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.382847in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.383368in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.383888in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.388309in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.388830in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.391040in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.391690in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.393251in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.393901in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.394421in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.394942in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.396632in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.397152in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.397673in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.401574in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.402094in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.407166in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.407686in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.408726in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.409377in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.409897in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.410417in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.411587in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.414318in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.414838in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.416529in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.417569in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.424852in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.423681in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.420950in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.427063in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.427583in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.428103in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.428623in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.429273in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.429794in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.431484in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.432004in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.432524in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.433045in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.434735in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.435906in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.437466in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.438116in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.438637in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.440327in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.440847in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.441888in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.442538in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.443578in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.444098in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.444749in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.445789in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.446309in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.448520in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.451381in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.455152in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.454112in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.455802in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.456323in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.456843in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.457363in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.461264in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{0.461784in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.467376in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.469067in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.470107in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.471278in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.474009in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.472838in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.473488in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.474529in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.476740in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.475699in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.478950in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.477910in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.479470in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.478430in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.484542in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{0.485062in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{0.486753in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.487793in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{0.489484in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.491174in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.491695in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.492215in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{0.492735in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.493385in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.495596in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.496116in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{0.498327in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.499367in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.500018in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.500538in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.502228in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{0.501058in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{0.503269in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.505479in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.507170in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.508861in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.508210in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.506000in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{0.511071in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.511591in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.512112in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.513282in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.513802in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.514322in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.517704in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.518224in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{0.518744in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.519264in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.520434in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.520955in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.521475in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.523165in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.523686in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.525376in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.526547in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.527067in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.527587in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{0.493464in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.538641in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.539161in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.541372in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{0.542542in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.543062in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{0.544233in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.544753in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.546443in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.548004in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.549174in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.552425in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.554116in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.555286in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.555807in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.557497in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.559058in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.559708in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.560748in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.561268in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.562439in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.562959in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.564129in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.565170in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.567381in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.568551in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.570111in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.571282in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.571802in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.572322in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.575183in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.578434in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.579605in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.581165in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.582856in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.583376in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.585587in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.586757in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.587277in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.588968in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.589488in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.590008in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.590658in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.591699in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.592219in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.593910in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.596641in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.598331in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.599502in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.601712in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.602232in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.602753in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.603273in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.609385in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.610555in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.609905in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.614977in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.613286in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.618228in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.614327in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.619918in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.618748in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.622129in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.622649in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.623170in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.626031in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.626551in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.627071in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.629282in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.630452in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.632013in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.634223in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.635914in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.636434in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.637605in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.642546in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.645277in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.641506in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.646448in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.644757in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.640335in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.647488in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.649178in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.650869in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.652560in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.655811in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.656981in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.657501in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.658022in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.658542in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.663613in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.664654in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.665174in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.665824in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.669075in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.668035in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.670766in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.680649in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.681299in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.683510in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.685721in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.686761in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.689492in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.690142in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.693914in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.697295in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.695084in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{0.708869in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{0.435060in}}%
\pgfpathlineto{\pgfqpoint{0.719402in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.721093in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.721613in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{0.425640in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.724344in}{0.425640in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.431292in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{0.418104in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.423756in}}%
\pgfpathlineto{\pgfqpoint{0.728246in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.431292in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.727075in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.733707in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.734358in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.735918in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.738129in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.738779in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.740990in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.744761in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.745932in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.746452in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.748142in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.748662in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.749833in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.750873in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.752044in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.754254in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.755295in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.756985in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.759716in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.760887in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.761407in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.763618in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.764658in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.765828in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.768559in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.772461in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.773501in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.777402in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.777922in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.778573in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.790147in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.790667in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.793398in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.795609in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.799510in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.800680in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.802241in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.802891in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.805102in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.807313in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.808873in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.809523in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.812254in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.812774in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.813295in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.814465in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.817196in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.818366in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.818886in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.819407in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.820577in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.821097in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.822138in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.822788in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.823828in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.824999in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.826559in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.828770in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.829420in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.832671in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.830460in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.834362in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.837613in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.832151in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.835402in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.837093in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.839824in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.840474in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.844895in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.848146in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.851528in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.853088in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.855299in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.857510in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.858160in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.858680in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.860371in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.863622in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.862581in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.865833in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.869214in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.870254in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.871945in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.873635in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.875846in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.878577in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.881308in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.882478in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.890151in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.891841in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.892882in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.887420in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.892362in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.894052in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.895093in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.896783in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.897303in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.898994in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.900684in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.901725in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.907837in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.909527in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.910568in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.913429in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.918891in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.923832in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.925003in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.925523in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.927214in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.936577in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.938267in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.938787in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.939308in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.940998in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.946590in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.948151in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.951532in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.952052in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.954783in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.959855in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.962065in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.963106in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.963626in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.965317in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.966487in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.967007in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.973639in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.974160in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.976370in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.976890in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.978581in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.979751in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.980272in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.980792in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.985213in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.988594in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.989115in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.994056in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.994577in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.997958in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.000689in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.002899in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.004590in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.005110in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.009532in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.016164in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.018375in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.020065in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.021756in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.026177in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.023967in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.030599in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.034370in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.037231in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.038792in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.041002in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.042173in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.042693in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.044384in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.045424in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.054267in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.057648in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.053227in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.058168in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{1.061549in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.064801in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.068702in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.071953in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{1.075854in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{1.076374in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{1.080276in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.081966in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.084697in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.079235in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.083657in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.086908in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{1.087428in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{0.755340in}}%
\pgfpathlineto{\pgfqpoint{1.088599in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{0.770412in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{1.093540in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.096271in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{1.097962in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{1.099132in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{1.099652in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.103554in}{0.787368in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.787368in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{0.787368in}}%
\pgfpathlineto{\pgfqpoint{1.108495in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{1.110186in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.120590in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.125011in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.128392in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.129433in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.132294in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.134504in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.140486in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.141657in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.144388in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.144908in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.149329in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.153231in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.154921in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.157652in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.158172in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.158823in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.164285in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.164805in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.165975in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.166495in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.172607in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.174298in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.174818in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.179760in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.182491in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.184181in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.187562in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.191984in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.194195in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.193024in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.195755in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.199136in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.204598in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.205769in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.206809in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.209670in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.211231in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.211881in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.218513in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.221244in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.217343in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.219553in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.220724in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.222935in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.225666in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.226186in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.226706in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.227876in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.228396in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.228917in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.234509in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.235029in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.235549in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.237239in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.239970in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.241661in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.246082in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.245042in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.252715in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.255446in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.256096in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.263248in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{1.265979in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.267670in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.268190in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.277553in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.279764in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.270921in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.284836in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.285356in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.287567in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{1.288087in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.289777in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.295890in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{1.296930in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.453900in}}%
\pgfpathlineto{\pgfqpoint{1.304733in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.301872in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{1.306293in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.310194in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.314616in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.316827in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.317347in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.320728in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.321248in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.328401in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.329051in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.333993in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.337894in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.341665in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.342315in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.343356in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.344526in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.345566in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.346087in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.349468in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.351679in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.352719in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.364423in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.365463in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.365983in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.367674in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.368194in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.371055in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.374306in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.375477in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.375997in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.391992in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.392513in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.395374in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.395894in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.396414in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.399145in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.404217in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.404737in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.405257in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.405777in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.409678in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.410849in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.414620in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.418521in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.419692in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.420212in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.424634in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.425674in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.426844in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.431266in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.431786in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.432956in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.433477in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.436207in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.436728in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.437378in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{1.440109in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.437898in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.441149in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.444530in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.446741in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{1.447261in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.448952in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.449992in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.450642in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.451683in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.453894in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.455064in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.456104in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.456624in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.457275in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.458835in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.461046in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.466638in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.468328in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.468849in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.469369in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.469889in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.462737in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.472100in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.472750in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.476521in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.478212in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.480423in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.482113in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.485364in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.487055in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.488745in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.493687in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.495378in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.500319in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.502530in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.503050in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.505911in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.506431in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.506952in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.508642in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.509683in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.511373in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.511893in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.514104in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.519176in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.520216in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.521387in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.523597in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.526328in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.529059in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.534001in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.537382in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.538422in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.539593in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.542844in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.543494in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.544014in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.544534in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.548956in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.552337in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.553898in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.558969in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.564431in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.564951in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.566642in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.568333in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.569373in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.572234in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.573794in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.573274in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.575485in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.579907in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.582117in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.582638in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.584328in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.586019in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.596552in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.597072in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.600324in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.603185in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.601494in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.599283in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.606956in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.609817in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.610337in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.611377in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.612548in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.613068in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.613588in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.618010in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.619700in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.621391in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.623081in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.624122in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.623602in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.624642in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.625292in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.629063in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.632965in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.630754in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.633485in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.639597in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.640117in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.641808in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.644018in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.644539in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.649610in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.652341in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.653382in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.658453in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.656763in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.659494in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.661705in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.655592in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.661184in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.662225in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.664435in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.666126in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.667296in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.667817in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.669507in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.670027in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.670548in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.674969in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.677180in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.679391in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.678870in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.679911in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.688234in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.686543in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.688754in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.689404in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.691615in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.697597in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.699287in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.699808in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.700978in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.702018in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.703189in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.704229in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.709821in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.715933in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.716973in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.718144in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.720355in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.721915in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.722565in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.723086in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.723606in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.725296in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.726987in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.728547in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.732969in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.733619in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.735180in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.735830in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.737390in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.738041in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.744673in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.749615in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.751305in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.754036in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.757287in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.765090in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.766130in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.767821in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.767301in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.771202in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.772242in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.773413in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.773933in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.778354in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.781085in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.783296in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.783816in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.787197in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.787718in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.788888in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.788238in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.791619in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.794350in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.796040in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.790449in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.797081in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.797731in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.806574in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.808135in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.810996in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.813206in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.815937in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.816978in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.817628in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.818668in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.819188in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.822049in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.820879in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.824780in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.823610in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.822570in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.824260in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.825821in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.831413in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.831933in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.833623in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.598448in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.598448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.356318in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.357879in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.358529in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.359049in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.360090in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.362300in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.362951in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.363471in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.363991in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.364511in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.365161in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.366202in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.365682in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.368933in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.369583in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.371794in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.372314in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.373354in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.375045in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.378426in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.378946in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.379466in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.379986in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.380637in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.384408in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.386099in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.386619in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.391690in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.393251in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.394942in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.395462in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.396112in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.396632in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.402094in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.402744in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.403264in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.403785in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.404305in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.412628in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.414838in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.416529in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.416009in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.420950in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.422641in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.419260in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.424202in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.426412in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.427583in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.428103in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.428623in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.429273in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.429794in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.430314in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.430834in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.431484in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.433045in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.434735in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.435906in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.436426in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.439157in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.439677in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.442538in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.443578in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{0.452421in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{0.460224in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{0.482852in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{0.483372in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{0.485062in}{0.983304in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{0.494426in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{0.496636in}{1.041708in}}%
\pgfpathlineto{\pgfqpoint{0.499367in}{1.054896in}}%
\pgfpathlineto{\pgfqpoint{0.498847in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{0.501578in}{1.066200in}}%
\pgfpathlineto{\pgfqpoint{0.503269in}{1.068084in}}%
\pgfpathlineto{\pgfqpoint{0.502228in}{1.064316in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{1.071852in}}%
\pgfpathlineto{\pgfqpoint{0.507690in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{0.505479in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.508861in}{1.085040in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{1.069968in}}%
\pgfpathlineto{\pgfqpoint{0.513282in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.513802in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.514322in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{0.523165in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{0.524336in}{1.122720in}}%
\pgfpathlineto{\pgfqpoint{0.525896in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{0.528107in}{1.128372in}}%
\pgfpathlineto{\pgfqpoint{0.528757in}{1.128372in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{1.132140in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{1.128372in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{1.128372in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{1.134024in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{1.134024in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{1.132140in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{1.117068in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{1.005912in}}%
\pgfpathlineto{\pgfqpoint{0.535390in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{0.536950in}{0.906060in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{0.543582in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.546964in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.547484in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.548654in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.549174in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.551905in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.552425in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.553076in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.556327in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.557497in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.558538in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.559058in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.560748in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.561919in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.562439in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.564129in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.565170in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.568551in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.570111in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.570762in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.572322in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.581165in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.581815in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.582856in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.583376in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.584546in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.585587in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.587277in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.589488in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.590008in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.592219in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.593389in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.594430in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.599502in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.601712in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.603273in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.608345in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.608865in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.609385in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.609905in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.613286in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.618228in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.618748in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.619398in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.623820in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.626551in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.627071in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.628241in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.628762in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.630452in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.632013in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.634223in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.634874in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.636434in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.640335in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.642546in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.644757in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.643717in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.646448in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.644237in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.646968in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.648658in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.649178in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.650349in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.650869in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.651389in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.651909in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.652560in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.653080in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.654770in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.656981in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.658542in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.659712in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.661403in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.662443in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.668035in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.667385in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.670246in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.669075in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.672456in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.671286in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.672977in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.670766in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.676228in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.679609in}{0.517956in}}%
\pgfpathlineto{\pgfqpoint{0.680129in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.681299in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.681820in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{0.683510in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.684030in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.686241in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{0.686761in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{0.687282in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.689492in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.690142in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.690663in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.692353in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.693914in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.695604in}{0.493464in}}%
\pgfpathlineto{\pgfqpoint{0.696125in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{0.697295in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{0.697815in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.698986in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{0.699506in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{0.696775in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{0.700546in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.698335in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{0.701196in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{0.701716in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{0.695084in}{0.495348in}}%
\pgfpathlineto{\pgfqpoint{0.703927in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.706138in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.707829in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.708349in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{0.710039in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{0.713290in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.715501in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{0.716672in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.718232in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{0.455784in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.721093in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.724344in}{0.440712in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.728766in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.727725in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.730976in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.738129in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.738779in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.739299in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.741510in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.743201in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.743721in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.746452in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.746972in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.748142in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.748662in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.752044in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.752564in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.754254in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.755295in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.759716in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.761407in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.762447in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.765828in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.769079in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.771290in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.774151in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.775712in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.780783in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.787416in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.792878in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.793398in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.794048in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.795609in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.796779in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.797299in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.798470in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.798990in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.799510in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.800680in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.802241in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.807313in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.808353in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.809523in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.805102in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.814465in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.818886in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.819407in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.821097in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.822138in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.822788in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.824348in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.830460in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.831631in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.832151in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.839824in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.840474in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.841514in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.844895in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.850877in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.854259in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.855949in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.857510in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.863622in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.866353in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.875846in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.880267in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.890151in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.895093in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.897954in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.898474in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.899514in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.900164in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.900684in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.902895in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.903415in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.910568in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.912258in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.913429in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.918891in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.925003in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.925523in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.927214in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.932675in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.933846in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.936057in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.938787in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.939308in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.940998in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.944379in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.948151in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.948801in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.956994in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.958684in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.960375in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.960895in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.962065in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.968047in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.973639in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.978061in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.978581in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.980272in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.984173in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.985734in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.988594in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.990155in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.993016in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.994577in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.994056in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.997958in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.999648in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.000689in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.002379in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.002899in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.004590in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.005110in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.011222in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.013953in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.014473in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.017854in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.018895in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.021756in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.024487in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.023316in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.026177in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.029428in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.034370in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.035020in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.036581in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.038271in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.041002in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.042173in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.042693in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.043863in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.044384in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.046594in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.048805in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.050496in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.052706in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.054267in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.055437in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.053227in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.051016in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.057128in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.058688in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.059339in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.062070in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.062590in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.066491in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.068182in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.069222in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.070392in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.070913in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.071953in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.081966in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.080276in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.079235in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.084697in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.083657in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.079756in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.086908in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.087428in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.099132in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.108495in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.117338in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.120069in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.125011in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.125661in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.129433in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.134504in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.137755in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.144908in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.148289in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.149329in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.152190in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.152711in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.154401in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.159343in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.160383in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.163244in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.164285in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.166495in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.167015in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.168706in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.170397in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.177029in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.177549in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.179760in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.182491in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.183661in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.184181in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.189773in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.194195in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.187562in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.199136in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.201347in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.201867in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.204598in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.205249in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.205769in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.208500in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.209020in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.210710in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.211881in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.213441in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.217863in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.217343in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.225145in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.228396in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.234509in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.236719in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.237760in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.238930in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.241661in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.246082in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.245562in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.242831in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.249464in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.250504in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.252195in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{1.252715in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.259347in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.259867in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.263248in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.264939in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{1.265979in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.267670in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.268190in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{1.273132in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.273782in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{1.277553in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{1.278724in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.279764in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.283665in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.285356in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.288607in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.289777in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.290298in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.291468in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.291988in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.293679in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.295239in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.296930in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.304733in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.309154in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.309674in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.310194in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.311885in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.313576in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.314096in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.314616in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.316306in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.316827in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.318517in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.320728in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.321248in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.324629in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.330611in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.333993in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.337244in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.337894in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.342315in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.344526in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.345566in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.346087in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.348297in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.351158in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.352199in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.352719in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.354410in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.355580in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.356100in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.358831in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.360001in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.361562in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.362732in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.363253in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.365463in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.365983in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.366634in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.368194in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.369365in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.371055in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.373266in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.374306in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.374826in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.378208in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.392513in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.393163in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.396414in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.396934in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.397584in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.399145in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.403566in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.405257in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.404737in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.405777in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.407468in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.407988in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.410849in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.409678in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.412409in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.411369in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.414100in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.414620in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.417481in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.418001in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.418521in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.420212in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.424113in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.424634in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.425674in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.430746in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.431266in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.436728in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.436207in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.440109in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.440629in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.441149in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.444010in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.444530in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.445571in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.446221in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.446741in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.447261in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.448952in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.449992in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.452853in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.453373in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.453894in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.460006in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.461046in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.463257in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.466638in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.468328in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.468849in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.467158in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.469369in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.469889in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.475481in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.476521in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.482633in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.484844in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.495898in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.499279in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.499799in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.500319in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.502530in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.504741in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.506431in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.508642in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.509683in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.510333in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.510853in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.511893in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.512544in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.513064in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.514104in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.514754in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.515274in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.522427in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.523597in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.529059in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.529579in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.530230in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.531790in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.541283in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.542844in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.544014in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.544534in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.545705in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.549476in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.550647in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.552337in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.553898in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.556759in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.558969in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.564431in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.573794in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.572234in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.577696in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.579907in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.581077in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.586019in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.588229in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.591481in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.592131in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.594342in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.597072in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.596552in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.600324in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.603185in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.605915in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.606956in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.607606in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.612548in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.613068in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.614758in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.616449in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.618660in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.619700in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.623081in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.624642in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.630754in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.632445in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.633485in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.634655in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.635175in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.635696in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.639077in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.639597in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.641808in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.644539in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.647400in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.648960in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.657283in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.658453in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.659494in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.661705in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.662225in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.662875in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.664435in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.667296in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.667817in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.671068in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.672758in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.675489in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.677180in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.679391in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.678870in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.687193in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.687713in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.686543in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.700978in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.703709in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.704879in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.705920in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.707090in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.708130in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.711512in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.714242in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.717494in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.719184in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.725296in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.726987in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.728027in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.728547in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.729718in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.730238in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.730758in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.734139in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.735180in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.735830in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.737390in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.741292in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.742462in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.744023in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.745713in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.748444in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.751305in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.753516in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.754036in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.754556in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.755727in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.757287in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.762359in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.766130in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.765090in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.777184in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.778354in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.780565in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.783816in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.784987in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.785507in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.787718in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.787197in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.788238in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.789408in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.790449in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.794350in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.791619in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.796040in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.795520in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.797081in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.797731in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.798771in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.800982in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.807094in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.807614in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.808135in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.809825in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.817628in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.818668in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.822049in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.820879in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.824260in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.828031in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.829722in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.832453in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.580128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.609476in}}%
\pgfpathlineto{\pgfqpoint{0.352417in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.352937in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.354628in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.355148in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.355668in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.356318in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.358529in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.359049in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.360740in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.363471in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.364511in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.365161in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.368413in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.369583in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.370103in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.370623in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.371794in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.372314in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.373354in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.374004in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.375045in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.377256in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.378946in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.379466in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.379986in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.380637in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.382847in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.383368in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.384408in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.385058in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.386099in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.387269in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.387789in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.388309in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.392731in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.393251in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.394942in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.395462in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.396112in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.396632in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.397673in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.399363in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.401574in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.404305in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.404955in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.405475in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.405995in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.407686in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.409377in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.411587in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.412107in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.412628in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.413798in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.414318in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.414838in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.417569in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.419260in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.420950in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.423681in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.424202in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.427063in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.424852in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.425892in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.426412in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.427583in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.429273in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.430834in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.432524in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.435906in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.436946in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.437466in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.439157in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.439677in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.440327in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.440847in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.441888in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.442538in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.443058in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.443578in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.444749in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.445789in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.448520in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.446309in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.449690in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.451381in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.447480in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.452941in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.449170in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.450210in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.451901in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.452421in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.454112in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.454632in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.455802in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.457363in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.458013in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.458533in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.459574in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.460224in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.461784in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.466206in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.467376in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.468417in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.469067in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.469587in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.471278in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.472838in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.473488in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.474009in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.474529in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.478950in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.480121in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.477910in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.480641in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.478430in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.475699in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.482331in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.479470in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.483372in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.485062in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.486103in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.486753in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.488314in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.489484in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.492215in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.493385in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.496636in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.497157in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.497807in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{0.499367in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.501578in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.500018in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.500538in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.501058in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.502228in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.506000in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.505479in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.507170in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.509381in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.503269in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.512112in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.513282in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.515493in}{0.525492in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.519914in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.520434in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{0.520955in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.521475in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.523686in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.526547in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.528757in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.535390in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.536950in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.539161in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.542542in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.543062in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.543582in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.548004in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.552425in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.553076in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.554116in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.555286in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.559058in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.560228in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.560748in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.561268in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.561919in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.565170in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.567381in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.567901in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.569591in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.571282in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.572322in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.572972in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.574533in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.575183in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.578434in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.579605in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.580125in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.581165in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.581815in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.582856in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.584546in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.585587in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.591179in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.591699in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.592219in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.592869in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.593389in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.593910in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.596641in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.599502in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.600022in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.602753in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.603273in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.603923in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.604443in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.604963in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.609385in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.608865in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.609905in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.614327in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.614977in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.625380in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.628241in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{0.637084in}{0.776064in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{0.638125in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{0.652560in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{0.654770in}{0.889104in}}%
\pgfpathlineto{\pgfqpoint{0.669075in}{1.000260in}}%
\pgfpathlineto{\pgfqpoint{0.666865in}{0.979536in}}%
\pgfpathlineto{\pgfqpoint{0.674017in}{1.047360in}}%
\pgfpathlineto{\pgfqpoint{0.676878in}{1.068084in}}%
\pgfpathlineto{\pgfqpoint{0.684030in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{0.684551in}{1.137792in}}%
\pgfpathlineto{\pgfqpoint{0.686241in}{1.149096in}}%
\pgfpathlineto{\pgfqpoint{0.690663in}{1.173588in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{1.173588in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{1.271556in}}%
\pgfpathlineto{\pgfqpoint{0.707829in}{1.282860in}}%
\pgfpathlineto{\pgfqpoint{0.712250in}{1.307352in}}%
\pgfpathlineto{\pgfqpoint{0.712770in}{1.307352in}}%
\pgfpathlineto{\pgfqpoint{0.716021in}{1.324308in}}%
\pgfpathlineto{\pgfqpoint{0.716672in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{0.717192in}{1.324308in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{1.358220in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{1.346916in}}%
\pgfpathlineto{\pgfqpoint{0.724344in}{1.369524in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{1.360104in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{1.358220in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{1.367640in}}%
\pgfpathlineto{\pgfqpoint{0.728766in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{1.290396in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{1.360104in}}%
\pgfpathlineto{\pgfqpoint{0.729286in}{0.906060in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{1.361988in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{0.735398in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.738129in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.743201in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.743721in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.746452in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.748142in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.748662in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.749183in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.752044in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.755295in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.760887in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.763618in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.764658in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.768559in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.769079in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.771290in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.771940in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.774151in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.774671in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.775192in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.777402in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.779093in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.780783in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.784035in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.784555in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.785725in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.787416in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.787936in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.788456in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.788976in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.790667in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.795609in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.796259in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.796779in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.799510in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.800680in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.807313in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.808873in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.812774in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.814465in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.816156in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.817716in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.819407in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.820577in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.823308in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.824348in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.824999in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.825519in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.826039in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.826559in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.829420in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.828770in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.830460in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.832671in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.833842in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.832151in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.834882in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.834362in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.831631in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.839824in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.841514in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.845416in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.848146in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.850877in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.852048in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.853088in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.855299in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.858160in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.860371in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.863622in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.862581in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.858680in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.872985in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.875846in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.880267in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.884689in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.887940in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.892882in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.894572in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{0.895093in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.897303in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.897954in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.899514in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.906797in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.907317in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.909527in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.911218in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.911738in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.912258in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.913429in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.918891in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.925003in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.925523in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.926043in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.927214in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.927734in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.929944in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.930465in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.932155in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.934366in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.935536in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.937747in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.939308in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.940998in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.944379in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.944900in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.946590in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.948151in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.953743in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.954783in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.956994in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.960895in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.963626in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.964796in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.965317in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.968698in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.969218in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.970258in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.973639in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.974160in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.984693in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.985213in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.985734in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.986384in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.993016in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.994577in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.994056in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.997958in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.999648in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.006801in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.012263in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.014473in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.018375in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.018895in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.020585in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.021756in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.022796in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.024487in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.029428in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.031639in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.023316in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.035020in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.035541in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.036061in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.036581in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.039962in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.045424in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.048805in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.054267in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.052706in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.057128in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.050496in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.058168in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.058688in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.059339in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.061549in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.062590in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.068702in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.069222in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.070392in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.072603in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.073644in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.079235in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.086908in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.090809in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.091850in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.094061in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.094711in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.095231in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.099132in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.099652in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.104074in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.112917in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.115648in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.117859in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.120590in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.122280in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.128392in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.129433in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.134504in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.135545in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.139446in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.140486in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.143868in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.144388in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.152711in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.153231in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.153751in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.157132in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.157652in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.164285in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.165975in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.167015in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.172087in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.172607in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.174818in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.175858in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.177549in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.181450in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.191984in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.189773in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.193024in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.195235in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.197966in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.199136in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.200827in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.201347in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.201867in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.204078in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.204598in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.206289in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.207459in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.208500in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.209020in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.210710in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.217863in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.219553in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.218513in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.220724in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.221244in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.223975in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.225145in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.225666in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.226186in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.226706in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.227356in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.228917in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.229567in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.232818in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.235029in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.236719in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.238930in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.239450in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.239970in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.242831in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.243872in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.248813in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.251024in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.252195in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.253885in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.255446in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.256096in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.259347in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.259867in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.261558in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.264289in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.265979in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.266499in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.271571in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.273132in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.273782in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.275342in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.278724in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.281455in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.283145in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.284836in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.286396in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.288087in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.291468in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.293679in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.294199in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{1.294719in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{1.295890in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{1.301872in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{1.303562in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{1.305253in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.310194in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.310715in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.316306in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.318517in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.321248in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.329051in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.335033in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.336723in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.337244in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.337894in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.338414in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.341665in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.342315in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.343356in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.344526in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.346087in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.346737in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.348948in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.351679in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.355580in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.358831in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.359351in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.360001in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.361562in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.362732in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.363253in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.365463in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.365983in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.367674in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.371055in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.374306in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.374826in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.375477in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.375997in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.387051in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.388741in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.391992in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.392513in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.393163in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.397584in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.398104in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.399145in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.403566in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.405777in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.407468in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.413060in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.413580in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.424634in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.425674in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.426844in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.431786in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.432306in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.432956in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.433997in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.433477in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.436207in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.437378in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.444010in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.446221in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.446741in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.447261in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{1.449472in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.456624in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.457275in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.458835in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.460526in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.461046in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.463257in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.464427in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.466638in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{1.468328in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.467158in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.469369in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.469889in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.472100in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.473270in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.473790in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.474961in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.476521in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.478212in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.480943in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.484324in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.484844in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{0.525492in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{0.525492in}}%
\pgfpathlineto{\pgfqpoint{1.495378in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.495898in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.496418in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.499799in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.500319in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.502530in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.503050in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.506431in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.509683in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.511373in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.521387in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.521907in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.522427in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.523597in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.526848in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.529579in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.530750in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.531790in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.532440in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.534001in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.535691in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.538422in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.539593in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.547916in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.552337in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.553898in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.558969in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.568333in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.569373in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.570023in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.573794in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.575485in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.576655in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.579907in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.581597in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.583808in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.584328in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.584848in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.586019in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.589270in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.591481in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.593171in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.600324in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.601494in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.606956in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.609817in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.619700in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.621391in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.623081in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.629063in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.630754in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.632965in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.635175in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.639597in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.644018in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.644539in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.647920in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.648960in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.652341in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.653382in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.655592in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.656763in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.657283in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.659494in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.666646in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.667817in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.669507in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.671068in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.673929in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.675489in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.677180in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.679391in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.679911in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.678870in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.680561in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.687713in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.687193in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.688754in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.686543in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.689404in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.688234in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.690444in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.692135in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.693175in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.697597in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.702018in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.704229in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.707090in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.709821in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.715933in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.717494in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.719184in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.723086in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.723606in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.725296in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.726987in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.733619in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.734139in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.735830in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.737390in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.738561in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.742462in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.744023in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.745713in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.747924in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.748444in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.750655in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.755076in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.756247in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.756767in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.760148in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.760668in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.761189in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.766780in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.768991in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.762359in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.776664in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.777184in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.777834in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.787197in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.788238in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.787718in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.789408in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.791619in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.790449in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.794350in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.795520in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.799292in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.800982in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.804883in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.806574in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.807614in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.808135in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.810996in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.813206in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.813726in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.814247in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.816978in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.817628in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.822049in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.824260in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.820879in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.822570in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.823610in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.818668in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.828031in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.832453in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.580128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{0.352417in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.353457in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.358529in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.360090in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.361780in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.362951in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.363991in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.364511in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.365161in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.365682in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.367372in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.367892in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.368933in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.370103in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.372314in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.373354in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.374004in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.376215in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.377776in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.378426in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.378946in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.379466in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.380637in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.381157in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.381677in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.382847in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.383368in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.390520in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.391040in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.392211in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.392731in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.393251in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.393901in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.394421in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.394942in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.395462in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.396112in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.397673in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.398323in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.398843in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.399363in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.400534in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.401574in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.403264in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.403785in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.404955in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.405995in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.407166in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.407686in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.408206in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.408726in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.409377in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.411587in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.412107in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.413798in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.416009in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.416529in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.417569in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.419260in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.423681in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.424202in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{0.424852in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.427063in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.420950in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.428623in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.429273in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{0.429794in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.430314in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.431484in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.432004in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.432524in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.434735in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.437466in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.438637in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.439677in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.440327in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.440847in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.441367in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.442538in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.443058in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.443578in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.444098in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.444749in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.445789in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.446309in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.447480in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.449690in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.452941in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.451381in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.454112in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.452421in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.456323in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.456843in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.457363in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.458013in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.459574in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.460224in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{0.460744in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.461264in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.461784in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.470107in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{0.471278in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.472838in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.478430in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.480121in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.480641in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.477910in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.481681in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.479470in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.475699in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.482852in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.483372in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.483892in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.486753in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{0.487793in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.490524in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.491174in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.491695in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.492735in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.495596in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.497157in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.497807in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.499367in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.500018in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.500538in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.501058in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.502228in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.503269in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.501578in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.505479in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.508210in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.508861in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.509901in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.507690in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.509381in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.511071in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.511591in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.512112in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.512632in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.513282in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.513802in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.514322in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.515493in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.518224in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{0.518744in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.519264in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.520434in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.520955in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.521475in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.523165in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.523686in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.524336in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.525376in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.525896in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.526547in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.527067in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.527587in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.528757in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.535390in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.537600in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.536430in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.538121in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.538641in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.540851in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.542022in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.542542in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.544233in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.547484in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.549174in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.552425in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.555807in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.557497in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.559058in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.561919in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.562439in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.562959in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.567901in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.573493in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.575183in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.581165in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.582336in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.582856in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.583376in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.588448in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.590008in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.590658in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.592219in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.592869in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.593389in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.593910in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.594430in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.597291in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.599502in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.601712in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.603273in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.609905in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.613286in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.614977in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.614327in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.618228in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.619398in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.618748in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.622129in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.623820in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.625380in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.626031in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.628241in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.629282in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.629802in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.630452in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.634223in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.634874in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.635394in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.636434in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.637605in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.637084in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.638125in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.640856in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.644237in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.645277in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.644757in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.649178in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{0.651389in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.655811in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{0.659712in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.660232in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.660752in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.662443in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{0.662963in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{0.664134in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{0.664654in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.665824in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.665174in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.666865in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.669075in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.667385in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.671286in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{0.670246in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{0.671806in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.674667in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.668035in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.672456in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{0.676228in}{0.740268in}}%
\pgfpathlineto{\pgfqpoint{0.676878in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.678438in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{0.679609in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{0.684030in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.688972in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.691703in}{0.806208in}}%
\pgfpathlineto{\pgfqpoint{0.692353in}{0.806208in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{0.701716in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.826932in}}%
\pgfpathlineto{\pgfqpoint{0.702237in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{0.701196in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{0.695604in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{0.830700in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{0.707829in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{0.708349in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{0.710039in}{0.845772in}}%
\pgfpathlineto{\pgfqpoint{0.712250in}{0.851424in}}%
\pgfpathlineto{\pgfqpoint{0.712770in}{0.851424in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{0.714981in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{0.715501in}{0.853308in}}%
\pgfpathlineto{\pgfqpoint{0.716021in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{0.716672in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{0.718232in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{0.719402in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{0.721093in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{0.862728in}}%
\pgfpathlineto{\pgfqpoint{0.721613in}{0.862728in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{0.728766in}{0.776064in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{0.847656in}}%
\pgfpathlineto{\pgfqpoint{0.729936in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{0.733707in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.737089in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.745932in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.746452in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.748142in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.748662in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.749183in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.749833in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.752044in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.756985in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.759716in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.760887in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.761407in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.762447in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.763618in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.764658in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.765828in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.768559in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.769079in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.771940in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.773501in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.774151in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.774671in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.775192in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.775712in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.777922in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.778573in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.780783in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.784035in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.784555in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.785725in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.787416in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.787936in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.788456in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.788976in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.790147in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.790667in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.791837in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.792878in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.793398in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.795088in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.795609in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.796259in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.799510in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.802241in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.802891in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.807313in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.805102in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.806662in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.808353in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.809523in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.808873in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.812254in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.814465in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.817196in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.817716in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.819407in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.819927in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.822788in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.823308in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.824348in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.825519in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.826559in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.828770in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.832671in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.833842in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.835402in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.834362in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.831631in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.839824in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.841514in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.851528in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.853088in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.855299in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.858160in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.858680in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.865833in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.866353in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{0.867003in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.868043in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.869734in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.870774in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.871945in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.873635in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.875846in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.876366in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.876886in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.881308in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.886250in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.887420in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.890151in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.892882in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.892362in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.887940in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.895093in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.895743in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.897303in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.898994in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.900684in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.901725in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{0.903415in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.907317in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.907837in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.909007in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{0.909527in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.910568in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.911218in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{0.911738in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.913429in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.517956in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.923832in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.926043in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.927214in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.929424in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.932155in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.933846in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.934366in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.935536in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.938267in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.939308in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.946590in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{0.948151in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.948801in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.951532in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.953743in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.955433in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.967007in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.968047in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.970908in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.973639in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.974160in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.975330in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.976370in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.977541in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.978061in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.980792in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.984173in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.984693in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.986384in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.990155in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.991846in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.993016in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.994056in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.994577in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.997958in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.002379in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.000689in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.002899in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.005110in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.006281in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.011222in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.015644in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.020065in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.021756in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.020585in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.021106in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.026177in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.023967in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.030599in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.029428in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.031639in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.033330in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.035020in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.036061in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.036581in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.038271in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.038792in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.041002in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.042173in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.042693in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.045424in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.046074in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.049845in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.050496in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.052706in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.054267in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.053747in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.057128in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.055437in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.057648in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.051016in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.060379in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.061549in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.068182in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.068702in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.069742in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.070913in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.071953in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.072603in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.073644in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.074814in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.075854in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.076374in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.081966in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.083657in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.079235in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.084697in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.087428in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.097962in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{1.099652in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.103554in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.110186in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.108495in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.114608in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.117859in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.120590in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.122280in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.122800in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.125661in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.129433in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.134504in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.135545in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.139446in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.140486in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.141657in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.143868in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.144388in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.144908in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.152190in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.154921in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.158172in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.160383in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.161554in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.162074in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.164285in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.165975in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.168706in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.169226in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.174298in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.174818in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.175858in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.179760in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.182491in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.184181in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.191984in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.189773in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.194195in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.187562in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.193024in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.195235in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.195755in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.199136in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.201347in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.201867in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.204078in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.205769in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.206289in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.206809in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{1.211881in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{1.211231in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.213441in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.212401in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.217863in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.225666in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.226186in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.226706in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.227356in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.236719in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.237239in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.237760in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.243872in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.242831in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.246082in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.245042in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.246603in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.245562in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.248813in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.249464in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.250504in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.251024in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.253235in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.254926in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.255446in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.257136in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.258307in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.259347in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.259867in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.261558in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.263248in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.265979in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.266499in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.267150in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.267670in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.271571in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.273782in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.275342in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.273132in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.270921in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.277553in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.281455in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.284836in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.285876in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.287046in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.287567in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.288087in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.288607in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.290298in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.294719in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.295890in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.301872in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.306293in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.307984in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.309674in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.313576in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.317997in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.320208in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.321768in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.324629in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.328401in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.329051in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.330611in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.333993in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.337244in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.342315in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.343356in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.347257in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.348948in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.351158in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.354410in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.355580in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.356100in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.357791in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.359351in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.360001in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.361042in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.362212in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.362732in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.365463in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.365983in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.366634in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.367154in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.367674in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.368844in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.371055in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.373266in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.375997in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.378208in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.387051in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.388091in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.389261in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.393683in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.398625in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.399145in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.402006in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.403566in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.405777in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.411369in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.413580in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.414100in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.413060in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.407468in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.407988in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.418521in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.419692in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.420212in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.422943in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.424113in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.426844in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.432956in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.433997in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.436207in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.437898in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.436728in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.446221in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.448432in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.448952in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.449992in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.451163in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.452853in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.453373in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.453894in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.455064in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.456104in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.456624in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.458835in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.460006in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.461046in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.463257in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.464427in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.468849in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.462737in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.469889in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.472100in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.473790in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.474961in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.475481in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.482113in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.488745in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.495378in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.493687in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.500319in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.510853in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.514754in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.515274in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.519176in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.521907in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.523597in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.526328in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.529579in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.534001in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.535691in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.537382in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.538422in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.549476in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.550647in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.552857in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.556759in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.561180in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.562221in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.564951in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.565602in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.568333in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.569373in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.572234in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.576655in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.573274in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.581597in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.582638in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.583288in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.584848in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.587709in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.589270in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.590440in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.591481in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.592131in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.599803in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.603185in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.600324in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.605915in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.606436in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.611377in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.614758in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.616449in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.618010in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.618660in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.619700in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.623081in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.625292in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.627503in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.629063in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.630754in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.632445in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.632965in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.633485in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.635175in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.639597in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.640767in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.647400in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.647920in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.648960in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.650651in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.653382in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.657283in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.658453in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.659494in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.662225in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.662875in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.665606in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.666126in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.666646in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.667296in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.669507in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.671068in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.677180in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.679911in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.688234in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.691615in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.693175in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.697077in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.697597in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.700978in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.702669in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.704229in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.704879in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.705399in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{1.705920in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.707090in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.708130in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.709821in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.711512in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.715933in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.716973in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.717494in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.718144in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.721915in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.725296in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.726987in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.728547in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.732969in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.735180in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.735830in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.737390in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.738561in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.740251in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.742462in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.745713in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.747924in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.749094in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.750655in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.754556in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.755727in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.756247in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.760668in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.761189in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.766780in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.767821in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.765610in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.772242in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.773413in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.773933in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.776664in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.778354in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.778875in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.784987in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.787197in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.789408in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.794350in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.796040in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.795520in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.797731in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.798771in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.802153in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.807094in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.807614in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{1.808135in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.810996in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.813726in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.814247in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{1.819188in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{1.822049in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.820879in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.822570in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{1.824780in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{1.823610in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.818668in}{0.740268in}}%
\pgfpathlineto{\pgfqpoint{1.826471in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.828031in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{1.829202in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.829722in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.831413in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.833103in}{0.759108in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.762356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{0.352937in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.353457in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.356839in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.357879in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.358529in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.359049in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.360740in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.361780in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.362951in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.364511in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.365161in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.367892in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.368933in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.370103in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.370623in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.371794in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.372314in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.373354in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.374525in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.375045in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.377256in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.379466in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.380637in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.381157in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.383368in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.383888in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.384408in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.385058in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.385578in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.387789in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.391040in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.391690in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.392211in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.392731in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.393901in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.394421in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.396112in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.397673in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.398323in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.398843in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.399363in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.403264in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.404305in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.405995in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.407686in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.408206in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.408726in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.410417in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.412107in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.413798in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.417569in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.422641in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.423681in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.424202in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.425892in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.426412in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.429794in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.430314in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.430834in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.431484in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.433045in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.433695in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.436946in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.438116in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.438637in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.439677in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.440327in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.440847in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.441367in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.443058in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.444098in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.446309in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.454632in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.454112in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.456843in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.457363in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.460744in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.461264in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.461784in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.465686in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.468417in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.469067in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.470627in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.474009in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.474529in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.475699in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.477910in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.476740in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.479470in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.478430in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.482331in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.480121in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.482852in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.481681in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.484542in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.486753in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.487273in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.487793in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.489484in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.491174in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.492215in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.492735in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.496116in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.496636in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.497157in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.499367in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.498847in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.500018in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.500538in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.501058in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.503269in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.502228in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.506000in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.507690in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.505479in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{0.508861in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.507170in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.509381in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.508210in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.511591in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.512112in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.512632in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.514322in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.516013in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.517704in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.518224in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.518744in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.519264in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.519914in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.521475in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.523165in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.523686in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.524856in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.525376in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.525896in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.527067in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.526547in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.527587in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.528757in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.536950in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.539811in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.542022in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.542542in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.543062in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.543582in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.546443in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.548004in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.549174in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.554116in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.555807in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.558538in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.559058in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.560228in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.560748in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.561268in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.564129in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.564650in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.570111in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.572322in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.574013in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.574533in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.581165in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.582856in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.585587in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.587277in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.588448in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.589488in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.591179in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.592219in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.592869in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.593389in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.593910in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.597291in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.598331in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.599502in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.600542in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.603923in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.604443in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.604963in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.605484in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.608345in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.608865in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.609385in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.614327in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.613286in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.614977in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.618228in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.622129in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.622649in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.623170in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.623820in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.624860in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.626551in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.627071in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.629282in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.629802in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.632013in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.634223in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.637605in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.637084in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.640856in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.642026in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.644757in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.642546in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.643717in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.641506in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.645277in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.646968in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.648658in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.650349in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.650869in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.653600in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.655811in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.657501in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.658542in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.659712in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.661403in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.662443in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.662963in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.664134in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.666865in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.667385in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.670766in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.668035in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{0.672456in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.672977in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.675187in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.675708in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.676228in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.676878in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{0.677398in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.679089in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.680649in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.682340in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.684551in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.687282in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.687932in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.692873in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.692353in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.695604in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.697815in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.696775in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.699506in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.696125in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.697295in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.700546in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.698986in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.701196in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.702237in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.702757in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.706658in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.707829in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.708349in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.708869in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.710559in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.711080in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.711600in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.712250in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.712770in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.713290in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.713811in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.716672in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.717192in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.718232in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.719402in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.721093in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.724344in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.721613in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.727725in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.728246in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.727075in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.728766in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.729936in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.732667in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.737089in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.738779in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.743201in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.744761in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.745932in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.746452in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.747622in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.748142in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.748662in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.749183in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.750873in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.753084in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.755295in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.760887in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.761407in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.763097in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.763618in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.764658in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.769079in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.771290in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.775712in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.777402in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.778573in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.779093in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.784555in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.786245in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.787936in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.788976in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.790147in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.790667in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.794568in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.802891in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.808873in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.805102in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.808353in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.809523in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.812774in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.813295in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.818886in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.819927in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.820577in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.822138in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.823308in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.823828in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.824348in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.826039in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.826559in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.829420in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.828770in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.834882in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.835402in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.831631in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.837093in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.834362in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.837613in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.840474in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.841514in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.850877in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.855299in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.857510in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.862581in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.863622in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.866353in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.867003in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.869734in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.872985in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.876886in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.878577in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.880267in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.884689in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.891841in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.890671in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.890151in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.897954in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.898994in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.900164in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.900684in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.902375in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{0.904586in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{0.909527in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{0.910568in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.911738in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.912258in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.920061in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.923832in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.932675in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.935536in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.936057in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.936577in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.938267in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.942689in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.943209in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.944379in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.944900in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.945420in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.946590in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.948151in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.948801in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.953743in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.955433in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.960895in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.962065in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.963106in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.963626in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.965317in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.966487in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.968698in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.969218in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.970258in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.970908in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.978061in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.979751in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.980792in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.984693in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.985213in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.985734in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.988594in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.989115in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.990155in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.993016in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.994056in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.997958in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.999648in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.002379in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.016164in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.017334in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.018895in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.021106in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.021756in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.023967in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.022796in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.026177in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.029428in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.024487in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.033330in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.035541in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.036581in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.037751in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.043863in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.045424in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.047635in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.048805in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.053227in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.057128in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.054267in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.060379in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.062590in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.069222in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.070392in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.070913in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.072603in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.073644in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.074814in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.076374in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.079756in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.080796in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.080276in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.081446in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.084697in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.081966in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.083657in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.087428in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.094061in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.101343in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.108495in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.110186in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.112397in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.115128in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.115648in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.117338in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.117859in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.120590in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.122280in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.125661in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.126182in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.128392in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.129433in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.132294in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.134504in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.135545in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.139446in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.148289in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.149329in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.149980in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.152190in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.152711in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.153231in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.153751in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.157132in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.157652in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.158823in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.159343in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.160383in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.161554in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.164285in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.164805in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.166495in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.167015in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.168706in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.170397in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.172087in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.174818in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.175858in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.177549in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.180930in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.182491in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.184181in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.189773in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.187562in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.194195in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.195755in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.200827in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.204078in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.206289in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.207979in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.209020in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.211231in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.211881in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.213441in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.217343in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.221764in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.219553in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.222935in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.227876in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.228917in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.233988in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.234509in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.235029in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.237760in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.238410in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.238930in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.239450in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.243872in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.241661in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.246082in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.245042in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.251024in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.252715in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.253235in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.253885in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.255446in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.256096in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.257136in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.259347in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.259867in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.261558in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.525492in}}%
\pgfpathlineto{\pgfqpoint{1.266499in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.267150in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.271571in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.273782in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.270921in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.279764in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.281455in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.285876in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.287567in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.289777in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.294719in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{1.295890in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.304082in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.301872in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{1.309154in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.309674in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.310715in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.311365in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.314616in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.317347in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.318517in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.322939in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.324629in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.329051in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.333993in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.335033in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.337894in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.341665in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.343356in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.344526in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.345566in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.346087in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.348297in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.351679in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.352199in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.352719in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.354410in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.356100in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.357791in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.358311in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.358831in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.359351in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.360001in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.361042in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.361562in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.363253in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.364423in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.365463in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.365983in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.367674in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.368844in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.371055in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.373266in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.374306in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.375477in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.378208in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.387051in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.389261in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.391992in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.392513in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.398104in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.398625in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.399145in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.402006in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.405257in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.405777in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.407468in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.409678in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.411369in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.407988in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.412409in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.410849in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.413060in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.414620in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.415270in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.415790in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.418521in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.431786in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.433477in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.436728in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.437898in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.433997in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.437378in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.438418in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.441149in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.442320in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.445571in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.446741in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.447261in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.448432in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.449992in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.450642in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.451163in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.452853in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.453373in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.453894in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.457275in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.461046in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.460006in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.460526in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.464427in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.466638in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.468328in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.467158in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.469889in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{1.472100in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.473270in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.473790in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.474961in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.475481in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.476521in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.478212in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.480423in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{1.484324in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.487055in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.488745in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.496418in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.499799in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.500319in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.502530in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.510333in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.510853in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.511373in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.514754in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.520216in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.529579in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.530230in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.531790in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.532440in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.534001in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.537382in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.538422in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.541283in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.543494in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.544014in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.544534in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.547916in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.549476in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.550647in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.553378in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.556759in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.564431in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.564951in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.566122in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.570023in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.569373in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.572234in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.573274in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.576655in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.573794in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.577696in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.578866in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.579386in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.579907in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.582638in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.584328in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.586019in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.587709in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.588229in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.589270in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.590440in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.592131in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.593171in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.597072in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.599803in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.601494in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.599283in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.600324in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.603185in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.606436in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.606956in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.607606in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.610337in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.610857in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.611377in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.613588in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.614758in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.615279in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.617489in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.618660in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.623081in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.624642in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.623602in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.624122in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.625292in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.629063in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.627503in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.630754in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.632445in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.632965in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.633485in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.634655in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.635175in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.635696in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.639077in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.639597in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.641808in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.644018in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.644539in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.650651in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.651171in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.652341in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.658453in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.656763in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.662225in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.664435in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.666646in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.667296in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.667817in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.668337in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.669507in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.670027in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.670548in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.671718in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.672238in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.672758in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.673278in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.674969in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.679911in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.679391in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.687193in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.688234in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.688754in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.692655in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.695386in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.696036in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.699287in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.703189in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.703709in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.704229in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.711512in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.714242in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.716973in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.717494in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.719184in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.720355in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.721915in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.722565in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.730238in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.730758in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.732969in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.735180in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.737390in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.741292in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.742462in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.743502in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.744673in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.747924in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.749094in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.749615in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.750655in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.756767in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.761189in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.762359in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.765090in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.765610in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.767301in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.766130in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.768991in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.767821in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.772242in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.777184in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.778354in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.781085in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.782256in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.787718in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.787197in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.788238in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.788888in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.795520in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.796040in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{1.800982in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.807614in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.808135in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.810996in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.815937in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{1.822570in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.823610in}{0.787368in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.760992in}}%
\pgfpathlineto{\pgfqpoint{1.829722in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{1.832453in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.833103in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.828296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{0.352417in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.352937in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.353457in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.355668in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.357879in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.359049in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.360090in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.360740in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.361780in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.362300in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.363471in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.363991in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.365161in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.367892in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.368413in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.368933in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.369583in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.370103in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.370623in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.374004in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.376215in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.377776in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.379986in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.381157in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.383888in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.385058in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.385578in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.386099in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.388309in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.391040in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.391690in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.392211in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.393251in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.394942in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.396632in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.397673in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.400534in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.401574in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.402094in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.402744in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.403264in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.403785in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.404305in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.405995in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.407166in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.408726in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.413798in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.414318in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.414838in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.416529in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.417569in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.420950in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.423681in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.422641in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.424852in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.425892in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.426412in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.424202in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.427063in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.427583in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.428623in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.429273in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.429794in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.431484in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.432004in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.432524in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.433045in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.434735in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.435906in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.436426in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.437466in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.438116in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.439677in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.444098in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.449690in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.447480in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.451901in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.450210in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.452421in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.451381in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.454632in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.455152in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.455802in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.457363in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.458013in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.459574in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.460744in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.466856in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.467376in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.467897in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.468417in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.469067in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.469587in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.470107in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{0.471278in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.471798in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.474529in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.473488in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.476740in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.480121in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.477910in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.481681in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.482331in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.482852in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.483372in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.484542in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.485062in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.486103in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.486753in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.487273in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.488314in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.491174in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.491695in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.492215in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.492735in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.493385in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.494426in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.495596in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.496636in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.497807in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.498847in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.500018in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.501578in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.505479in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.506000in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.507690in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.503269in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.508861in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.509381in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.508210in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.513282in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.513802in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.514322in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.515493in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.519914in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.521475in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.523165in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.525376in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.525896in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.527067in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.528107in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.528757in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.536430in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.539161in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.542542in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.543062in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.543582in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.544753in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.548004in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.553596in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.555286in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.555807in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.560228in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.561268in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.561919in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.562439in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.562959in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.564650in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.567381in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.567901in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.569591in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.570111in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.570762in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.571282in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.571802in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.572322in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.575183in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.578434in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.582336in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.582856in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.583376in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.584026in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.585587in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.586757in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.587277in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.590008in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.591699in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.593389in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.597291in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.597811in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.598331in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.599502in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.603273in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.603923in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.604443in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.604963in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.605484in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.608345in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.609385in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.608865in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.614327in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.618228in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.618748in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.619918in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.622129in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.622649in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.623170in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.623820in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.624340in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.624860in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.626031in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.626551in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.627071in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.628762in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.629802in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.630452in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.630972in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.631492in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.632013in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.634874in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.635394in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.635914in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.638125in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.637084in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.640335in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.641506in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.640856in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.643717in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.644237in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.642026in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.646448in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.646968in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.648658in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.649178in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.650349in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.651389in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.652560in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.655291in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.656981in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.658022in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.658542in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.659192in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.659712in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.660232in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.661403in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.662963in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.664654in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.665824in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.668555in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.669075in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.668035in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.670246in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.667385in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.671806in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.673497in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.671286in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.674667in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.672456in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.676228in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.676878in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.678438in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.679089in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.680129in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.681299in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.682340in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.683510in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.686761in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.688972in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.689492in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.690142in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.691703in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.693914in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.696125in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.695084in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.699506in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.701196in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.698335in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.702757in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.703927in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.704447in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.708349in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.708869in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.710039in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.710559in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.712250in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.713811in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.714981in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.715501in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.716021in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.717712in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.721093in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.721613in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.724344in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.722654in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.727075in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.728766in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.730976in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.732147in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.734358in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.735918in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.738129in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.739299in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.743201in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.743721in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.744241in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.745932in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.746452in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.746972in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.748142in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.749183in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.749833in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.753084in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.759716in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.760887in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.761407in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.763097in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.769079in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.774151in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.774671in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.775192in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.775712in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.777922in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.780783in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.784035in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.784555in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.790147in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.790667in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.791837in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.794048in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.795088in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.796259in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.797299in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.798470in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.798990in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.799510in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.800680in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.806662in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.808353in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.809523in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.807313in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.808873in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.812254in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.813295in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.816156in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.816676in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.822788in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.824348in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.825519in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.826559in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.828770in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.829420in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.830460in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.833842in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.835402in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.837093in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.837613in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.841514in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.844245in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.844895in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.851528in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.852048in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.858680in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.868043in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{0.871945in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{0.872985in}{0.759108in}}%
\pgfpathlineto{\pgfqpoint{0.873635in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{0.875846in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{0.878057in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{0.776064in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{0.882478in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.887940in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.887420in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.823164in}}%
\pgfpathlineto{\pgfqpoint{0.898474in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.849540in}}%
\pgfpathlineto{\pgfqpoint{0.902375in}{0.853308in}}%
\pgfpathlineto{\pgfqpoint{0.902895in}{0.853308in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{0.911218in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{0.904176in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{0.913429in}{0.907944in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.907944in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{0.920581in}{0.779832in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.915480in}}%
\pgfpathlineto{\pgfqpoint{0.920061in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{0.826932in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{0.925003in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.931115in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.932155in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.932675in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.934366in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.936577in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.939308in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.940998in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.942169in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.942689in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.944379in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.944900in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.945420in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.948801in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.956994in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.963106in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.963626in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.965317in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.967007in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.968047in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.970258in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.975330in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.976890in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.978581in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.979751in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.984693in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.985213in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.985734in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.986384in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.988594in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.990155in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.991846in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.993016in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.994577in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.994056in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.997438in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.999648in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.005110in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.009532in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.013953in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.017334in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.017854in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.020065in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.021106in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.020585in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.023316in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.031639in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.034370in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.037751in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.038792in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.042173in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.043863in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.045424in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.048805in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.049845in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.050496in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.053227in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.051016in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.057128in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.054267in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.058168in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.058688in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.059339in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.059859in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.060379in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.062590in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.064280in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.064801in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.066491in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.068182in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.069742in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.071953in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.075854in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.076374in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.079756in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.081446in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.080796in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.079235in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.080276in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.084697in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.087428in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.091850in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.094061in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.094711in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.095231in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.096271in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.097962in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.101343in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.103554in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.108495in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.110186in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.112397in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.111226in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.112917in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.113957in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.115648in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.119549in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.122800in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.123451in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.128392in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.132294in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.137755in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.139446in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.140486in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.141657in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.144388in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.149329in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.152711in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.153231in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.153751in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.154921in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.157652in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.159343in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.160383in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.162074in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.163244in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.163764in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.164805in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.165975in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.166495in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.168706in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.169226in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.180930in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.181450in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.182491in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.183661in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.187562in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.199136in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.204598in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.206809in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.207979in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.208500in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.209020in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.211231in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.213441in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.219553in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.220724in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.221244in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.221764in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.222284in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.222935in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.223975in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.225145in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.227356in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.228917in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.232818in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.233988in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.235549in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.237760in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.239450in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.239970in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.245562in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.246082in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.245042in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.249464in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.242831in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.251024in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.252715in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.253235in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.255446in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.256096in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.257136in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.258307in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.259347in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.263248in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.264289in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.265979in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.266499in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.267150in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.267670in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.268190in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.275342in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.270921in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.278724in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.284836in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.285356in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.286396in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.288087in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.289777in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.290298in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.291468in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.291988in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.293679in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.294719in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.295239in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.295890in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.302522in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.304733in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.306943in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.307463in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.307984in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.308504in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.309154in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.310194in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.311365in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.314096in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.314616in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.315786in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.317347in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.320208in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.320728in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.321248in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.322939in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.328401in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.329051in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.329571in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.337244in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.337894in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.338414in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.341665in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.342315in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.344526in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.346737in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.348297in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.348948in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.349468in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.351679in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.352199in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.352719in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.358831in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.360001in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.363253in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.365983in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.366634in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.367674in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.368194in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.371055in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.373266in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.374826in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.375477in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.375997in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.378208in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.388741in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.389261in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.393163in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.393683in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.396414in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.402006in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.404217in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.403566in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.407988in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.411369in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.787368in}}%
\pgfpathlineto{\pgfqpoint{1.429055in}{0.851424in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{0.915480in}}%
\pgfpathlineto{\pgfqpoint{1.438418in}{0.913596in}}%
\pgfpathlineto{\pgfqpoint{1.440109in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.930552in}}%
\pgfpathlineto{\pgfqpoint{1.444010in}{0.930552in}}%
\pgfpathlineto{\pgfqpoint{1.450642in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{1.451163in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{1.453373in}{0.988956in}}%
\pgfpathlineto{\pgfqpoint{1.455064in}{1.000260in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.000260in}}%
\pgfpathlineto{\pgfqpoint{1.457275in}{1.015332in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{1.460006in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{1.460526in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{1.041708in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{1.037940in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{1.474961in}{1.086924in}}%
\pgfpathlineto{\pgfqpoint{1.476521in}{1.090692in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{1.098228in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.098228in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.105764in}}%
\pgfpathlineto{\pgfqpoint{1.482113in}{1.105764in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{1.134024in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{1.134024in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{1.137792in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{1.147212in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{1.085040in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{1.149096in}}%
\pgfpathlineto{\pgfqpoint{1.493687in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{1.495378in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{1.495898in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{1.149096in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{1.130256in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{1.150980in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{0.992724in}}%
\pgfpathlineto{\pgfqpoint{1.499799in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.502530in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.506431in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.510333in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.511893in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.514104in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.521387in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.522427in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.523597in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.529059in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.529579in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.530230in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.530750in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.531790in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.544534in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.545705in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.546225in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.547916in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.549476in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.550647in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.551167in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.552337in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.553378in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.553898in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.557799in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.561700in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.565602in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.568333in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.570023in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.582117in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.583288in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.586019in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.589270in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.593171in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.594342in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.597072in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.596552in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.599803in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.599283in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.605915in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.606436in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.607606in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.610337in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.610857in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.611377in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.612548in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.613068in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.613588in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.616449in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.618010in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.618660in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.623081in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.624122in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.625292in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.624642in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.627503in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.632445in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.629063in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.632965in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.633485in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.648960in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.649610in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.650651in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{1.653382in}{0.525492in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.657283in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.525492in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.661705in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.662875in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.665086in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.666126in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.667296in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.670548in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{1.671718in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{1.673278in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.673929in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.674449in}{0.495348in}}%
\pgfpathlineto{\pgfqpoint{1.674969in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.677180in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.678870in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.680561in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.679911in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{0.487812in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.686543in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.688234in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.506652in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.692135in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.697077in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.697597in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.700978in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.702018in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.703189in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.705399in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.708651in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.716973in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.717494in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.719184in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.721915in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.723086in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.728027in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.732969in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.733619in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.734139in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.738561in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.740251in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.744673in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.745193in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.745713in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.748444in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.749094in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.749615in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.750655in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.751305in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.751825in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.754036in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.754556in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.755076in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.755727in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.756247in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.756767in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.757287in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.762359in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.765090in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.766780in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.768991in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.767301in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.766130in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.767821in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.770552in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.771202in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.772242in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.773413in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.776664in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.777184in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.778354in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.780565in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.781085in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.782256in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.783296in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.783816in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.785507in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.788888in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.788238in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.789408in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.790449in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.791619in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.797081in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.797731in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.798771in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.799942in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.804883in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.813206in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.814247in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.815417in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.816978in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.818668in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.817628in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.819188in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.822049in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.820879in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.824780in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.823610in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.831413in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.832453in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.833623in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.576035in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.576035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{0.352417in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.355668in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.360090in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.361260in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.361780in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.362300in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.363471in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.364511in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.365161in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.367892in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.368933in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.371794in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.372314in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.374004in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.376215in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.376735in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.377776in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.379466in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.380637in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.381157in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.381677in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.383368in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.383888in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.384408in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.386099in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.392211in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.393251in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.394421in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.395462in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.396112in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.396632in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.397152in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.398323in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.399363in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.400534in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.402744in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.403785in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.404305in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.404955in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.407166in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.407686in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.408206in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.408726in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.409377in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.409897in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.410417in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.412628in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.413148in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.414318in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.416529in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.416009in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.419260in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.420950in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.427063in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.428623in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.430314in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.431484in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.432004in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.432524in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.433695in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.436946in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.438116in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.439677in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.440327in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.440847in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.441367in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.441888in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.444749in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.448520in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.451381in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.447480in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.449690in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.452421in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.450210in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.451901in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.454112in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.449170in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.454632in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.455802in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.455152in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.456323in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.457363in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.459054in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.460224in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.461784in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.465686in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.467376in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.468417in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.470107in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.473488in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.472838in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.475699in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{0.479470in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.480641in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.480121in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.481681in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.483372in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.483892in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.484542in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.485583in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.486753in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.487273in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.487793in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.489484in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.491174in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.492735in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.493385in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.495596in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.496116in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.506000in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.508210in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.509381in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.507170in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.508861in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.509901in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.503269in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.511071in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.511591in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.516013in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.519264in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.520955in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.522645in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.523686in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.524336in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.524856in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.525376in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.525896in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.526547in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.527587in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.529798in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.536430in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.535390in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.537600in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.538121in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.540851in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.541372in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.542022in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.542542in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.548654in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.551385in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.552425in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.554116in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.555807in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.556327in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.557497in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.558538in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.559708in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.560228in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.560748in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.561919in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.564129in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.567381in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.567901in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.568551in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.570111in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.570762in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.572322in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.574013in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.574533in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.578434in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.579605in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.581815in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.583376in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.584546in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.586757in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.588448in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.588968in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.589488in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.590658in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.591179in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.591699in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.592869in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.593910in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.596641in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.598331in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.601712in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.603273in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.604443in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.604963in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.608865in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.609905in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.610555in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.609385in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.613286in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.618748in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.619918in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.623170in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.623820in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.625380in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.628762in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.629802in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.630452in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.635914in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{0.649178in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.651389in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.651909in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.655811in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.656331in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.660232in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.660752in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{0.662443in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.668035in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{0.495348in}}%
\pgfpathlineto{\pgfqpoint{0.669075in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.670766in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.666865in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.670246in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{0.675708in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.667385in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{0.677918in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.679609in}{0.472740in}}%
\pgfpathlineto{\pgfqpoint{0.680649in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{0.681299in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.681820in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.682340in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.682860in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{0.683510in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.685721in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.687932in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.690142in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{0.690663in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{0.691703in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{0.693914in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.697815in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.698986in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{0.696775in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.698335in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{0.695604in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.700546in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{0.699506in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{0.702757in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{0.704447in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.707829in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.710039in}{0.431292in}}%
\pgfpathlineto{\pgfqpoint{0.710559in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.712770in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.713811in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{0.715501in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{0.716672in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.719402in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{0.438828in}}%
\pgfpathlineto{\pgfqpoint{0.721613in}{0.435060in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.724344in}{0.431292in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.727725in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{0.729936in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.732147in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.732667in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.734358in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.734878in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.736568in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.737089in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.738129in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.740990in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.745932in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.746452in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.746972in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.749183in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.752564in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.753084in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.754254in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.755295in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.763097in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.763618in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.764658in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.765828in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.768559in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.769079in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.771290in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.771940in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.772461in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.773501in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.775192in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.777922in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.784035in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.785725in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.788976in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.790667in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.791837in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.793398in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.795088in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.795609in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.796259in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.796779in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.797299in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.798470in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.798990in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.800680in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.802891in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.802241in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.807313in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.812774in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.816156in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.817716in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.819407in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.820577in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.822138in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.822788in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.824348in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.826039in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.826559in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.829420in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.832151in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.832671in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.833842in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.839824in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.840474in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.845416in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.855949in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.857510in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.858160in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.860371in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.863622in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.862581in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.866353in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.869734in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.870774in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.873635in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.875846in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.877406in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.878577in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.881308in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.884689in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{0.887940in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.890151in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.886250in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.896783in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.897303in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.899514in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.901725in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.902375in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.902895in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{0.903415in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.906797in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.910568in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.911738in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.912258in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.913429in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.918891in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.920061in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.922272in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.923312in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.923832in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.926043in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.929944in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.931115in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.935536in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.936577in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.937097in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.938787in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.939958in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.943209in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.945420in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.948151in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.951532in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.954783in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.959855in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.960375in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.960895in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.962065in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.963106in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.963626in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.968047in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.970908in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.973639in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.974160in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.977541in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.979751in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.980272in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.980792in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.983523in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.985213in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.985734in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.990155in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.994577in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.994056in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.000689in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.999648in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.002379in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.002899in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.006281in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.006801in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.009532in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.011222in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.012913in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.020585in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{1.024487in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.023316in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.031639in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{1.033330in}{0.779832in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{0.779832in}}%
\pgfpathlineto{\pgfqpoint{1.037231in}{0.806208in}}%
\pgfpathlineto{\pgfqpoint{1.039962in}{0.821280in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.821280in}}%
\pgfpathlineto{\pgfqpoint{1.043863in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.857076in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.851424in}}%
\pgfpathlineto{\pgfqpoint{1.048805in}{0.851424in}}%
\pgfpathlineto{\pgfqpoint{1.052706in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{0.864612in}}%
\pgfpathlineto{\pgfqpoint{1.050496in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{1.057648in}{0.889104in}}%
\pgfpathlineto{\pgfqpoint{1.059339in}{0.900408in}}%
\pgfpathlineto{\pgfqpoint{1.061549in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{1.064801in}{0.928668in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{1.070392in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{1.075854in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{1.024752in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{1.094711in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{1.095231in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{1.099132in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{1.099652in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{1.198080in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{1.203732in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{1.233876in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{1.220688in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{1.224456in}}%
\pgfpathlineto{\pgfqpoint{1.110186in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{1.108495in}{1.239528in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{1.224456in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.120590in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.125011in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.125661in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.126182in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.132294in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.134504in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.139446in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.140486in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.144388in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.144908in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.148289in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.149329in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.149980in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.152190in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.153751in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.158172in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.160383in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.162074in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.163764in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.165975in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.167015in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.168706in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.169226in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.172087in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.172607in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.173128in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.174298in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.174818in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.175338in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.175858in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.177029in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.179240in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.180930in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.181450in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.189773in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.193024in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.191984in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.194195in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.187562in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.200827in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.204078in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.204598in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.206289in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.206809in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.207459in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.209020in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.211231in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.211881in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.213441in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.217863in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.218513in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.219553in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.221244in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.222935in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.226186in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.226706in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.227356in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.227876in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.235549in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.236719in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.237239in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.237760in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.239450in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.243872in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.246082in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.245562in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.249464in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.242831in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.250504in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.251024in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.253235in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.254926in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.255446in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.257136in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.258307in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.259867in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.262728in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.263248in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.264289in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.267150in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.268710in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.268190in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.271571in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.275342in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.279764in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.281455in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.284186in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.285876in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.286396in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.289777in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.291988in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.294199in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.294719in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.295239in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.295890in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.296930in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.301872in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.302522in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.303562in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.304082in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.304733in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.305253in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.306293in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.307984in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.309154in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.309674in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.310715in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.311365in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.314616in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.316827in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.318517in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.320728in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.321248in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.321768in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.329051in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.330611in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.334513in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.335033in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.337244in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.337894in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.338414in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.338934in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.341665in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.349468in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.351158in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.351679in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.352199in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.352719in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.355580in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.356620in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.358831in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.367154in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.368194in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.368844in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.370405in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.373266in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.374826in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.375477in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.375997in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.378208in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.388091in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.389782in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.391992in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.392513in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.395374in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.396934in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.398625in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.399145in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.404737in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.405257in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.409678in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.411369in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.413060in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.414100in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.415270in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.421903in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.424113in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.424634in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.425674in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.429055in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.430746in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{1.432306in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{1.431786in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.436207in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.437378in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.437898in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.440109in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.440629in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.444530in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.445571in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.446741in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.448432in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{1.449992in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.450642in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.453894in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.455064in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.531144in}}%
\pgfpathlineto{\pgfqpoint{1.456104in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.460006in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.460526in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.462216in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.463257in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{1.466638in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.467158in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{1.468849in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{1.469369in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.470539in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.472750in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{1.473270in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.473790in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{1.474961in}{0.521724in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{1.480423in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.482113in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{1.482633in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.484324in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{1.484844in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.485364in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.497232in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.504768in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.500319in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.504741in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.506952in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.508642in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.510333in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.510853in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.511893in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.513064in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.514104in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.515274in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.516315in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.520216in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.521387in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.522427in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.526848in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.529579in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.531270in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.532961in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.535691in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.538422in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.539593in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.541283in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.544534in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.547916in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.548956in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.549476in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.551167in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.552857in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.553378in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.553898in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.557799in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.561180in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.564951in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.566122in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.566642in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.567812in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.569373in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.570023in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.573794in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.572234in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.576655in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.577696in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.579386in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.581077in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.582638in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.603185in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{1.606436in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.610337in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{1.610857in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.779832in}}%
\pgfpathlineto{\pgfqpoint{1.614758in}{0.779832in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{1.651171in}{1.019100in}}%
\pgfpathlineto{\pgfqpoint{1.652341in}{1.019100in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{1.020984in}}%
\pgfpathlineto{\pgfqpoint{1.666126in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{1.669507in}{1.105764in}}%
\pgfpathlineto{\pgfqpoint{1.672238in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{1.162284in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{1.682772in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{1.173588in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{1.173588in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{1.149096in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{1.162284in}}%
\pgfpathlineto{\pgfqpoint{1.687713in}{0.879684in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.740268in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.699808in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.703189in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.704229in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.705920in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.708651in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.711512in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.717494in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.718144in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.719184in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.720355in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.722565in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.728547in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.730758in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.732969in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.733619in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.734139in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.735830in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.737390in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.739081in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.742462in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.744023in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.744673in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.748444in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.753516in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.755076in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.756767in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.757287in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.766130in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.762359in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.766780in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.767301in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.765090in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.772242in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.777184in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.778875in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.780565in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.781085in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.782256in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.783296in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.783816in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.784987in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.785507in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.788888in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.788238in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.791619in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.796040in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.797081in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.797731in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.799292in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.802153in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.807094in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.809305in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.809825in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.810996in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.813726in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.817628in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.819188in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.819839in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.822570in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.824780in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.823610in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.824260in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.826471in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.827511in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.828031in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.831413in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.833103in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.833623in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.674653in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.674653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361000in}{0.270000in}}{\pgfqpoint{1.463000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351000in}{0.594307in}}%
\pgfpathlineto{\pgfqpoint{0.351897in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.352937in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.354108in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.355668in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.356318in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.357359in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.358529in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.359049in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.360090in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.361780in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.362300in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.362951in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.365161in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.366722in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.365682in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.370103in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.371143in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.371794in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.372834in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.374004in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.375045in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.375565in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.376215in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.376735in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.377256in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.377776in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.378426in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.378946in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.379466in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.381157in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.381677in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.382197in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.383368in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.383888in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.385058in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.387269in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.388830in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.390000in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.390520in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.391040in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.391690in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.392731in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.393901in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.394421in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.395462in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.396632in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.397152in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.397673in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.398843in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.399363in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.399883in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.400534in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.402094in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.402744in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.404305in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.404955in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.405475in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.408206in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.409377in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.410417in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.412628in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.413798in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.414318in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.414838in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.415359in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.417569in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.420950in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.421471in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.419260in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.419780in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.427063in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.428623in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.429273in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.429794in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.431484in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.433695in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.440327in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.441888in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.444098in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.446309in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.445269in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{0.445789in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.449690in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.450731in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.447480in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.453592in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.452941in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.454112in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.455152in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.455802in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{0.457363in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{0.459574in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.462955in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.464645in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.466206in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{0.466856in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.467376in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{0.467897in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{0.469587in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.470107in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.470627in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.471278in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{0.472838in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.474529in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.475699in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.479470in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.476740in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.477260in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.478430in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.481161in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.480121in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.477910in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.481681in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.478950in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.483892in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.486103in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.486753in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.487793in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.488964in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.489484in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.490524in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{0.491174in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.491695in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.492215in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{0.493385in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.494426in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.496116in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.497157in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.499367in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.501578in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.500018in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.501058in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{0.500538in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.506000in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.505479in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.507690in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{0.507170in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.508861in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{0.504959in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{0.509381in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.509901in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.508210in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{0.512112in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.512632in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{0.515493in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{0.518744in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.519264in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.519914in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{0.521475in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.522125in}{0.740268in}}%
\pgfpathlineto{\pgfqpoint{0.522645in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.525896in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.526547in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.527067in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.527587in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.528107in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.529278in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{0.528757in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.530968in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{0.533699in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.536430in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{0.535390in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.533179in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.536950in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{0.530318in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{0.534219in}{0.723312in}}%
\pgfpathlineto{\pgfqpoint{0.537600in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{0.539811in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.546443in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.548004in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.548654in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.549174in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.551905in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.552425in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.554116in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.556327in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.557497in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.559058in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.560228in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.560748in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.561268in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.561919in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.564650in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.567381in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.567901in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.569591in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.570762in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.571282in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.571802in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.575183in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.579605in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.580125in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.582336in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.583376in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.584546in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.585587in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.587277in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.589488in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.590658in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.591179in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.591699in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.592219in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.594430in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.595080in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.596641in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.597291in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.600022in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.601712in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.602232in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.602753in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.604963in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.605484in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.608345in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.609385in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.608865in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.610555in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.614977in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.618228in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.613286in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.618748in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{0.612766in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.619918in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.624860in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.626551in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.634874in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.636434in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{0.639815in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.640856in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.641506in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.642546in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{0.645277in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.642026in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.644757in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{0.646968in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.649178in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.649699in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{0.651909in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.655291in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.655811in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{0.656981in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.657501in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{0.658542in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.662963in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.663613in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{0.664134in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.667385in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.670766in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.666865in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.668035in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{0.671286in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.672456in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{0.671806in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.674017in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.670246in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.676878in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{0.677398in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{0.679089in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{0.679609in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{0.680649in}{0.512304in}}%
\pgfpathlineto{\pgfqpoint{0.684030in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{0.687282in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{0.489696in}}%
\pgfpathlineto{\pgfqpoint{0.689492in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{0.690663in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.695604in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.695084in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.696125in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{0.697815in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.697295in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.699506in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.698986in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{0.700546in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.696775in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.702237in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{0.703927in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{0.704447in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{0.706138in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{0.706658in}{0.478392in}}%
\pgfpathlineto{\pgfqpoint{0.707829in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.710559in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.711080in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.711600in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.712250in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.712770in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.713290in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.713811in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.714981in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{0.716021in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.718232in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.718882in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{0.719402in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.721093in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.721613in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{0.722133in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.723304in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.724344in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{0.726555in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{0.725515in}{0.468972in}}%
\pgfpathlineto{\pgfqpoint{0.726035in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.730456in}{0.566940in}}%
\pgfpathlineto{\pgfqpoint{0.735918in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.738129in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.740340in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.742030in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.743201in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.746972in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.750873in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.752044in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.752564in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.753084in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.756465in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.758676in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.760236in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.761407in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.761927in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.762447in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.764658in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.768559in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.769079in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.769730in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.773501in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.774151in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.779093in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.785725in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.786245in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.787416in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.788976in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.791837in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.794048in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.796259in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.796779in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.797299in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.798470in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.799510in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.801200in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.802241in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.802891in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.805102in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.809523in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.808353in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.812254in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.812774in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.813295in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.816676in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.818886in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.819407in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.819927in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{0.821097in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{0.822138in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.822788in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.823308in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.823828in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{0.824999in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.825519in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.826559in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{0.827209in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{0.829420in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.828770in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{0.830981in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.834362in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{0.832671in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.834882in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{0.830460in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{0.833842in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{0.837613in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.831631in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.851528in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{0.857510in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.856469in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.858680in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{0.858160in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.862581in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{0.860371in}{0.740268in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{0.866353in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{0.859720in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{0.865833in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{0.869214in}{0.760992in}}%
\pgfpathlineto{\pgfqpoint{0.869734in}{0.760992in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{0.871945in}{0.766644in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{0.872985in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.880267in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.890151in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.887940in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{0.892362in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.892882in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{0.891841in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.887420in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{0.894052in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.894572in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{0.895093in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{0.896783in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{0.897303in}{0.809976in}}%
\pgfpathlineto{\pgfqpoint{0.897954in}{0.809976in}}%
\pgfpathlineto{\pgfqpoint{0.899514in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.900684in}{0.804324in}}%
\pgfpathlineto{\pgfqpoint{0.902375in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.902895in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.903415in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.904586in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{0.906797in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{0.907837in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{0.910568in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.911218in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.911738in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{0.913429in}{0.798672in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{0.776064in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{0.916680in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{0.918891in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.921622in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.932155in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.932675in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.936577in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.938267in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.938787in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.939308in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.942169in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.944379in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.944900in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.945420in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.948801in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.951012in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.952572in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{0.953743in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.954263in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.954783in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.955433in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.958164in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.958684in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.959855in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.960375in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{0.962065in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.963106in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.968047in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.968698in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.970258in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.973639in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.974160in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.975330in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.980792in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.981312in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.983003in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.984173in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.985734in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.988594in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.989115in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.993016in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.994577in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.996787in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{0.997958in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.002899in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.004070in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.006281in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.009532in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.010052in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.011222in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.012263in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.013953in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.014473in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.016164in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.016684in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.018895in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.020065in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.023967in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.023316in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.024487in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.022796in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.031119in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.031639in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.033330in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.034370in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.036061in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.036581in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.037231in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.037751in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.041002in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.042693in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.043863in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.046594in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.048805in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.051016in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.057128in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.054267in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.058168in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.060379in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.542448in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.067531in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.470856in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{0.474624in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{1.091850in}{0.431292in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.095231in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{1.096271in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.431292in}}%
\pgfpathlineto{\pgfqpoint{1.099652in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{1.101343in}{0.429408in}}%
\pgfpathlineto{\pgfqpoint{1.101863in}{0.425640in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{0.427524in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{0.419988in}}%
\pgfpathlineto{\pgfqpoint{1.104074in}{0.421872in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{0.421872in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.418104in}}%
\pgfpathlineto{\pgfqpoint{1.108495in}{0.421872in}}%
\pgfpathlineto{\pgfqpoint{1.106285in}{0.408684in}}%
\pgfpathlineto{\pgfqpoint{1.110186in}{0.425640in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.406800in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{0.418104in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{0.406800in}}%
\pgfpathlineto{\pgfqpoint{1.111226in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.414336in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.119549in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.125011in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.125661in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.126182in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.129433in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.135545in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.137755in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.139446in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.140486in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.141137in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.142697in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.144908in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.147119in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.148289in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.149329in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.152190in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.153231in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.154401in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.158172in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.159343in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.161554in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.162074in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.163244in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.164805in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.166495in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.168706in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.169226in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.177029in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.177549in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.178719in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.180930in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.182491in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.183661in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.184181in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.184702in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.187562in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.193024in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.189773in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.190814in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.195755in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.200827in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.204598in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.205249in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.205769in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.209670in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.211231in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{1.219553in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.221244in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.220074in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{0.691284in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{1.245562in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{0.907944in}}%
\pgfpathlineto{\pgfqpoint{1.253235in}{0.968232in}}%
\pgfpathlineto{\pgfqpoint{1.257136in}{0.988956in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{1.004028in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{1.024752in}}%
\pgfpathlineto{\pgfqpoint{1.267670in}{1.037940in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.053012in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{1.047360in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{1.275342in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{1.062432in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{1.281975in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{1.286396in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{1.287046in}{1.115184in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{1.128372in}}%
\pgfpathlineto{\pgfqpoint{1.291468in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{1.291988in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{1.143444in}}%
\pgfpathlineto{\pgfqpoint{1.293679in}{1.143444in}}%
\pgfpathlineto{\pgfqpoint{1.294199in}{1.149096in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{1.166052in}}%
\pgfpathlineto{\pgfqpoint{1.302522in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{1.166052in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{1.167936in}}%
\pgfpathlineto{\pgfqpoint{1.304082in}{0.917364in}}%
\pgfpathlineto{\pgfqpoint{1.300311in}{1.166052in}}%
\pgfpathlineto{\pgfqpoint{1.304733in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{1.301872in}{1.154748in}}%
\pgfpathlineto{\pgfqpoint{1.306943in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{1.310715in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.314096in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.317997in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.320208in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.323459in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.324629in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.325150in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.328401in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.330611in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.335033in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.337244in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.337894in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.341665in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.342315in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.347257in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.348297in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.349468in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.351158in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.352719in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.355580in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.357791in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.359351in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.364423in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.365463in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.365983in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.366634in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.368194in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.373266in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.374826in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.379248in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.381459in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.378728in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.384840in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.393163in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.393683in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.394203in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.396414in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.396934in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.398625in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.399145in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.402006in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.403566in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.405257in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.404217in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.404737in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.405777in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.407988in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.409678in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.412409in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.410849in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.413060in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.407468in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.406427in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.411369in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.414100in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.414620in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.417481in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.418001in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.418521in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.419692in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.422943in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.425154in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.427885in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.431266in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.433997in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.436207in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.433477in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.435167in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.437378in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.438418in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.436728in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.440109in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.437898in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.434517in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.440629in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.441149in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.445571in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.447781in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.455064in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.456104in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.458835in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.460006in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.460526in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.461046in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.464947in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.463257in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.467678in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.467158in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.468328in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.468849in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.469369in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.462737in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.470539in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.472100in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.472750in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.473270in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.473790in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.474310in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.475481in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.476521in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.477171in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.478212in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.485364in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.488745in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.493687in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.495378in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.490956in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{1.495898in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.499799in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.500319in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.503701in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.504741in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.508122in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.508642in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.510333in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.511373in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.511893in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.514104in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.519176in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.520216in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.521907in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.524118in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.529059in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.530750in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.531270in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.531790in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.534001in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.538422in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.541283in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.542844in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.544014in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.546225in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.547916in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.564951in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.567812in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.569373in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.568853in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.568333in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.570023in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.572234in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.576655in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.575485in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.579386in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.579907in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.581597in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.582117in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.582638in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.592131in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.592651in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.594862in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.597072in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.597593in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.600324in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.599283in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.601494in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.605915in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.607606in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.612548in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.613068in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.613588in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.614758in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.616449in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.618010in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.618660in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.620220in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.621391in}{0.591432in}}%
\pgfpathlineto{\pgfqpoint{1.621911in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.624642in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.627503in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.631274in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.629063in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.632965in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.633485in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.647920in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.650651in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.655072in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.655592in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.658453in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.661705in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.662225in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{1.662875in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{1.665606in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{1.666646in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.667296in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.670027in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.670548in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{1.671068in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.671718in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.672238in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{1.672758in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{1.673278in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.673929in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.674969in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.677700in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.679391in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{1.679911in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{1.680561in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.686543in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.685503in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.687713in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{1.686023in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{1.688234in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.687193in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.695386in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.696036in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.699808in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.700458in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.700978in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.702018in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.703709in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.704879in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.706440in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.708651in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.709821in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.714242in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.715933in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{0.604620in}}%
\pgfpathlineto{\pgfqpoint{1.716973in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.717494in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.718144in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.719184in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.720355in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.721915in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{1.728027in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.730238in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.733619in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.738561in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.741292in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.742462in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.743502in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.744023in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.744673in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.747924in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.748444in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.749094in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.750655in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.754036in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.754556in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.755076in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.761189in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.760148in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.760668in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.765090in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.768991in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.767301in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.766130in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.767821in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.771202in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.776664in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{1.777834in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.778875in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.781085in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{1.781606in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.782256in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.784987in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.788888in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.789408in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.792139in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.794350in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.794870in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.797731in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.798771in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.799292in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.806574in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.807094in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.807614in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.809305in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.810996in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{0.659256in}}%
\pgfpathlineto{\pgfqpoint{1.813726in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{1.814247in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{1.815417in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{1.816978in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{1.819188in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.818148in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.825821in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.829202in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.831413in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.580128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.361000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.824000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494012in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{1.494012in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{1.494012in}{1.276222in}}%
\pgfpathlineto{\pgfqpoint{1.494012in}{1.276222in}}%
\pgfpathmoveto{\pgfqpoint{1.494012in}{1.254000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.398104in}{1.254000in}}{\pgfqpoint{1.302197in}{1.254000in}}%
\pgfpathmoveto{\pgfqpoint{1.302197in}{1.276222in}}%
\pgfpathlineto{\pgfqpoint{1.302197in}{1.276222in}}%
\pgfpathlineto{\pgfqpoint{1.302197in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{1.302197in}{1.231778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398104in,y=1.338000in,,]{\color{textcolor}\sffamily\fontsize{5.200000}{6.240000}\selectfont \SI{11.8}{\micro\second}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

